Learning Prosumer Behavior in Energy Communities: Integrating Bilevel Programming and Online Learning

Dynamic pricing through bilevel programming is widely used for demand response but often assumes perfect knowledge of prosumer behavior, which is unrealistic in practical applications. This paper presents a novel framework that integrates bilevel programming with online learning, specifically Thompson sampling, to overcome this limitation. The approach dynamically sets optimal prices while simultaneously learning prosumer behaviors through observed responses, eliminating the need for extensive pre-existing datasets. Applied to an energy community providing capacity limitation services to a distribution system operator, the framework allows the community manager to infer individual prosumer characteristics, including usage patterns for photovoltaic systems, electric vehicles, home batteries, and heat pumps. Numerical simulations with 25 prosumers, each represented by 10 potential signatures, demonstrate rapid learning with low regret, with most prosumer characteristics learned within five days and full convergence achieved in 100 days.

==> Application.tex <==


\begin{tikzpicture}[align = center]
%Nodes
\node[shape = rectangle, rounded corners, draw = black] (ECM) {\textbf{Community Manager} \\
                                                \begin{minipage}{5cm} \vspace{-0.4cm}
                                                \begin{align*}
                                                    \underset{\boldsymbol{X},\mathbf{p}^{\rm{im}},\mathbf{p}^{\rm{ex}}}{\min} \: & \text{cost}^{\rm{C}} (\boldsymbol{X},\mathbf{p}^{\rm{im}},\mathbf{p}^{\rm{ex}},\boldsymbol{Y}) \\
                                                    \text{s.t} \: \: & g^{\mathrm{C}}(\boldsymbol{X},\mathbf{p}^{\rm{im}},\mathbf{p}^{\rm{ex}},\boldsymbol{Y}) = 0 \\
                                                    & h^{\mathrm{C}}(\boldsymbol{X},\mathbf{p}^{\rm{im}},\mathbf{p}^{\rm{ex}},\boldsymbol{Y}) \leq 0
                                                \end{align*}
                                                \end{minipage}};

\node[rectangle, rounded corners, draw = black, below left = 2cm and 2cm of ECM.south, fill = white, copy shadow = {shadow xshift = 9ex, shadow yshift = -9ex, fill = gray!30}, copy shadow = {shadow xshift = 6ex, shadow yshift = -6ex, fill = gray!20}, copy shadow = {shadow xshift = 3ex, shadow yshift = -3ex, fill = gray!10}] (Prosumer 1) {\textbf{Prosumer 1} \\ \begin{minipage}{4cm} \vspace{-0.4cm}
                                                \begin{align*}
                                                    \underset{p_{1,1}}{\min} \: & \text{cost}^{\mathrm{P}}(\boldsymbol{x}_1,\mathbf{p}_{1,1}) \\
                                                    \textbf{s.t} \: \: & g^{\mathrm{P}}(\mathbf{p}_{1,1}) = 0 \\
                                                    & h^{\mathrm{P}}(\mathbf{p}_{1,1}) \leq 0
                                                \end{align*}
                                                \end{minipage}};

\node[above left = 0ex and 0ex of Prosumer 1.south east] (PV) {\includegraphics[width=3ex]{pv.png}};
\node[below right = -1ex and -1.5ex of Prosumer 1.south east] (Battery) {\includegraphics[width=3ex]{battery.png}};
\node[below right = 2ex and 1.5ex of Prosumer 1.south east] (PV) {\includegraphics[width=3ex]{ev.png}};
\node[below right = 5ex and 4.5ex of Prosumer 1.south east] (PV) {\includegraphics[width=3ex]{heat.png}};

\node[above right = -0.5ex and 0ex of Prosumer 1.south west] (PV) {$\theta_{1,1}$};
\node[below right = -0.2ex and 3ex of Prosumer 1.south west] (Battery) {$\theta_{1,2}$};
\node[below right = 2.8ex and 6ex of Prosumer 1.south west] (PV) {$\theta_{1,3}$};
\node[below right = 5.8ex and 9ex of Prosumer 1.south west] (PV) {$\theta_{1,4}$};
                                                
\node[rectangle, rounded corners, draw = black, below right = 2cm and 2cm of ECM.south, fill = white, copy shadow = {shadow xshift = 9ex, shadow yshift = -9ex, fill = gray!30}, copy shadow = {shadow xshift = 6ex, shadow yshift = -6ex, fill = gray!20}, copy shadow = {shadow xshift = 3ex, shadow yshift = -3ex, fill = gray!10}] (Prosumer N) {\textbf{Prosumer N} \\ \begin{minipage}{4cm} \vspace{-0.4cm}
                                                \begin{align*}
                                                    \underset{p_{1,N}}{\min} \: & \text{cost}^{\mathrm{P}}(\boldsymbol{x}_N,\mathbf{p}_{1,N}) \\
                                                    \textbf{s.t} \: \: & g^{\mathrm{P}}(\mathbf{p}_{1,N}) = 0 \\
                                                    & h^{\mathrm{P}}(\mathbf{p}_{1,N}) \leq 0
                                                \end{align*}
                                                \end{minipage}};

\node[above left = 0.1ex and 0.1ex of Prosumer N.south east] (PV) {\includegraphics[width=3ex]{pv.png}};
\node[below right = -1ex and -1.5ex of Prosumer N.south east] (Battery) {\includegraphics[width=3ex]{battery.png}};
\node[below right = 2ex and 1.5ex of Prosumer N.south east] (PV) {\includegraphics[width=3ex]{ev.png}};
\node[below right = 5ex and 4.5ex of Prosumer N.south east] (PV) {\includegraphics[width=3ex]{heat.png}};

\node[above right = -0.5ex and 0ex of Prosumer N.south west] (PV) {$\theta_{N,1}$};
\node[below right = -0.2ex and 3ex of Prosumer N.south west] (Battery) {$\theta_{N,2}$};
\node[below right = 2.8ex and 6ex of Prosumer N.south west] (PV) {$\theta_{N,3}$};
\node[below right = 5.8ex and 9ex of Prosumer N.south west] (PV) {$\theta_{N,4}$};

\node[ below right = 2ex and 2.3cm of Prosumer 1.east] (others) { \huge\textbf{...}};

%arrows
\draw[->,line width = 1.5] ($(ECM.south west)!.45!(ECM.south)$) -- ($(Prosumer 1.north west)!.92!(Prosumer 1.north)$) node[midway,above left = 0.5ex and 0.5ex] {$\boldsymbol{x}_1$};
\draw[<-,line width = 1.5] ($(ECM.south west)!.55!(ECM.south)$) -- ($(Prosumer 1.north east)!.92!(Prosumer 1.north)$) node[midway,below right = 0.5ex and 0.5ex] {$\boldsymbol{y}_1$};
\draw[->,line width = 1.5] ($(ECM.south east)!.45!(ECM.south)$) -- ($(Prosumer N.north east)!.92!(Prosumer N.north)$) node[midway,below left = 0.5ex and 0.5ex] {$\boldsymbol{y}_N$};
\draw[<-,line width = 1.5] ($(ECM.south east)!.55!(ECM.south)$) -- ($(Prosumer N.north west)!.92!(Prosumer N.north)$) node[midway,above right = 0.5ex and 0.5ex] {$\boldsymbol{x}_N$};
\end{tikzpicture}

==> Bilevel.tex <==
\begin{tikzpicture}[align = center]
    \node[rectangle, draw = black, minimum width = 125pt, minimum height = 60pt] (Math) {\vspace{30pt} \:{\color{red}{\tiny{\textbf{Assumption: Perfect knowledge of $\theta$}}}}\: \\ $\underset{x \in \mathcal{X}}{\min} \: r(x,y)$ \\ s.t. $y = \underset{y \in \mathcal{Y}_{\theta}(x)}{\text{argmin}} \: h_{\theta}(x,y)$ \\};
    \node[above = 0pt of Math.north] (box text) {\small{Price setter (community manager)}};
    \node[rectangle, draw = black, below = 30pt of Math.south, fill = white, copy shadow = {shadow xshift = 6pt, shadow yshift = -6pt}, copy shadow = {shadow xshift = 3pt, shadow yshift = -3pt}] (Environment) {$\underset{y \in \mathcal{Y}_{\theta}(x)}{\min} \: h_{\theta}(x,y)$};
    \node[below = 6pt of Environment.south] (environment text) {\footnotesize{Set of prosumers}};

    %Arrows
    \draw[->, line width = 1pt] ([shift = {(-5pt,0pt)}]Math.south) -- ([shift = {(-5pt,0pt)}]Environment.north) node[midway, left = 0pt] {$x$};
    \draw[->, line width = 1pt] ([shift = {(5pt,0pt)}]Environment.north) -- ([shift = {(5pt,0pt)}]Math.south) node[midway, right = 0pt] {$y$};
\end{tikzpicture}

==> Boxplots.tex <==
\begin{tikzpicture}
\begin{axis}[name = D1N1, anchor = outer south west, boxplot/draw direction=y, title = {Day 1}, width = 0.3\textwidth, height = 0.3\textwidth, ylabel = {$\theta$ for n =  1}, tick pos = left, xtick =\empty, ytick = {0,1}, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    % gray
    % \addplot [red, line width = 0.25pt] coordinates {(0.5,0.5) (1.5,0.5)};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.5) (1.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    %gray
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    % gray
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.5) (3.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0318, lower quartile=0.13291, median=0.1666, upper quartile=0.2004, upper whisker=0.30156},] coordinates {};
    % gray
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.0) (4.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    % gray
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    %gray
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    %gray
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    % gray
    \addplot [red, line width = 0.25pt] coordinates {(7.55,1.0) (8.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    %gray
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    %gray
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D5N1, anchor = south west, at = (D1N1.south east), title = {Day 5}, xshift = 5pt, boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, ytick = \empty, xtick = \empty, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.2235, lower quartile=0.3636, median=0.4103, upper quartile=0.4570, upper whisker=0.5971},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.5) (1.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0261, lower quartile=0.1274, median=0.1612, upper quartile=0.1950, upper whisker=0.2963},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.3358, lower quartile=0.4219, median=0.4506, upper quartile=0.4793, upper whisker=0.5245},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.5) (3.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0333, lower quartile=0.1096, median=0.1350, upper quartile=0.1605, upper whisker=0.2368},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.0) (4.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=-0.0043, lower quartile=-0.0012, median=-0.0002, upper quartile=0.0009, upper whisker=0.0040},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=-0.0044, lower quartile=0.0149, median=0.0213, upper quartile=0.0277, upper whisker=0.0469},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=-0.0012, lower quartile=0.0028, median=-0.0041, upper quartile=-0.0055, upper whisker=0.0095},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.9998, lower quartile=1.0000, median=1.0000, upper quartile=1.0001, upper whisker=1.0003},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,1.0) (8.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0007, lower quartile=-0.0005, median=-0.0004, upper quartile=-0.0003, upper whisker=-0.0001},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};

    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0009, lower quartile=-0.0007, median=-0.0006, upper quartile=-0.0006, upper whisker=-0.0004},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
%DAY 25
\begin{axis}[name = D25N1, anchor = outer south west, at = (D5N1.outer south east), title = {Day 25}, xshift = 5pt, boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, ytick = \empty, xtick = \empty, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.3938, lower quartile=0.4428, median=0.4592, upper quartile=0.4755, upper whisker=0.5245},] coordinates {};
    \addplot[red, line width = 0.25pt] coordinates {(0.55,0.5) (1.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0043, lower quartile=0.0338, median=0.0436, upper quartile=0.0535, upper whisker=0.0830},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.4659, lower quartile=0.4880, median=0.4954, upper quartile=0.5027, upper whisker=0.5249},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.5) (3.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0211, lower quartile=0.0616, median=0.0751, upper quartile=0.0887, upper whisker=0.1292},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.0) (4.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.030, lower quartile=-0.0025, median=-0.0023, upper quartile=-0.0022, upper whisker=-0.0017},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0024, lower quartile=0.0048, median=0.0056, upper quartile=0.0064, upper whisker=0.0088},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0038, lower quartile=0.0043, median=0.0044, upper quartile=0.0046, upper whisker=0.0051},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.0005, lower quartile=1.0006, median=1.0006, upper quartile=1.0006, upper whisker=1.0006},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,1.0) (8.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0006, lower quartile=-0.0005, median=-0.0005, upper quartile=-0.0005, upper whisker=-0.0005},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0001, lower quartile=0.0000, median=0.0000, upper quartile=0.0000, upper whisker=0.0000},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D100N1, anchor = outer south west, at = (D25N1.outer south east), title = {Day 100}, xshift = 5pt, boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, ytick = \empty, xtick = \empty, xticklabels = {$\theta_1$,$\theta_2$,$\theta_3$,$\theta_4$,$\theta_5$,$\theta_6$,$\theta_7$,$\theta_8$,$\theta_9$,$\theta_{10}$}, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, 
    boxplot prepared={lower whisker=0.4790, lower quartile=0.4933, median=0.4981, upper quartile=0.5029, upper whisker=0.5172},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.5) (1.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0081, lower quartile=0.0002, median=0.0030, upper quartile=0.0057, upper whisker=0.0014},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, 
    boxplot prepared={lower whisker=0.4886, lower quartile=0.4994, median=0.4964, upper quartile=0.4983, upper whisker=0.5041},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.5) (3.45,0.5)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0011, lower quartile=0.0051, median=0.0064, upper quartile=0.0077, upper whisker=0.0117},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.0) (4.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0000, lower quartile=0.0001, median=0.0001, upper quartile=0.0002, upper whisker=0.0003},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0030, lower quartile=0.0036, median=0.0037, upper quartile=0.0039, upper whisker=0.0044},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0019, lower quartile=0.0020, median=0.0021, upper quartile=0.0021, upper whisker=0.0022},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.0004, lower quartile=1.0004, median=1.0004, upper quartile=1.0004, upper whisker=1.0004},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,1.0) (8.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25 pt,
    boxplot prepared={lower whisker=-0.0001, lower quartile=-0.0001, median=-0.0001, upper quartile=-0.0001, upper whisker=-0.0001},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0003, lower quartile=0.0003, median=0.0003, upper quartile=0.0003, upper whisker=0.0003},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};

%%% PROSUMER 12 %%%
\begin{axis}[name = D1N12, anchor = outer north west, at = (D1N1.outer south west), yshift = -5pt, boxplot/draw direction=y,width = 0.3\textwidth, height = 0.3\textwidth, tick pos = left, xtick =\empty, ytick = {0,1}, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05, ylabel = {$\theta$ for n = 12},]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.9) (1.45,0.9)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.1) (2.45,0.1)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.0) (3.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0318, lower quartile=0.13291, median=0.1666, upper quartile=0.2004, upper whisker=0.30156},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,1.0) (4.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,1.0) (5.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,1.0) (7.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,1.0) (9.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D5N12, anchor = south west, at = (D1N12.south east), xshift = 5pt, boxplot/draw direction=y,width = 0.3\textwidth, height = 0.3\textwidth, xtick = \empty, ytick = \empty, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.5322, lower quartile=0.5919, median=0.6117, upper quartile=0.6316, upper whisker=0.6913},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.9) (1.45,0.9)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0414, lower quartile=0.0813, median=0.0946, upper quartile=0.1079, upper whisker=0.1478},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.1) (2.45,0.1)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0636, lower quartile=-0.0072, median=0.0116, upper quartile=0.0304, upper whisker=0.0868},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.0) (3.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.2162, lower quartile=0.2992, median=0.3269, upper quartile=0.3546, upper whisker=0.4376},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,1.0) (4.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.9752, lower quartile=0.9785, median=0.9796, upper quartile=0.9807, upper whisker=0.9840},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,1.0) (5.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0504, lower quartile=0.1338, median=0.1616, upper quartile=0.1894, upper whisker=0.2728},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.9207, lower quartile=0.9388, median=0.9448, upper quartile=0.9509, upper whisker=0.9689},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,1.0) (7.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0047, lower quartile=0.0049, median=0.0050, upper quartile=0.0050, upper whisker=0.0052},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.0049, lower quartile=1.0052, median=1.0052, upper quartile=1.0053, upper whisker=1.0055},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,1.0) (9.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0006, lower quartile=-0.0004, median=-0.0003, upper quartile=-0.0003, upper whisker=0.0001},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
    \end{axis};
\begin{axis}[name = D25N12, anchor = outer south west, at = (D5N12.outer south east), xshift = 5pt, boxplot/draw direction=y,width = 0.3\textwidth, height = 0.3\textwidth, xtick = \empty, ytick = \empty, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.8167, lower quartile=0.8287, median=0.8327, upper quartile=0.8567, upper whisker=0.8687},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.9) (1.45,0.9)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0681, lower quartile=0.0754, median=0.0778, upper quartile=0.0802, upper whisker=0.0875},] coordinates {};
    \addplot [red, line width = 0.25pt]coordinates {(1.55,0.1) (2.45,0.1)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0303, lower quartile=-0.0188, median=-0.0150, upper quartile=-0.0111, upper whisker=0.0004},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.0) (3.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.5556, lower quartile=0.6026, median=0.6183, upper quartile=0.6339, upper whisker=0.6809},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,1.0) (4.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.001, lower quartile=1.0007, median=1.0008, upper quartile=1.0010, upper whisker=1.0015},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,1.0) (5.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0067, lower quartile=0.0103, median=0.0115, upper quartile=0.0127, upper whisker=0.0163},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.9986, lower quartile=0.9993, median=0.9996, upper quartile=0.9998, upper whisker=1.0006},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,1.0) (7.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0005, lower quartile=0.0005, median=0.0005, upper quartile=0.0006, upper whisker=0.0005},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.0006, lower quartile=1.0006, median=1.0006, upper quartile=1.0006, upper whisker=1.0007},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,1.0) (9.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0002, lower quartile=-0.0002, median=-0.0002, upper quartile=-0.0002, upper whisker=-0.0001},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D100N12, anchor = south west, at = (D25N12.south east), xshift = 5pt, boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, xtick = \empty, ytick = \empty, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.8812, lower quartile=0.8842, median=0.8852, upper quartile=0.8862, upper whisker=0.8892},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.9) (1.45,0.9)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0850, lower quartile=0.0868, median=0.0875, upper quartile=0.0881, upper whisker=0.0899},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.1) (2.45,0.1)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0131, lower quartile=-0.0103, median=-0.0093, upper quartile=-0.0083, upper whisker=-0.0054},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,0.0) (3.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.9422, lower quartile=0.9475, median=0.9493, upper quartile=0.9511, upper whisker=0.9564},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,1.0) (4.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=1.0006, lower quartile=1.0008, median=1.0008, upper quartile=1.0008, upper whisker=1.0010},] coordinates {};
    \addplot [red, line width = 0.25pt]coordinates {(4.55,1.0) (5.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0063, lower quartile=0.0071, median=0.0073, upper quartile=0.0076, upper whisker=0.0083},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,0.0) (6.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.9991, lower quartile=0.9993, median=0.9993, upper quartile=0.9994, upper whisker=0.9996},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,1.0) (7.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0002, lower quartile=-0.0002, median=-0.0002, upper quartile=-0.0002, upper whisker=-0.0002},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.9996, lower quartile=0.9996, median=0.9996, upper quartile=0.9996, upper whisker=0.9996},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,1.0) (9.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0, lower quartile=0.0, median=0.0, upper quartile=0.0, upper whisker=0.0},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};

%%% PROSUMER 25 %%%

\begin{axis}[name = D1N25, anchor = outer north west, at = (D1N12.outer south west), yshift = -5pt, boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, xtick = {1,2,3,4,5,6,7,8,9,10}, xlabel = {Signature}, ytick = {0,1}, ylabel = {$\theta$ for n = 25}, tick pos = left, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.5,0.0) (1.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.5,0.0) (2.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.5,1.0) (3.5,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0318, lower quartile=0.13291, median=0.1666, upper quartile=0.2004, upper whisker=0.30156},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.5,0.666) (4.5,0.666)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.5,0.0) (5.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.5,1.0) (6.5,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.5,0.0) (7.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.5,0.0) (8.5,0.0)}; 
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.5,0.0) (9.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0953, lower quartile=0.398825, median=0.5, upper quartile=0.601175, upper whisker=0.9047},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.5,0.0) (10.5,0.0)};
\end{axis};
\begin{axis}[name = D5N25, anchor = south west, at = (D1N25.south east), boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, xtick = {1,2,3,4,5,6,7,8,9,10}, xlabel = {Signature}, ytick = \empty, tick pos = left, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05, xshift = 5pt]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0466, lower quartile=0.0906, median=0.1364, upper quartile=0.1822, upper whisker=0.3194},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.5,0.0) (1.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0287, lower quartile=0.1119, median=0.1588, upper quartile=0.2056, upper whisker=0.3462},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.7535, lower quartile=0.8301, median=0.8557, upper quartile=0.8812, upper whisker=0.9578},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,1.0) (3.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.1637, lower quartile=0.2407, median=0.2663, upper quartile=0.2920, upper whisker=0.3689},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.666) (4.45,0.666)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.0025, lower quartile=0.0055, median=0.0065, upper quartile=0.0075, upper whisker=0.0105},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.5,0.0) (5.5,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.5797, lower quartile=0.6550, median=0.6801, upper quartile=0.7052, upper whisker=0.7804},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,1.0) (6.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.1144, lower quartile=0.1309, median=0.1364, upper quartile=0.1419, upper whisker=0.1584},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0020, lower quartile=-0.0018, median=-0.0017, upper quartile=-0.0017, upper whisker=-0.0015},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0010, lower quartile=0.0012, median=0.0013, upper quartile=0.0013, upper whisker=0.0015},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0025, lower quartile=-0.0023, median=-0.0023, upper quartile=-0.0012, upper whisker=-0.0021},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D25N25, anchor = south west, at = (D5N25.south east), boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, xtick = {1,2,3,4,5,6,7,8,9,10}, xlabel = {Signature}, ytick = \empty, tick pos = left, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05, xshift = 5pt]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0495, lower quartile=0.0061, median=0.0246, upper quartile=0.0431, upper whisker=0.0987},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.0) (1.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0688, lower quartile=-0.0107, median=0.0086, upper quartile=0.0280, upper whisker=0.0860},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.45,0.0) (2.35,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.9404, lower quartile=0.9563, median=0.9616, upper quartile=0.9669, upper whisker=0.9829},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.45,1.0) (3.35,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.3879, lower quartile=0.4288, median=0.4425, upper quartile=0.4561, upper whisker=0.4970},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.666) (4.45,0.666)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0003, lower quartile=0.0008, median=0.0010, upper quartile=0.0011, upper whisker=0.0016},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.9471, lower quartile=0.9537, median=0.9559, upper quartile=0.9581, upper whisker=0.9647},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,1.0) (6.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.0160, lower quartile=0.0173, median=0.0177, upper quartile=0.0181, upper whisker=0.0193},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0001, lower quartile=-0.0001, median=-0.0001, upper quartile=-0.0001, upper whisker=0.0000},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0001, lower quartile=-0.0001, median=-0.0001, upper quartile=-0.0001, upper whisker=0.0000},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0005, lower quartile=-0.0005, median=-0.0004, upper quartile=-0.0004, upper whisker=-0.0004},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\begin{axis}[name = D100N25, anchor = south west, at = (D25N25.south east), boxplot/draw direction=y, width = 0.3\textwidth, height = 0.3\textwidth, xtick = {1,2,3,4,5,6,7,8,9,10}, xlabel = {Signature}, ytick = \empty, tick pos = left, xmin = 0.4, xmax = 10.6, ymin = -0.05, ymax = 1.05, xshift = 5pt]
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0078, lower quartile=0.0101, median=0.0160, upper quartile=0.0220, upper whisker=0.0399},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(0.55,0.0) (1.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=-0.0277, lower quartile=0.0090, median=-0.0028, upper quartile=0.0035, upper whisker=0.0221},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(1.55,0.0) (2.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, 
    boxplot prepared={lower whisker=0.9819, lower quartile=0.9858, median=0.9871, upper quartile=0.9884, upper whisker=0.9923},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(2.55,1.0) (3.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid,
    boxplot prepared={lower whisker=0.6367, lower quartile=0.6406, median=0.6419, upper quartile=0.6432, upper whisker=0.6471},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(3.55,0.666) (4.45,0.666)};
    
    \addplot+ [color = gray, fill = gray, fill opacity={0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0007, lower quartile=0.0008, median=0.0009, upper quartile=0.0009, upper whisker=0.0010},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(4.55,0.0) (5.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid,
    boxplot prepared={lower whisker=0.9864, lower quartile=0.9877, median=0.9881, upper quartile=0.9885, upper whisker=0.9898},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(5.55,1.0) (6.45,1.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0043, lower quartile=0.0045, median=0.0046, upper quartile=0.0046, upper whisker=0.0048},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(6.55,0.0) (7.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0002, lower quartile=0.0002, median=0.0002, upper quartile=0.0002, upper whisker=0.0002},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(7.55,0.0) (8.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=-0.0003, lower quartile=-0.0003, median=-0.0003, upper quartile=-0.0003, upper whisker=-0.0003},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(8.55,0.0) (9.45,0.0)};
    
    \addplot+ [color = gray, fill = gray, fill opacity = {0.5}, style = solid, line width = 1.25pt,
    boxplot prepared={lower whisker=0.0, lower quartile=0.0001, median=0.0001, upper quartile=0.0001, upper whisker=0.0001},] coordinates {};
    \addplot [red, line width = 0.25pt] coordinates {(9.55,0.0) (10.45,0.0)};
\end{axis};
\end{tikzpicture}

==> Contribution.tex <==
\begin{tikzpicture}[align = center]
    \node[rectangle, dashed, draw = black, minimum width = 275pt, minimum height = 80pt] (Agent) {};
    \node[above = 0pt of Agent.north] (agent text) {\small{Price setter (community manager)}};
    \node[rectangle, draw = black, minimum width = 125pt, right = 10pt of Agent.west] (Optimizer) {{\color{red}{\tiny{\textbf{Iteratively sampled $\tilde\theta$}}}}\\ $\underset{x \in \mathcal{X}}{\min} \: r(x,y)$ \\ s.t. $y = \underset{y \in \mathcal{Y}_{\tilde\theta}(x)}{\text{argmin}} \: h_{\tilde\theta}(x,y)$};
    \node[above = -3pt of Optimizer.north] (optimizer label) {\scriptsize{\textbf{Optimizer}}};
    \node[rectangle, draw = black, minimum width = 2cm, minimum height = 1cm, left = 10pt of Agent.east] (Learner) {\small{Update posterior} \\ \small{distribution of model} \\ \small{parameters} \\ $\tilde{\theta} \sim p (\cdot \vert x,y) $};
    \node[above = -1pt of Learner.north] (learner label) {\scriptsize{\textbf{Learner}}};
    \node[rectangle, draw = black, below = 10pt of Agent.south, fill = white, copy shadow = {shadow xshift = 6pt, shadow yshift = -6pt}, copy shadow = {shadow xshift = 3pt, shadow yshift = -3pt}] (Environment) {$\underset{y \in \mathcal{Y}_{\tilde\theta}(x)}{\min} \: h_{\tilde\theta}(x,y)$};
    \node[below = 6pt of Environment.south] (environment text) {\footnotesize{Set of prosumers}};

    %Special arrows
    \draw[->, line width = 1pt, draw = black] (Optimizer.south) |- (Environment.west) node[midway, left = 0pt] {$x$};
    \draw[->, line width = 1pt, draw = black] ([shift={(6pt,0pt)}]Environment.east) -| (Learner.south) node[midway, right = 0pt] {$y$};
    \draw[->, line width = 1pt, draw = black] ([shift = {(0pt,-5pt)}]Learner.west) -- ([shift = {(0pt,-5pt)}]Optimizer.east) node[midway, below=0pt] {$\tilde{\theta}$};
    \draw[->, line width = 1pt, draw = black] ([shift = {(0pt,5pt)}]Optimizer.east) -- ([shift = {(0pt,5pt)}]Learner.west) node[midway, above=0pt] {$x$};
    \end{tikzpicture}

==> InputData.tex <==
\begin{tikzpicture}
    \begin{axis}[name = price, xmin = 0, xmax = 8760, ymin = -0.1, width = 0.8\textwidth, height = 0.25\textwidth,  ylabel style = {align = center}, ylabel = {Price\\ $\left[\text{DKK/kWh}\right]$}, ylabel shift = 7pt, xtick = \empty]
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a7816060-764e-4753-a119-2cacf9ba572c}, draw opacity={1.0}, line width={0.01}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.01495  \\
            2.0  0.01026  \\
            3.0  0.00067  \\
            4.0  0.0005899999999999999  \\
            5.0  0.00037  \\
            6.0  0.0005899999999999999  \\
            7.0  0.00067  \\
            8.0  0.00394  \\
            9.0  0.015099999999999999  \\
            10.0  0.023049998999999998  \\
            11.0  0.032939999  \\
            12.0  0.045060001  \\
            13.0  0.045060001  \\
            14.0  0.042240002  \\
            15.0  0.13169999699999999  \\
            16.0  0.179289993  \\
            17.0  0.271730011  \\
            18.0  0.342299988  \\
            19.0  0.41323999  \\
            20.0  0.40863000499999996  \\
            21.0  0.36610000600000003  \\
            22.0  0.334570007  \\
            23.0  0.341779999  \\
            24.0  0.260279999  \\
            25.0  0.430649994  \\
            26.0  0.38423999  \\
            27.0  0.393089996  \\
            28.0  0.328390015  \\
            29.0  0.372420013  \\
            30.0  0.5259799799999999  \\
            31.0  0.77398999  \\
            32.0  1.045859985  \\
            33.0  1.0855699460000001  \\
            34.0  1.093530029  \\
            35.0  1.082819946  \\
            36.0  1.0660200199999998  \\
            37.0  1.073680054  \\
            38.0  1.0690699460000002  \\
            39.0  1.102079956  \\
            40.0  1.155180054  \\
            41.0  1.2113199460000001  \\
            42.0  1.2641999510000002  \\
            43.0  1.2994499510000002  \\
            44.0  1.223  \\
            45.0  1.137780029  \\
            46.0  1.05352002  \\
            47.0  0.979159973  \\
            48.0  0.877950012  \\
            49.0  0.586099976  \\
            50.0  0.549809998  \\
            51.0  0.5498900149999999  \\
            52.0  0.531289978  \\
            53.0  0.537909973  \\
            54.0  0.5736799929999999  \\
            55.0  0.762140015  \\
            56.0  1.1524300539999999  \\
            57.0  1.2190600589999998  \\
            58.0  1.24248999  \\
            59.0  1.253640015  \\
            60.0  1.2604799800000002  \\
            61.0  1.223369995  \\
            62.0  1.196670044  \\
            63.0  1.212660034  \\
            64.0  1.247390015  \\
            65.0  1.239069946  \\
            66.0  1.269630005  \\
            67.0  1.256319946  \\
            68.0  1.19727002  \\
            69.0  1.112709961  \\
            70.0  0.9746099850000001  \\
            71.0  0.849820007  \\
            72.0  0.696539978  \\
            73.0  0.616359985  \\
            74.0  0.5863200070000001  \\
            75.0  0.5200599979999999  \\
            76.0  0.515070007  \\
            77.0  0.5335900269999999  \\
            78.0  0.6078099979999999  \\
            79.0  0.59576001  \\
            80.0  0.619710022  \\
            81.0  0.641570007  \\
            82.0  0.634880005  \\
            83.0  0.564830017  \\
            84.0  0.6076599730000001  \\
            85.0  0.6015599979999999  \\
            86.0  0.592859985  \\
            87.0  0.596580017  \\
            88.0  0.59301001  \\
            89.0  0.601039978  \\
            90.0  0.6407600099999999  \\
            91.0  0.537530029  \\
            92.0  0.495369995  \\
            93.0  0.46204998799999997  \\
            94.0  0.425829987  \\
            95.0  0.282149994  \\
            96.0  0.229199997  \\
            97.0  0.223339996  \\
            98.0  0.20936000100000002  \\
            99.0  0.20586000100000001  \\
            100.0  0.206460007  \\
            101.0  0.21292999299999998  \\
            102.0  0.131860001  \\
            103.0  0.466309998  \\
            104.0  0.636109985  \\
            105.0  0.6956799929999999  \\
            106.0  0.802619995  \\
            107.0  0.957539978  \\
            108.0  1.038530029  \\
            109.0  1.0411400149999999  \\
            110.0  1.060400024  \\
            111.0  1.111119995  \\
            112.0  1.15426001  \\
            113.0  1.284630005  \\
            114.0  1.448030029  \\
            115.0  1.447800049  \\
            116.0  1.323680054  \\
            117.0  1.219630005  \\
            118.0  1.1304599610000001  \\
            119.0  1.075719971  \\
            120.0  0.944530029  \\
            121.0  0.797320007  \\
            122.0  0.751880005  \\
            123.0  0.719380005  \\
            124.0  0.6123599850000001  \\
            125.0  0.609309998  \\
            126.0  0.624929993  \\
            127.0  0.72325  \\
            128.0  0.773080017  \\
            129.0  0.80698999  \\
            130.0  0.81747998  \\
            131.0  0.8191099850000001  \\
            132.0  0.8229000240000001  \\
            133.0  0.817400024  \\
            134.0  0.7518099979999999  \\
            135.0  0.840830017  \\
            136.0  0.9133400269999999  \\
            137.0  1.008609985  \\
            138.0  1.120900024  \\
            139.0  1.056869995  \\
            140.0  0.8918499759999999  \\
            141.0  0.797400024  \\
            142.0  0.751289978  \\
            143.0  0.552200012  \\
            144.0  0.705030029  \\
            145.0  0.533  \\
            146.0  0.5200599979999999  \\
            147.0  0.714320007  \\
            148.0  0.65422998  \\
            149.0  0.6171900020000001  \\
            150.0  0.621650024  \\
            151.0  0.674969971  \\
            152.0  0.767559998  \\
            153.0  0.8318900149999999  \\
            154.0  0.8329400020000001  \\
            155.0  0.743690002  \\
            156.0  0.656830017  \\
            157.0  0.653710022  \\
            158.0  0.6826300049999999  \\
            159.0  0.59875  \\
            160.0  0.587070007  \\
            161.0  0.594429993  \\
            162.0  0.5851400149999999  \\
            163.0  0.582909973  \\
            164.0  0.55322998  \\
            165.0  0.49811999500000004  \\
            166.0  0.446140015  \\
            167.0  0.362920013  \\
            168.0  0.26698998999999995  \\
            169.0  0.181759995  \\
            170.0  0.069160004  \\
            171.0  0.06768  \\
            172.0  0.030940000999999998  \\
            173.0  0.0415  \\
            174.0  0.073779999  \\
            175.0  0.067080002  \\
            176.0  0.122489998  \\
            177.0  0.201399994  \\
            178.0  0.216270004  \\
            179.0  0.261929993  \\
            180.0  0.5220100099999999  \\
            181.0  0.36501001  \\
            182.0  0.484380005  \\
            183.0  0.46251001  \\
            184.0  0.472179993  \\
            185.0  0.64175  \\
            186.0  0.8778699950000001  \\
            187.0  0.9118599850000001  \\
            188.0  0.488019989  \\
            189.0  0.45351001  \\
            190.0  0.44852999899999996  \\
            191.0  0.516130005  \\
            192.0  0.36360000600000003  \\
            193.0  0.55875  \\
            194.0  0.478799988  \\
            195.0  0.448309998  \\
            196.0  0.293100006  \\
            197.0  0.35207000699999996  \\
            198.0  0.5130800169999999  \\
            199.0  0.79672998  \\
            200.0  1.189930054  \\
            201.0  1.338670044  \\
            202.0  1.3174000240000001  \\
            203.0  1.1830200199999998  \\
            204.0  1.194170044  \\
            205.0  1.0453599850000002  \\
            206.0  1.023859985  \\
            207.0  1.06773999  \\
            208.0  1.123150024  \\
            209.0  1.20451001  \\
            210.0  1.296579956  \\
            211.0  1.354890015  \\
            212.0  1.172829956  \\
            213.0  1.078900024  \\
            214.0  1.001179993  \\
            215.0  0.6235200200000001  \\
            216.0  0.599349976  \\
            217.0  0.7884699709999999  \\
            218.0  0.7192299799999999  \\
            219.0  0.7075599979999999  \\
            220.0  0.6720100099999999  \\
            221.0  0.711049988  \\
            222.0  0.676909973  \\
            223.0  1.002580017  \\
            224.0  1.1507299800000002  \\
            225.0  1.229560059  \\
            226.0  1.164410034  \\
            227.0  1.123130005  \\
            228.0  1.0630400389999999  \\
            229.0  1.041699951  \\
            230.0  1.040959961  \\
            231.0  1.055459961  \\
            232.0  1.059180054  \\
            233.0  1.036050049  \\
            234.0  1.088329956  \\
            235.0  1.019460022  \\
            236.0  0.903299988  \\
            237.0  0.7856400149999999  \\
            238.0  0.6435200200000001  \\
            239.0  0.590130005  \\
            240.0  0.334  \\
            241.0  0.312589996  \\
            242.0  0.206229996  \\
            243.0  0.187190002  \\
            244.0  0.167860001  \\
            245.0  0.189570007  \\
            246.0  0.197830002  \\
            247.0  0.361  \\
            248.0  0.531690002  \\
            249.0  0.54076001  \\
            250.0  0.520309998  \\
            251.0  0.512349976  \\
            252.0  0.515320007  \\
            253.0  0.5121300049999999  \\
            254.0  0.49680999800000003  \\
            255.0  0.517039978  \\
            256.0  0.5645599979999999  \\
            257.0  0.8865200200000001  \\
            258.0  0.954049988  \\
            259.0  0.791919983  \\
            260.0  0.505660004  \\
            261.0  0.484609985  \\
            262.0  0.446309998  \\
            263.0  0.371190002  \\
            264.0  0.322179993  \\
            265.0  0.147850006  \\
            266.0  0.041279999  \\
            267.0  0.034880001  \\
            268.0  0.00074  \\
            269.0  0.020299999  \\
            270.0  0.185479996  \\
            271.0  0.267809998  \\
            272.0  0.446079987  \\
            273.0  0.48475  \\
            274.0  0.483630005  \\
            275.0  0.493079987  \\
            276.0  0.496200012  \\
            277.0  0.49530999800000003  \\
            278.0  0.526919983  \\
            279.0  0.548559998  \\
            280.0  0.690830017  \\
            281.0  0.719169983  \\
            282.0  0.8176300049999999  \\
            283.0  0.867309998  \\
            284.0  0.731590027  \\
            285.0  0.550940002  \\
            286.0  0.5540599979999999  \\
            287.0  0.497100006  \\
            288.0  0.316  \\
            289.0  0.242779999  \\
            290.0  0.16266999799999998  \\
            291.0  0.123029999  \\
            292.0  0.13730999800000002  \\
            293.0  0.18461000100000002  \\
            294.0  0.225520004  \\
            295.0  0.417200012  \\
            296.0  0.637969971  \\
            297.0  0.711090027  \\
            298.0  0.730650024  \\
            299.0  0.688619995  \\
            300.0  0.631719971  \\
            301.0  0.56923999  \\
            302.0  0.535320007  \\
            303.0  0.560539978  \\
            304.0  0.608590027  \\
            305.0  0.634549988  \\
            306.0  0.72075  \\
            307.0  0.715549988  \\
            308.0  0.677390015  \\
            309.0  0.631789978  \\
            310.0  0.571919983  \\
            311.0  0.569090027  \\
            312.0  0.508019989  \\
            313.0  0.369769989  \\
            314.0  0.329079987  \\
            315.0  0.337779999  \\
            316.0  0.314269989  \\
            317.0  0.31017999300000004  \\
            318.0  0.310029999  \\
            319.0  0.335470001  \\
            320.0  0.397209991  \\
            321.0  0.39892001299999996  \\
            322.0  0.42317001299999996  \\
            323.0  0.496290009  \\
            324.0  0.48766000400000004  \\
            325.0  0.486399994  \\
            326.0  0.466320007  \\
            327.0  0.498079987  \\
            328.0  0.550219971  \\
            329.0  0.5646500240000001  \\
            330.0  0.5476900020000001  \\
            331.0  0.517049988  \\
            332.0  0.466470001  \\
            333.0  0.383299988  \\
            334.0  0.32491000400000003  \\
            335.0  0.297910004  \\
            336.0  0.262730011  \\
            337.0  0.203830002  \\
            338.0  0.20255999800000002  \\
            339.0  0.18061999499999998  \\
            340.0  0.09670999899999999  \\
            341.0  0.059360000999999996  \\
            342.0  0.036080002  \\
            343.0  0.045009998  \\
            344.0  0.07505999799999999  \\
            345.0  0.104370003  \\
            346.0  0.141860001  \\
            347.0  0.13263999899999998  \\
            348.0  0.087040001  \\
            349.0  0.051549999  \\
            350.0  0.04493  \\
            351.0  0.045299999  \\
            352.0  0.14208999600000002  \\
            353.0  0.204050003  \\
            354.0  0.229869995  \\
            355.0  0.205389999  \\
            356.0  0.19266999799999998  \\
            357.0  0.092760002  \\
            358.0  0.154660004  \\
            359.0  0.23091000399999997  \\
            360.0  0.240880005  \\
            361.0  0.262970001  \\
            362.0  0.268769989  \\
            363.0  0.268769989  \\
            364.0  0.286920013  \\
            365.0  0.311029999  \\
            366.0  0.339140015  \\
            367.0  0.497  \\
            368.0  0.6444400020000001  \\
            369.0  1.152300049  \\
            370.0  1.197829956  \\
            371.0  1.117339966  \\
            372.0  1.122469971  \\
            373.0  1.093829956  \\
            374.0  0.8185900269999999  \\
            375.0  1.025469971  \\
            376.0  1.050170044  \\
            377.0  1.087140015  \\
            378.0  0.966400024  \\
            379.0  0.661400024  \\
            380.0  0.595419983  \\
            381.0  0.490309998  \\
            382.0  0.444040009  \\
            383.0  0.38117999300000005  \\
            384.0  0.346059998  \\
            385.0  0.350600006  \\
            386.0  0.319429993  \\
            387.0  0.313549988  \\
            388.0  0.30351001  \\
            389.0  0.309609985  \\
            390.0  0.340329987  \\
            391.0  0.447600006  \\
            392.0  0.5271900020000001  \\
            393.0  0.5457899780000001  \\
            394.0  0.540210022  \\
            395.0  0.5501099850000001  \\
            396.0  0.566469971  \\
            397.0  0.5948099979999999  \\
            398.0  0.5587399900000001  \\
            399.0  0.5371599730000001  \\
            400.0  0.5621599730000001  \\
            401.0  0.565580017  \\
            402.0  0.56952002  \\
            403.0  0.546460022  \\
            404.0  0.49982000699999996  \\
            405.0  0.44738000499999997  \\
            406.0  0.399690002  \\
            407.0  0.35275  \\
            408.0  0.32239999399999997  \\
            409.0  0.296399994  \\
            410.0  0.28814999399999996  \\
            411.0  0.28777999899999995  \\
            412.0  0.28501998900000003  \\
            413.0  0.317600006  \\
            414.0  0.387299988  \\
            415.0  0.9698400269999999  \\
            416.0  1.237680054  \\
            417.0  1.35  \\
            418.0  1.31326001  \\
            419.0  1.041319946  \\
            420.0  0.9696199950000001  \\
            421.0  0.9144299929999999  \\
            422.0  0.892559998  \\
            423.0  0.919780029  \\
            424.0  1.041319946  \\
            425.0  1.1165200199999998  \\
            426.0  1.195209961  \\
            427.0  1.15401001  \\
            428.0  0.969469971  \\
            429.0  0.899780029  \\
            430.0  0.8918200070000001  \\
            431.0  0.874039978  \\
            432.0  0.8290399780000001  \\
            433.0  0.6216099850000001  \\
            434.0  0.618039978  \\
            435.0  0.615210022  \\
            436.0  0.6317299799999999  \\
            437.0  0.6906400149999999  \\
            438.0  0.780809998  \\
            439.0  0.8794500120000001  \\
            440.0  1.113040039  \\
            441.0  1.18972998  \\
            442.0  1.159599976  \\
            443.0  1.151640015  \\
            444.0  1.031280029  \\
            445.0  1.089599976  \\
            446.0  1.12448999  \\
            447.0  1.155660034  \\
            448.0  1.267099976  \\
            449.0  1.3414899900000001  \\
            450.0  1.292540039  \\
            451.0  1.165030029  \\
            452.0  1.127390015  \\
            453.0  1.0835  \\
            454.0  1.0686999510000001  \\
            455.0  0.88525  \\
            456.0  0.7900999759999999  \\
            457.0  1.092800049  \\
            458.0  1.07502002  \\
            459.0  1.059699951  \\
            460.0  1.062380005  \\
            461.0  1.078589966  \\
            462.0  1.119660034  \\
            463.0  1.309449951  \\
            464.0  1.547959961  \\
            465.0  1.74875  \\
            466.0  1.649359985  \\
            467.0  1.5606099850000001  \\
            468.0  1.49922998  \\
            469.0  1.40802002  \\
            470.0  1.35126001  \\
            471.0  1.3566899410000002  \\
            472.0  1.428410034  \\
            473.0  1.487920044  \\
            474.0  1.5490799560000001  \\
            475.0  1.550410034  \\
            476.0  1.465599976  \\
            477.0  1.3071400149999999  \\
            478.0  1.2377299800000001  \\
            479.0  1.213400024  \\
            480.0  1.097709961  \\
            481.0  1.072219971  \\
            482.0  1.041939941  \\
            483.0  1.042910034  \\
            484.0  0.994929993  \\
            485.0  0.976330017  \\
            486.0  0.982429993  \\
            487.0  0.9705999759999999  \\
            488.0  1.0433599850000002  \\
            489.0  1.134339966  \\
            490.0  1.277030029  \\
            491.0  1.26475  \\
            492.0  1.16752002  \\
            493.0  1.100339966  \\
            494.0  1.019330017  \\
            495.0  1.016059998  \\
            496.0  1.011  \\
            497.0  1.072890015  \\
            498.0  1.293839966  \\
            499.0  1.3308100589999998  \\
            500.0  1.042089966  \\
            501.0  1.000659973  \\
            502.0  0.962200012  \\
            503.0  0.802469971  \\
            504.0  0.668940002  \\
            505.0  0.5906900020000001  \\
            506.0  0.58897998  \\
            507.0  0.543530029  \\
            508.0  0.531549988  \\
            509.0  0.520840027  \\
            510.0  0.46563000499999996  \\
            511.0  0.45692999300000003  \\
            512.0  0.48297000100000004  \\
            513.0  0.639869995  \\
            514.0  0.900099976  \\
            515.0  1.023960022  \\
            516.0  0.925390015  \\
            517.0  0.807849976  \\
            518.0  0.892580017  \\
            519.0  1.12477002  \\
            520.0  1.14352002  \\
            521.0  1.272369995  \\
            522.0  1.428300049  \\
            523.0  1.503290039  \\
            524.0  1.481709961  \\
            525.0  1.29973999  \\
            526.0  1.237920044  \\
            527.0  1.1705999759999999  \\
            528.0  1.1032700199999999  \\
            529.0  1.108180054  \\
            530.0  1.10847998  \\
            531.0  1.1040100099999999  \\
            532.0  1.09798999  \\
            533.0  1.11502002  \\
            534.0  1.118300049  \\
            535.0  1.413199951  \\
            536.0  1.6853299560000001  \\
            537.0  1.918780029  \\
            538.0  2.010290039  \\
            539.0  1.859410034  \\
            540.0  1.712780029  \\
            541.0  1.64373999  \\
            542.0  1.630579956  \\
            543.0  1.634369995  \\
            544.0  1.629160034  \\
            545.0  1.67075  \\
            546.0  1.851680054  \\
            547.0  1.8455  \\
            548.0  1.660410034  \\
            549.0  1.514150024  \\
            550.0  1.368930054  \\
            551.0  1.28025  \\
            552.0  1.1680699460000001  \\
            553.0  1.226400024  \\
            554.0  1.190689941  \\
            555.0  1.085420044  \\
            556.0  1.059380005  \\
            557.0  1.142859985  \\
            558.0  1.1657700199999999  \\
            559.0  1.365969971  \\
            560.0  1.562890015  \\
            561.0  1.8680600589999998  \\
            562.0  1.9077099610000001  \\
            563.0  1.7755100099999999  \\
            564.0  1.710790039  \\
            565.0  1.620699951  \\
            566.0  1.532459961  \\
            567.0  1.6015799560000001  \\
            568.0  1.621660034  \\
            569.0  1.67076001  \\
            570.0  1.859880005  \\
            571.0  1.859880005  \\
            572.0  1.719569946  \\
            573.0  1.542130005  \\
            574.0  1.30526001  \\
            575.0  1.023150024  \\
            576.0  0.957460022  \\
            577.0  0.927859985  \\
            578.0  0.894609985  \\
            579.0  0.880919983  \\
            580.0  0.867900024  \\
            581.0  0.869309998  \\
            582.0  0.899369995  \\
            583.0  0.931950012  \\
            584.0  1.22001001  \\
            585.0  1.23198999  \\
            586.0  1.151420044  \\
            587.0  1.04652002  \\
            588.0  0.9965999759999999  \\
            589.0  0.9759899900000001  \\
            590.0  0.973469971  \\
            591.0  0.970859985  \\
            592.0  0.879799988  \\
            593.0  0.992059998  \\
            594.0  1.069880005  \\
            595.0  1.0379699709999999  \\
            596.0  0.977409973  \\
            597.0  1.115930054  \\
            598.0  0.74997998  \\
            599.0  0.7497600099999999  \\
            600.0  0.461769989  \\
            601.0  0.461799988  \\
            602.0  0.373070007  \\
            603.0  0.521080017  \\
            604.0  0.746590027  \\
            605.0  0.899130005  \\
            606.0  0.92226001  \\
            607.0  1.192920044  \\
            608.0  1.357290039  \\
            609.0  1.479709961  \\
            610.0  1.480530029  \\
            611.0  1.430849976  \\
            612.0  1.409949951  \\
            613.0  1.342709961  \\
            614.0  1.340930054  \\
            615.0  0.9517199709999999  \\
            616.0  1.007650024  \\
            617.0  1.137959961  \\
            618.0  1.384880005  \\
            619.0  1.1156400149999999  \\
            620.0  0.996049988  \\
            621.0  0.820219971  \\
            622.0  0.792330017  \\
            623.0  0.51327002  \\
            624.0  0.454290009  \\
            625.0  0.5843200070000001  \\
            626.0  0.60922998  \\
            627.0  0.6810100099999999  \\
            628.0  0.7062999879999999  \\
            629.0  0.813849976  \\
            630.0  0.91627002  \\
            631.0  1.113439941  \\
            632.0  1.309800049  \\
            633.0  1.450380005  \\
            634.0  1.481540039  \\
            635.0  1.450380005  \\
            636.0  1.4131899410000002  \\
            637.0  1.3615699460000001  \\
            638.0  1.3388100589999998  \\
            639.0  1.349969971  \\
            640.0  1.376  \\
            641.0  1.398310059  \\
            642.0  1.4730600589999998  \\
            643.0  1.49277002  \\
            644.0  1.440709961  \\
            645.0  1.349969971  \\
            646.0  1.2365400389999999  \\
            647.0  1.15376001  \\
            648.0  1.0859200439999999  \\
            649.0  1.04051001  \\
            650.0  1.004059998  \\
            651.0  0.9915700070000001  \\
            652.0  0.9629299929999999  \\
            653.0  0.9313200070000001  \\
            654.0  0.9134699709999999  \\
            655.0  0.957950012  \\
            656.0  0.8794799799999999  \\
            657.0  0.86973999  \\
            658.0  0.87122998  \\
            659.0  0.885289978  \\
            660.0  0.871080017  \\
            661.0  0.837539978  \\
            662.0  0.59552002  \\
            663.0  0.37388000499999996  \\
            664.0  0.260459991  \\
            665.0  0.282100006  \\
            666.0  0.37967999300000005  \\
            667.0  0.336100006  \\
            668.0  0.257779999  \\
            669.0  0.235169998  \\
            670.0  0.260540009  \\
            671.0  0.32375  \\
            672.0  0.23130999800000002  \\
            673.0  0.22135000600000002  \\
            674.0  0.218080002  \\
            675.0  0.211009995  \\
            676.0  0.209970001  \\
            677.0  0.21286999499999998  \\
            678.0  0.20075  \\
            679.0  0.202759995  \\
            680.0  0.21703999300000001  \\
            681.0  0.229830002  \\
            682.0  0.232880005  \\
            683.0  0.255570007  \\
            684.0  0.252889999  \\
            685.0  0.252070007  \\
            686.0  0.259959991  \\
            687.0  0.255720001  \\
            688.0  0.242029999  \\
            689.0  0.258019989  \\
            690.0  0.272600006  \\
            691.0  0.25920999100000003  \\
            692.0  0.23183999600000002  \\
            693.0  0.212199997  \\
            694.0  0.193240005  \\
            695.0  0.18653999300000002  \\
            696.0  0.13641000399999997  \\
            697.0  0.097360001  \\
            698.0  0.04284  \\
            699.0  0.03682  \\
            700.0  0.015099999999999999  \\
            701.0  0.067160004  \\
            702.0  0.19888999899999998  \\
            703.0  0.209300003  \\
            704.0  0.223210007  \\
            705.0  0.229009995  \\
            706.0  0.225970001  \\
            707.0  0.223059998  \\
            708.0  0.2125  \\
            709.0  0.215699997  \\
            710.0  0.20975  \\
            711.0  0.206699997  \\
            712.0  0.207820007  \\
            713.0  0.210570007  \\
            714.0  0.218970001  \\
            715.0  0.220309998  \\
            716.0  0.20483999600000002  \\
            717.0  0.199490005  \\
            718.0  0.193309998  \\
            719.0  0.157979996  \\
            720.0  0.074379997  \\
            721.0  0.18863000500000002  \\
            722.0  0.187440002  \\
            723.0  0.19025999500000002  \\
            724.0  0.195619995  \\
            725.0  0.217490005  \\
            726.0  0.22582000700000002  \\
            727.0  0.297809998  \\
            728.0  0.644869995  \\
            729.0  0.855440002  \\
            730.0  0.837059998  \\
            731.0  0.809619995  \\
            732.0  0.751900024  \\
            733.0  0.726690002  \\
            734.0  0.71797998  \\
            735.0  0.71426001  \\
            736.0  0.715159973  \\
            737.0  0.7176099850000001  \\
            738.0  0.743640015  \\
            739.0  0.73702002  \\
            740.0  0.708830017  \\
            741.0  0.6697899780000001  \\
            742.0  0.625679993  \\
            743.0  0.60976001  \\
            744.0  0.511950012  \\
            745.0  0.562940002  \\
            746.0  0.502470001  \\
            747.0  0.488630005  \\
            748.0  0.497040009  \\
            749.0  0.438940002  \\
            750.0  0.544200012  \\
            751.0  0.6989899900000001  \\
            752.0  0.818530029  \\
            753.0  0.870299988  \\
            754.0  0.821650024  \\
            755.0  0.78126001  \\
            756.0  0.754630005  \\
            757.0  0.7389400020000001  \\
            758.0  0.732909973  \\
            759.0  0.731349976  \\
            760.0  0.733130005  \\
            761.0  0.7638499759999999  \\
            762.0  0.8116799929999999  \\
            763.0  0.8100499879999999  \\
            764.0  0.7503900149999999  \\
            765.0  0.7263599850000001  \\
            766.0  0.704789978  \\
            767.0  0.642830017  \\
            768.0  0.584590027  \\
            769.0  0.552710022  \\
            770.0  0.5041300049999999  \\
            771.0  0.53076001  \\
            772.0  0.55725  \\
            773.0  0.611700012  \\
            774.0  0.631109985  \\
            775.0  0.839780029  \\
            776.0  1.03347998  \\
            777.0  1.263640015  \\
            778.0  1.325609985  \\
            779.0  1.265280029  \\
            780.0  1.243859985  \\
            781.0  1.166859985  \\
            782.0  1.136209961  \\
            783.0  1.2009300539999999  \\
            784.0  1.215439941  \\
            785.0  1.244380005  \\
            786.0  1.325390015  \\
            787.0  1.362209961  \\
            788.0  1.280829956  \\
            789.0  1.05698999  \\
            790.0  1.067780029  \\
            791.0  0.968169983  \\
            792.0  0.7731199950000001  \\
            793.0  0.805669983  \\
            794.0  0.745929993  \\
            795.0  0.6979500120000001  \\
            796.0  0.6533900149999999  \\
            797.0  0.625119995  \\
            798.0  0.66223999  \\
            799.0  0.745929993  \\
            800.0  0.801429993  \\
            801.0  0.806710022  \\
            802.0  0.79875  \\
            803.0  0.7441500240000001  \\
            804.0  0.764830017  \\
            805.0  0.758799988  \\
            806.0  0.7445200200000001  \\
            807.0  0.746309998  \\
            808.0  0.758799988  \\
            809.0  0.801359985  \\
            810.0  0.836169983  \\
            811.0  0.8445  \\
            812.0  0.8039600219999999  \\
            813.0  0.752929993  \\
            814.0  0.7475  \\
            815.0  0.73001001  \\
            816.0  0.801950012  \\
            817.0  0.523780029  \\
            818.0  0.538890015  \\
            819.0  0.54372998  \\
            820.0  0.9064899900000001  \\
            821.0  0.9333599850000001  \\
            822.0  0.948700012  \\
            823.0  1.022400024  \\
            824.0  1.1636099850000001  \\
            825.0  1.2222700199999998  \\
            826.0  1.2642600099999999  \\
            827.0  1.221680054  \\
            828.0  1.164209961  \\
            829.0  1.1080100099999999  \\
            830.0  0.992840027  \\
            831.0  0.998200012  \\
            832.0  1.054180054  \\
            833.0  1.156540039  \\
            834.0  1.267680054  \\
            835.0  1.370939941  \\
            836.0  1.339670044  \\
            837.0  1.2497399900000001  \\
            838.0  1.177160034  \\
            839.0  0.9798099979999999  \\
            840.0  0.804200012  \\
            841.0  0.82852002  \\
            842.0  0.777530029  \\
            843.0  0.771789978  \\
            844.0  0.757799988  \\
            845.0  0.751840027  \\
            846.0  0.655130005  \\
            847.0  0.65498999  \\
            848.0  0.655130005  \\
            849.0  0.7957700200000001  \\
            850.0  0.806039978  \\
            851.0  0.8080499879999999  \\
            852.0  0.7971099850000001  \\
            853.0  0.781549988  \\
            854.0  0.77202002  \\
            855.0  0.7917399900000001  \\
            856.0  0.839090027  \\
            857.0  0.893140015  \\
            858.0  1.05647998  \\
            859.0  0.994840027  \\
            860.0  0.976450012  \\
            861.0  0.9239600219999999  \\
            862.0  0.90698999  \\
            863.0  0.932150024  \\
            864.0  0.941460022  \\
            865.0  1.0794799800000001  \\
            866.0  1.070030029  \\
            867.0  1.082540039  \\
            868.0  1.0578199460000002  \\
            869.0  1.043  \\
            870.0  1.1087399900000001  \\
            871.0  1.307810059  \\
            872.0  1.493780029  \\
            873.0  1.588630005  \\
            874.0  1.493780029  \\
            875.0  1.377869995  \\
            876.0  1.338859985  \\
            877.0  1.256069946  \\
            878.0  1.199790039  \\
            879.0  1.2201899410000001  \\
            880.0  1.270589966  \\
            881.0  1.353449951  \\
            882.0  1.481050049  \\
            883.0  1.589449951  \\
            884.0  1.5289899900000001  \\
            885.0  1.386280029  \\
            886.0  1.239400024  \\
            887.0  1.135319946  \\
            888.0  1.14648999  \\
            889.0  1.084550049  \\
            890.0  1.05776001  \\
            891.0  1.044290039  \\
            892.0  1.037219971  \\
            893.0  1.053890015  \\
            894.0  1.067579956  \\
            895.0  1.269280029  \\
            896.0  1.473880005  \\
            897.0  1.5939300539999999  \\
            898.0  1.427880005  \\
            899.0  1.253199951  \\
            900.0  1.030219971  \\
            901.0  1.019349976  \\
            902.0  0.979679993  \\
            903.0  1.071819946  \\
            904.0  1.248369995  \\
            905.0  1.413969971  \\
            906.0  1.654219971  \\
            907.0  1.8279300539999999  \\
            908.0  1.704380005  \\
            909.0  1.4813199460000002  \\
            910.0  1.400569946  \\
            911.0  1.290119995  \\
            912.0  1.213680054  \\
            913.0  1.190819946  \\
            914.0  1.1544300539999999  \\
            915.0  1.116109985  \\
            916.0  1.10101001  \\
            917.0  1.086130005  \\
            918.0  1.109420044  \\
            919.0  1.30727002  \\
            920.0  1.463150024  \\
            921.0  1.608619995  \\
            922.0  1.309569946  \\
            923.0  0.952419983  \\
            924.0  0.9174400020000001  \\
            925.0  0.86022998  \\
            926.0  0.854789978  \\
            927.0  0.850030029  \\
            928.0  0.933  \\
            929.0  0.953159973  \\
            930.0  0.951  \\
            931.0  0.765130005  \\
            932.0  0.6546400149999999  \\
            933.0  0.189220001  \\
            934.0  0.160119995  \\
            935.0  0.14739999399999998  \\
            936.0  0.103650002  \\
            937.0  0.089529999  \\
            938.0  0.0745  \\
            939.0  0.057009998000000006  \\
            940.0  0.054549999  \\
            941.0  0.088190002  \\
            942.0  0.122800003  \\
            943.0  0.15264999399999998  \\
            944.0  0.186729996  \\
            945.0  0.211520004  \\
            946.0  0.21664999399999998  \\
            947.0  0.219179993  \\
            948.0  0.214199997  \\
            949.0  0.207649994  \\
            950.0  0.19238999899999998  \\
            951.0  0.187850006  \\
            952.0  0.190460007  \\
            953.0  0.189860001  \\
            954.0  0.200949997  \\
            955.0  0.194770004  \\
            956.0  0.179889999  \\
            957.0  0.174380005  \\
            958.0  0.166570007  \\
            959.0  0.15935000600000002  \\
            960.0  0.14936999499999998  \\
            961.0  0.136330002  \\
            962.0  0.132979996  \\
            963.0  0.132759995  \\
            964.0  0.140490005  \\
            965.0  0.143770004  \\
            966.0  0.146300003  \\
            967.0  0.189830002  \\
            968.0  0.6817899780000001  \\
            969.0  0.9510200200000001  \\
            970.0  1.062339966  \\
            971.0  0.8478099979999999  \\
            972.0  0.740280029  \\
            973.0  0.706419983  \\
            974.0  0.6663099979999999  \\
            975.0  0.372  \\
            976.0  0.278529999  \\
            977.0  0.286119995  \\
            978.0  0.307029999  \\
            979.0  0.232919998  \\
            980.0  0.223089996  \\
            981.0  0.221899994  \\
            982.0  0.229490005  \\
            983.0  0.223690002  \\
            984.0  0.22332000700000001  \\
            985.0  0.24161999499999998  \\
            986.0  0.24236999499999998  \\
            987.0  0.227029999  \\
            988.0  0.216979996  \\
            989.0  0.207979996  \\
            990.0  0.203880005  \\
            991.0  0.20991000399999998  \\
            992.0  0.222190002  \\
            993.0  0.24311000100000002  \\
            994.0  0.263730011  \\
            995.0  0.27548998999999996  \\
            996.0  0.28547000100000003  \\
            997.0  0.33592999300000004  \\
            998.0  0.418410004  \\
            999.0  0.382160004  \\
            1000.0  0.44625  \\
            1001.0  0.660179993  \\
            1002.0  0.7441500240000001  \\
            1003.0  0.83272998  \\
            1004.0  0.809429993  \\
            1005.0  0.7431799929999999  \\
            1006.0  0.7309699709999999  \\
            1007.0  0.703429993  \\
            1008.0  0.705960022  \\
            1009.0  0.9662700200000001  \\
            1010.0  0.93476001  \\
            1011.0  0.981690002  \\
            1012.0  0.95025  \\
            1013.0  0.8823900149999999  \\
            1014.0  0.885599976  \\
            1015.0  0.804630005  \\
            1016.0  0.865340027  \\
            1017.0  1.05752002  \\
            1018.0  1.005380005  \\
            1019.0  1.00277002  \\
            1020.0  0.900869995  \\
            1021.0  0.7910700070000001  \\
            1022.0  0.644780029  \\
            1023.0  0.53273999  \\
            1024.0  0.510619995  \\
            1025.0  0.469649994  \\
            1026.0  0.7521900020000001  \\
            1027.0  0.644549988  \\
            1028.0  0.395160004  \\
            1029.0  0.27576001  \\
            1030.0  0.275679993  \\
            1031.0  0.167080002  \\
            1032.0  0.120370003  \\
            1033.0  0.127300003  \\
            1034.0  0.1095  \\
            1035.0  0.10183000199999999  \\
            1036.0  0.094449997  \\
            1037.0  0.120300003  \\
            1038.0  0.146149994  \\
            1039.0  0.449019989  \\
            1040.0  0.7451900020000001  \\
            1041.0  1.476589966  \\
            1042.0  0.745039978  \\
            1043.0  0.745559998  \\
            1044.0  0.737890015  \\
            1045.0  0.7376599730000001  \\
            1046.0  0.6448499759999999  \\
            1047.0  0.5451099850000001  \\
            1048.0  0.8333099979999999  \\
            1049.0  1.119050049  \\
            1050.0  1.400839966  \\
            1051.0  1.652160034  \\
            1052.0  1.5389399410000002  \\
            1053.0  1.3993499759999999  \\
            1054.0  1.2582600099999999  \\
            1055.0  1.199050049  \\
            1056.0  1.1182299800000002  \\
            1057.0  1.010219971  \\
            1058.0  0.985640015  \\
            1059.0  0.984450012  \\
            1060.0  0.9841500240000001  \\
            1061.0  0.985640015  \\
            1062.0  1.05722998  \\
            1063.0  1.238160034  \\
            1064.0  1.489709961  \\
            1065.0  1.541780029  \\
            1066.0  1.3452700199999998  \\
            1067.0  1.0298900149999999  \\
            1068.0  1.036589966  \\
            1069.0  0.971039978  \\
            1070.0  0.934169983  \\
            1071.0  0.94548999  \\
            1072.0  0.985640015  \\
            1073.0  1.137449951  \\
            1074.0  1.346839966  \\
            1075.0  1.489709961  \\
            1076.0  1.437420044  \\
            1077.0  1.309589966  \\
            1078.0  1.1925  \\
            1079.0  1.12501001  \\
            1080.0  1.05573999  \\
            1081.0  1.00451001  \\
            1082.0  0.97575  \\
            1083.0  0.968669983  \\
            1084.0  0.96875  \\
            1085.0  0.943780029  \\
            1086.0  1.017330017  \\
            1087.0  1.201150024  \\
            1088.0  1.37848999  \\
            1089.0  1.4065100099999999  \\
            1090.0  1.2758199460000001  \\
            1091.0  1.13647998  \\
            1092.0  0.98477002  \\
            1093.0  0.900039978  \\
            1094.0  0.904960022  \\
            1095.0  0.9044400020000001  \\
            1096.0  0.959059998  \\
            1097.0  1.080369995  \\
            1098.0  1.18327002  \\
            1099.0  1.292949951  \\
            1100.0  1.191540039  \\
            1101.0  0.894900024  \\
            1102.0  0.835070007  \\
            1103.0  0.769719971  \\
            1104.0  0.696030029  \\
            1105.0  0.6782600099999999  \\
            1106.0  0.6444299929999999  \\
            1107.0  0.43011999500000003  \\
            1108.0  0.339579987  \\
            1109.0  0.313570007  \\
            1110.0  0.79398999  \\
            1111.0  1.058969971  \\
            1112.0  1.240719971  \\
            1113.0  1.306589966  \\
            1114.0  1.2402700199999999  \\
            1115.0  1.119849976  \\
            1116.0  0.990640015  \\
            1117.0  0.880650024  \\
            1118.0  0.884  \\
            1119.0  0.9532999879999999  \\
            1120.0  1.005619995  \\
            1121.0  1.050400024  \\
            1122.0  1.23698999  \\
            1123.0  1.2409399410000002  \\
            1124.0  1.152410034  \\
            1125.0  0.96797998  \\
            1126.0  0.977219971  \\
            1127.0  0.644650024  \\
            1128.0  0.473559998  \\
            1129.0  0.775450012  \\
            1130.0  0.29226001  \\
            1131.0  0.23958999600000003  \\
            1132.0  0.238990005  \\
            1133.0  0.258279999  \\
            1134.0  0.279809998  \\
            1135.0  0.503230011  \\
            1136.0  0.7003599850000001  \\
            1137.0  0.7003599850000001  \\
            1138.0  0.6629600219999999  \\
            1139.0  0.651559998  \\
            1140.0  0.42725  \\
            1141.0  0.342619995  \\
            1142.0  0.313790009  \\
            1143.0  0.26670001200000004  \\
            1144.0  0.245100006  \\
            1145.0  0.250839996  \\
            1146.0  0.278320007  \\
            1147.0  0.283839996  \\
            1148.0  0.274299988  \\
            1149.0  0.25783999599999996  \\
            1150.0  0.244949997  \\
            1151.0  0.221929993  \\
            1152.0  0.165529999  \\
            1153.0  0.20447000099999998  \\
            1154.0  0.18563000500000001  \\
            1155.0  0.171110001  \\
            1156.0  0.18689999399999999  \\
            1157.0  0.182130005  \\
            1158.0  0.185479996  \\
            1159.0  0.19941000399999997  \\
            1160.0  0.20833999600000003  \\
            1161.0  0.22300999500000002  \\
            1162.0  0.243039993  \\
            1163.0  0.236559998  \\
            1164.0  0.220699997  \\
            1165.0  0.208270004  \\
            1166.0  0.20558999600000002  \\
            1167.0  0.204619995  \\
            1168.0  0.21086999499999998  \\
            1169.0  0.239389999  \\
            1170.0  0.467690002  \\
            1171.0  0.7757999879999999  \\
            1172.0  0.446609985  \\
            1173.0  0.34348998999999997  \\
            1174.0  0.220919998  \\
            1175.0  0.217720001  \\
            1176.0  0.218770004  \\
            1177.0  0.305529999  \\
            1178.0  0.305609985  \\
            1179.0  0.31201001  \\
            1180.0  0.307920013  \\
            1181.0  0.287880005  \\
            1182.0  0.305380005  \\
            1183.0  0.272320007  \\
            1184.0  0.33948998999999996  \\
            1185.0  0.441359985  \\
            1186.0  0.6331799929999999  \\
            1187.0  0.544340027  \\
            1188.0  0.446049988  \\
            1189.0  0.332790009  \\
            1190.0  0.30360000600000003  \\
            1191.0  0.307690002  \\
            1192.0  0.446350006  \\
            1193.0  0.7244799799999999  \\
            1194.0  0.7830100099999999  \\
            1195.0  0.794619995  \\
            1196.0  0.751580017  \\
            1197.0  0.717700012  \\
            1198.0  0.704219971  \\
            1199.0  0.519320007  \\
            1200.0  0.425940002  \\
            1201.0  0.399359985  \\
            1202.0  0.335390015  \\
            1203.0  0.31833999599999996  \\
            1204.0  0.24708000200000002  \\
            1205.0  0.216919998  \\
            1206.0  0.254149994  \\
            1207.0  0.284910004  \\
            1208.0  0.355720001  \\
            1209.0  0.403529999  \\
            1210.0  0.36279998799999996  \\
            1211.0  0.312459991  \\
            1212.0  0.257279999  \\
            1213.0  0.259140015  \\
            1214.0  0.254449997  \\
            1215.0  0.30917999300000004  \\
            1216.0  0.380450012  \\
            1217.0  0.371209991  \\
            1218.0  0.429890015  \\
            1219.0  0.44620001200000003  \\
            1220.0  0.416410004  \\
            1221.0  0.39526001  \\
            1222.0  0.371579987  \\
            1223.0  0.345  \\
            1224.0  0.32020001200000003  \\
            1225.0  0.335190002  \\
            1226.0  0.31902999899999995  \\
            1227.0  0.31902999899999995  \\
            1228.0  0.332579987  \\
            1229.0  0.352839996  \\
            1230.0  0.39022000100000004  \\
            1231.0  0.476679993  \\
            1232.0  0.722580017  \\
            1233.0  0.753640015  \\
            1234.0  0.759890015  \\
            1235.0  0.758929993  \\
            1236.0  0.756099976  \\
            1237.0  0.7625  \\
            1238.0  0.77098999  \\
            1239.0  0.80598999  \\
            1240.0  0.85573999  \\
            1241.0  1.063290039  \\
            1242.0  1.227640015  \\
            1243.0  1.326540039  \\
            1244.0  1.318869995  \\
            1245.0  1.26598999  \\
            1246.0  1.182589966  \\
            1247.0  1.140880005  \\
            1248.0  1.061800049  \\
            1249.0  1.041709961  \\
            1250.0  0.957049988  \\
            1251.0  0.933  \\
            1252.0  0.957049988  \\
            1253.0  0.96448999  \\
            1254.0  1.036420044  \\
            1255.0  1.172689941  \\
            1256.0  1.2891400149999999  \\
            1257.0  1.3130500489999999  \\
            1258.0  1.22526001  \\
            1259.0  1.13575  \\
            1260.0  1.020039978  \\
            1261.0  0.9415599979999999  \\
            1262.0  0.938799988  \\
            1263.0  0.988690002  \\
            1264.0  1.096660034  \\
            1265.0  1.140670044  \\
            1266.0  1.199189941  \\
            1267.0  1.2717900389999999  \\
            1268.0  0.9823599850000001  \\
            1269.0  0.6778900149999999  \\
            1270.0  0.42547000100000004  \\
            1271.0  0.254429993  \\
            1272.0  0.214  \\
            1273.0  0.298420013  \\
            1274.0  0.228729996  \\
            1275.0  0.228429993  \\
            1276.0  0.245029999  \\
            1277.0  0.298200012  \\
            1278.0  0.89398999  \\
            1279.0  1.146469971  \\
            1280.0  1.26575  \\
            1281.0  1.32576001  \\
            1282.0  1.220780029  \\
            1283.0  1.041640015  \\
            1284.0  0.8915399780000001  \\
            1285.0  0.8578099979999999  \\
            1286.0  0.947299988  \\
            1287.0  0.819159973  \\
            1288.0  0.82125  \\
            1289.0  0.8189400020000001  \\
            1290.0  0.8980100099999999  \\
            1291.0  0.918340027  \\
            1292.0  0.832340027  \\
            1293.0  0.775830017  \\
            1294.0  0.77151001  \\
            1295.0  0.6700999759999999  \\
            1296.0  0.545840027  \\
            1297.0  0.446100006  \\
            1298.0  0.35776001  \\
            1299.0  0.334839996  \\
            1300.0  0.334690002  \\
            1301.0  0.37182000699999995  \\
            1302.0  0.42407000699999997  \\
            1303.0  0.644669983  \\
            1304.0  0.7512399900000001  \\
            1305.0  0.7665  \\
            1306.0  0.746919983  \\
            1307.0  0.734640015  \\
            1308.0  0.722440002  \\
            1309.0  0.7135100099999999  \\
            1310.0  0.687090027  \\
            1311.0  0.6812800290000001  \\
            1312.0  0.679119995  \\
            1313.0  0.7132100219999999  \\
            1314.0  0.725119995  \\
            1315.0  0.71848999  \\
            1316.0  0.662450012  \\
            1317.0  0.391619995  \\
            1318.0  0.252080002  \\
            1319.0  0.219779999  \\
            1320.0  0.208169998  \\
            1321.0  0.187720001  \\
            1322.0  0.177449997  \\
            1323.0  0.173729996  \\
            1324.0  0.172020004  \\
            1325.0  0.173279999  \\
            1326.0  0.176710007  \\
            1327.0  0.181770004  \\
            1328.0  0.208419998  \\
            1329.0  0.244820007  \\
            1330.0  0.253080002  \\
            1331.0  0.24592999299999999  \\
            1332.0  0.24511000100000002  \\
            1333.0  0.230520004  \\
            1334.0  0.226059998  \\
            1335.0  0.219429993  \\
            1336.0  0.218240005  \\
            1337.0  0.229110001  \\
            1338.0  0.26826001000000005  \\
            1339.0  0.453609985  \\
            1340.0  0.268190002  \\
            1341.0  0.233729996  \\
            1342.0  0.22300999500000002  \\
            1343.0  0.219139999  \\
            1344.0  0.218470001  \\
            1345.0  0.240639999  \\
            1346.0  0.249580002  \\
            1347.0  0.261109985  \\
            1348.0  0.264170013  \\
            1349.0  0.267809998  \\
            1350.0  0.29817999300000003  \\
            1351.0  0.37127999899999997  \\
            1352.0  0.45725  \\
            1353.0  0.743890015  \\
            1354.0  0.69127002  \\
            1355.0  0.724539978  \\
            1356.0  0.691789978  \\
            1357.0  0.6285200200000001  \\
            1358.0  0.409390015  \\
            1359.0  0.41147000100000003  \\
            1360.0  0.63298999  \\
            1361.0  0.736299988  \\
            1362.0  0.9669000240000001  \\
            1363.0  1.1440500489999998  \\
            1364.0  1.167939941  \\
            1365.0  1.143599976  \\
            1366.0  1.054280029  \\
            1367.0  1.029349976  \\
            1368.0  0.9898200070000001  \\
            1369.0  0.91427002  \\
            1370.0  0.989299988  \\
            1371.0  0.98922998  \\
            1372.0  0.9306500240000001  \\
            1373.0  0.8937299799999999  \\
            1374.0  1.040810059  \\
            1375.0  1.222430054  \\
            1376.0  1.389380005  \\
            1377.0  1.391540039  \\
            1378.0  1.1916099850000001  \\
            1379.0  1.103630005  \\
            1380.0  0.987070007  \\
            1381.0  1.006869995  \\
            1382.0  0.984539978  \\
            1383.0  0.9788800049999999  \\
            1384.0  0.98401001  \\
            1385.0  1.142189941  \\
            1386.0  1.27051001  \\
            1387.0  1.414319946  \\
            1388.0  1.46998999  \\
            1389.0  1.298800049  \\
            1390.0  1.193170044  \\
            1391.0  1.14226001  \\
            1392.0  1.11248999  \\
            1393.0  0.99726001  \\
            1394.0  0.928940002  \\
            1395.0  0.921570007  \\
            1396.0  0.92722998  \\
            1397.0  0.939580017  \\
            1398.0  1.052410034  \\
            1399.0  1.209140015  \\
            1400.0  1.324640015  \\
            1401.0  1.384550049  \\
            1402.0  1.193060059  \\
            1403.0  0.970320007  \\
            1404.0  0.9020700070000001  \\
            1405.0  0.868580017  \\
            1406.0  0.86575  \\
            1407.0  0.868880005  \\
            1408.0  0.96748999  \\
            1409.0  1.121619995  \\
            1410.0  1.288469971  \\
            1411.0  1.442829956  \\
            1412.0  1.442160034  \\
            1413.0  1.301569946  \\
            1414.0  1.177880005  \\
            1415.0  1.144469971  \\
            1416.0  1.057839966  \\
            1417.0  0.9904600219999999  \\
            1418.0  0.93375  \\
            1419.0  0.930030029  \\
            1420.0  0.950119995  \\
            1421.0  0.971859985  \\
            1422.0  1.05201001  \\
            1423.0  1.2164899900000001  \\
            1424.0  1.384550049  \\
            1425.0  1.384550049  \\
            1426.0  1.1379799800000001  \\
            1427.0  0.9429000240000001  \\
            1428.0  0.8817299799999999  \\
            1429.0  0.860070007  \\
            1430.0  0.849349976  \\
            1431.0  0.8569400020000001  \\
            1432.0  0.892070007  \\
            1433.0  0.98398999  \\
            1434.0  1.211209961  \\
            1435.0  1.367130005  \\
            1436.0  1.325530029  \\
            1437.0  1.182180054  \\
            1438.0  1.058859985  \\
            1439.0  1.057219971  \\
            1440.0  0.978780029  \\
            1441.0  0.936419983  \\
            1442.0  0.9568900149999999  \\
            1443.0  0.96776001  \\
            1444.0  0.978469971  \\
            1445.0  0.9676099850000001  \\
            1446.0  1.009059998  \\
            1447.0  1.227949951  \\
            1448.0  1.3479200439999999  \\
            1449.0  1.3219499510000001  \\
            1450.0  1.0526800539999999  \\
            1451.0  0.925559998  \\
            1452.0  0.869219971  \\
            1453.0  0.858799988  \\
            1454.0  0.84577002  \\
            1455.0  0.875919983  \\
            1456.0  0.9572600099999999  \\
            1457.0  1.136030029  \\
            1458.0  1.238290039  \\
            1459.0  1.376209961  \\
            1460.0  1.186640015  \\
            1461.0  1.131869995  \\
            1462.0  1.172650024  \\
            1463.0  1.0785  \\
            1464.0  1.041219971  \\
            1465.0  1.043949951  \\
            1466.0  0.968650024  \\
            1467.0  0.971700012  \\
            1468.0  0.955630005  \\
            1469.0  0.950789978  \\
            1470.0  1.00451001  \\
            1471.0  1.206829956  \\
            1472.0  1.391660034  \\
            1473.0  1.453869995  \\
            1474.0  1.23875  \\
            1475.0  0.975640015  \\
            1476.0  0.915299988  \\
            1477.0  0.8329299929999999  \\
            1478.0  0.770950012  \\
            1479.0  0.715059998  \\
            1480.0  0.182820007  \\
            1481.0  0.17836000100000002  \\
            1482.0  0.184160004  \\
            1483.0  0.189520004  \\
            1484.0  0.6469099730000001  \\
            1485.0  0.283200012  \\
            1486.0  0.172399994  \\
            1487.0  0.166449997  \\
            1488.0  0.16041999799999998  \\
            1489.0  0.184630005  \\
            1490.0  0.183889999  \\
            1491.0  0.6467700200000001  \\
            1492.0  0.356839996  \\
            1493.0  0.190210007  \\
            1494.0  0.20569000199999998  \\
            1495.0  0.221020004  \\
            1496.0  0.735409973  \\
            1497.0  0.749320007  \\
            1498.0  0.721039978  \\
            1499.0  0.55025  \\
            1500.0  0.334959991  \\
            1501.0  0.304519989  \\
            1502.0  0.302140015  \\
            1503.0  0.334440002  \\
            1504.0  0.647890015  \\
            1505.0  0.795539978  \\
            1506.0  1.041859985  \\
            1507.0  1.128640015  \\
            1508.0  1.070069946  \\
            1509.0  0.915280029  \\
            1510.0  0.854919983  \\
            1511.0  0.837440002  \\
            1512.0  0.810940002  \\
            1513.0  0.800349976  \\
            1514.0  0.790820007  \\
            1515.0  0.785609985  \\
            1516.0  0.795210022  \\
            1517.0  0.7814400020000001  \\
            1518.0  0.787549988  \\
            1519.0  0.78851001  \\
            1520.0  0.80675  \\
            1521.0  0.80176001  \\
            1522.0  0.801840027  \\
            1523.0  0.7828599850000001  \\
            1524.0  0.794919983  \\
            1525.0  0.795140015  \\
            1526.0  0.782559998  \\
            1527.0  0.794919983  \\
            1528.0  0.83027002  \\
            1529.0  0.8940599979999999  \\
            1530.0  1.080280029  \\
            1531.0  1.240530029  \\
            1532.0  1.266359985  \\
            1533.0  1.16402002  \\
            1534.0  1.115410034  \\
            1535.0  1.053189941  \\
            1536.0  0.933950012  \\
            1537.0  1.001090027  \\
            1538.0  0.911320007  \\
            1539.0  0.8954000240000001  \\
            1540.0  0.9014299929999999  \\
            1541.0  0.9110999759999999  \\
            1542.0  1.022969971  \\
            1543.0  1.189400024  \\
            1544.0  1.376959961  \\
            1545.0  1.615810059  \\
            1546.0  1.414099976  \\
            1547.0  1.26725  \\
            1548.0  1.197140015  \\
            1549.0  1.115859985  \\
            1550.0  1.078869995  \\
            1551.0  1.074030029  \\
            1552.0  1.085040039  \\
            1553.0  1.131339966  \\
            1554.0  1.20598999  \\
            1555.0  1.37598999  \\
            1556.0  1.316  \\
            1557.0  1.116380005  \\
            1558.0  0.9943900149999999  \\
            1559.0  0.898  \\
            1560.0  0.8081599730000001  \\
            1561.0  0.751330017  \\
            1562.0  0.701539978  \\
            1563.0  0.632619995  \\
            1564.0  0.587669983  \\
            1565.0  0.584390015  \\
            1566.0  0.6368599850000001  \\
            1567.0  0.7346599730000001  \\
            1568.0  0.741059998  \\
            1569.0  0.7858599850000001  \\
            1570.0  0.732719971  \\
            1571.0  0.724159973  \\
            1572.0  0.701539978  \\
            1573.0  0.65175  \\
            1574.0  0.6985599979999999  \\
            1575.0  0.7075700070000001  \\
            1576.0  0.726400024  \\
            1577.0  0.7933800049999999  \\
            1578.0  0.918419983  \\
            1579.0  1.112589966  \\
            1580.0  0.961809998  \\
            1581.0  0.8436199950000001  \\
            1582.0  0.836469971  \\
            1583.0  0.506390015  \\
            1584.0  0.427350006  \\
            1585.0  0.547780029  \\
            1586.0  0.5284299929999999  \\
            1587.0  0.5214400020000001  \\
            1588.0  0.620039978  \\
            1589.0  0.8020599979999999  \\
            1590.0  0.879830017  \\
            1591.0  1.046890015  \\
            1592.0  1.179719971  \\
            1593.0  1.2881500240000001  \\
            1594.0  1.21298999  \\
            1595.0  1.1385  \\
            1596.0  1.072859985  \\
            1597.0  1.02077002  \\
            1598.0  1.0053699950000001  \\
            1599.0  1.022630005  \\
            1600.0  1.0498699950000001  \\
            1601.0  1.075099976  \\
            1602.0  1.138650024  \\
            1603.0  1.241939941  \\
            1604.0  1.26522998  \\
            1605.0  1.144300049  \\
            1606.0  1.001940002  \\
            1607.0  0.958630005  \\
            1608.0  0.885559998  \\
            1609.0  0.84572998  \\
            1610.0  0.8288400269999999  \\
            1611.0  0.826090027  \\
            1612.0  0.813880005  \\
            1613.0  0.827580017  \\
            1614.0  0.840969971  \\
            1615.0  1.026400024  \\
            1616.0  1.176329956  \\
            1617.0  1.221349976  \\
            1618.0  1.150660034  \\
            1619.0  1.059290039  \\
            1620.0  0.980780029  \\
            1621.0  0.907789978  \\
            1622.0  0.86648999  \\
            1623.0  0.8645599979999999  \\
            1624.0  0.8685  \\
            1625.0  0.880700012  \\
            1626.0  1.010840027  \\
            1627.0  1.095449951  \\
            1628.0  1.07922998  \\
            1629.0  1.00526001  \\
            1630.0  0.930780029  \\
            1631.0  0.921330017  \\
            1632.0  0.81627002  \\
            1633.0  0.765590027  \\
            1634.0  0.7491400149999999  \\
            1635.0  0.7370900269999999  \\
            1636.0  0.735450012  \\
            1637.0  0.737309998  \\
            1638.0  0.781289978  \\
            1639.0  0.8914899900000001  \\
            1640.0  1.018719971  \\
            1641.0  1.04848999  \\
            1642.0  1.01648999  \\
            1643.0  0.981369995  \\
            1644.0  0.930849976  \\
            1645.0  0.86626001  \\
            1646.0  0.8396199950000001  \\
            1647.0  0.855030029  \\
            1648.0  0.8379899900000001  \\
            1649.0  0.81923999  \\
            1650.0  0.962400024  \\
            1651.0  1.008080017  \\
            1652.0  0.9964799799999999  \\
            1653.0  0.85875  \\
            1654.0  0.81075  \\
            1655.0  0.74401001  \\
            1656.0  0.636119995  \\
            1657.0  0.522590027  \\
            1658.0  0.529210022  \\
            1659.0  0.543869995  \\
            1660.0  0.598650024  \\
            1661.0  0.63823999  \\
            1662.0  0.715789978  \\
            1663.0  0.7757700200000001  \\
            1664.0  0.8193099979999999  \\
            1665.0  0.828090027  \\
            1666.0  0.791619995  \\
            1667.0  0.698150024  \\
            1668.0  0.609890015  \\
            1669.0  0.585400024  \\
            1670.0  0.44652999899999996  \\
            1671.0  0.453670013  \\
            1672.0  0.600210022  \\
            1673.0  0.7294799799999999  \\
            1674.0  0.792219971  \\
            1675.0  0.852349976  \\
            1676.0  0.8218400269999999  \\
            1677.0  0.789090027  \\
            1678.0  0.769669983  \\
            1679.0  0.753070007  \\
            1680.0  0.669049988  \\
            1681.0  0.482600006  \\
            1682.0  0.44620001200000003  \\
            1683.0  0.42997000100000005  \\
            1684.0  0.42007000699999997  \\
            1685.0  0.42476001  \\
            1686.0  0.424309998  \\
            1687.0  0.439799988  \\
            1688.0  0.484390015  \\
            1689.0  0.608630005  \\
            1690.0  0.608330017  \\
            1691.0  0.684859985  \\
            1692.0  0.6535200200000001  \\
            1693.0  0.5985100099999999  \\
            1694.0  0.513349976  \\
            1695.0  0.521090027  \\
            1696.0  0.557559998  \\
            1697.0  0.633119995  \\
            1698.0  0.7511900020000001  \\
            1699.0  0.892179993  \\
            1700.0  0.876099976  \\
            1701.0  0.7879600219999999  \\
            1702.0  0.7551300049999999  \\
            1703.0  0.68925  \\
            1704.0  0.484019989  \\
            1705.0  0.37101001  \\
            1706.0  0.291440002  \\
            1707.0  0.25733999599999996  \\
            1708.0  0.22675  \\
            1709.0  0.250869995  \\
            1710.0  0.254440002  \\
            1711.0  0.28651998900000003  \\
            1712.0  0.57847998  \\
            1713.0  0.594109985  \\
            1714.0  0.316079987  \\
            1715.0  0.232699997  \\
            1716.0  0.229729996  \\
            1717.0  0.24774000499999999  \\
            1718.0  0.251610001  \\
            1719.0  0.242600006  \\
            1720.0  0.235080002  \\
            1721.0  0.235679993  \\
            1722.0  0.352700012  \\
            1723.0  0.390670013  \\
            1724.0  0.363790009  \\
            1725.0  0.326350006  \\
            1726.0  0.31398999  \\
            1727.0  0.257570007  \\
            1728.0  0.173600006  \\
            1729.0  0.071239998  \\
            1730.0  0.03402  \\
            1731.0  0.03126  \\
            1732.0  0.018459999  \\
            1733.0  0.03409  \\
            1734.0  0.20083999600000002  \\
            1735.0  0.317109985  \\
            1736.0  0.517130005  \\
            1737.0  0.689080017  \\
            1738.0  0.605630005  \\
            1739.0  0.549210022  \\
            1740.0  0.453630005  \\
            1741.0  0.396459991  \\
            1742.0  0.443660004  \\
            1743.0  0.487200012  \\
            1744.0  0.445290009  \\
            1745.0  0.586799988  \\
            1746.0  0.743719971  \\
            1747.0  0.774609985  \\
            1748.0  0.774460022  \\
            1749.0  0.7388099979999999  \\
            1750.0  0.474850006  \\
            1751.0  0.4045  \\
            1752.0  0.37651001  \\
            1753.0  0.44539999399999997  \\
            1754.0  0.423959991  \\
            1755.0  0.423890015  \\
            1756.0  0.42410998499999997  \\
            1757.0  0.409220001  \\
            1758.0  0.426049988  \\
            1759.0  0.840190002  \\
            1760.0  1.014909973  \\
            1761.0  1.106849976  \\
            1762.0  0.831030029  \\
            1763.0  0.768789978  \\
            1764.0  0.447119995  \\
            1765.0  0.39552999899999997  \\
            1766.0  0.377959991  \\
            1767.0  0.44682000699999996  \\
            1768.0  0.682289978  \\
            1769.0  0.7522700200000001  \\
            1770.0  0.804530029  \\
            1771.0  0.828049988  \\
            1772.0  0.815390015  \\
            1773.0  0.783609985  \\
            1774.0  0.7821199950000001  \\
            1775.0  0.60798999  \\
            1776.0  0.542780029  \\
            1777.0  0.24552000400000001  \\
            1778.0  0.26026001000000004  \\
            1779.0  0.484410004  \\
            1780.0  0.596080017  \\
            1781.0  0.712590027  \\
            1782.0  0.773179993  \\
            1783.0  0.970159973  \\
            1784.0  1.059719971  \\
            1785.0  1.0275600589999998  \\
            1786.0  0.871900024  \\
            1787.0  0.76827002  \\
            1788.0  0.68123999  \\
            1789.0  0.6357600099999999  \\
            1790.0  0.5843200070000001  \\
            1791.0  0.599130005  \\
            1792.0  0.631960022  \\
            1793.0  0.6945  \\
            1794.0  0.740950012  \\
            1795.0  0.7518200070000001  \\
            1796.0  0.7408699950000001  \\
            1797.0  0.714669983  \\
            1798.0  0.658840027  \\
            1799.0  0.354880005  \\
            1800.0  0.318920013  \\
            1801.0  0.252509995  \\
            1802.0  0.24289999399999998  \\
            1803.0  0.23508999600000002  \\
            1804.0  0.22332000700000001  \\
            1805.0  0.22003999300000002  \\
            1806.0  0.22078999300000002  \\
            1807.0  0.233889999  \\
            1808.0  0.247889999  \\
            1809.0  0.249899994  \\
            1810.0  0.244320007  \\
            1811.0  0.244690002  \\
            1812.0  0.24246000699999998  \\
            1813.0  0.24208000200000002  \\
            1814.0  0.240520004  \\
            1815.0  0.240820007  \\
            1816.0  0.224440002  \\
            1817.0  0.335089996  \\
            1818.0  0.6081500240000001  \\
            1819.0  0.608299988  \\
            1820.0  0.608  \\
            1821.0  0.335170013  \\
            1822.0  0.18646000699999998  \\
            1823.0  0.186240005  \\
            1824.0  0.142080002  \\
            1825.0  0.6969299929999999  \\
            1826.0  0.697080017  \\
            1827.0  0.33554998799999997  \\
            1828.0  0.60826001  \\
            1829.0  0.434720001  \\
            1830.0  0.33548001099999997  \\
            1831.0  0.372920013  \\
            1832.0  0.60848999  \\
            1833.0  0.608710022  \\
            1834.0  0.76423999  \\
            1835.0  0.722169983  \\
            1836.0  0.678539978  \\
            1837.0  0.625830017  \\
            1838.0  0.59872998  \\
            1839.0  0.651590027  \\
            1840.0  0.685539978  \\
            1841.0  0.7774899900000001  \\
            1842.0  0.973369995  \\
            1843.0  1.1685100099999999  \\
            1844.0  1.26223999  \\
            1845.0  1.073209961  \\
            1846.0  0.9895999759999999  \\
            1847.0  0.96748999  \\
            1848.0  0.881940002  \\
            1849.0  0.819150024  \\
            1850.0  0.789150024  \\
            1851.0  0.7415  \\
            1852.0  0.738369995  \\
            1853.0  0.735099976  \\
            1854.0  0.7694899900000001  \\
            1855.0  0.7444799799999999  \\
            1856.0  0.762719971  \\
            1857.0  0.755200012  \\
            1858.0  0.761299988  \\
            1859.0  0.747530029  \\
            1860.0  0.738369995  \\
            1861.0  0.725049988  \\
            1862.0  0.7001099850000001  \\
            1863.0  0.707330017  \\
            1864.0  0.734580017  \\
            1865.0  0.789820007  \\
            1866.0  0.991419983  \\
            1867.0  1.0794899900000001  \\
            1868.0  1.138380005  \\
            1869.0  1.077329956  \\
            1870.0  1.007049988  \\
            1871.0  0.989409973  \\
            1872.0  0.967820007  \\
            1873.0  0.923150024  \\
            1874.0  0.855700012  \\
            1875.0  0.841710022  \\
            1876.0  0.8202600099999999  \\
            1877.0  0.778869995  \\
            1878.0  0.8665700070000001  \\
            1879.0  0.9865100099999999  \\
            1880.0  1.105030029  \\
            1881.0  1.079040039  \\
            1882.0  0.999530029  \\
            1883.0  0.8746099850000001  \\
            1884.0  0.7771599730000001  \\
            1885.0  0.720580017  \\
            1886.0  0.708969971  \\
            1887.0  0.70852002  \\
            1888.0  0.720280029  \\
            1889.0  0.7404600219999999  \\
            1890.0  0.965210022  \\
            1891.0  1.096910034  \\
            1892.0  1.147540039  \\
            1893.0  0.8038900149999999  \\
            1894.0  0.7967399900000001  \\
            1895.0  0.7700100099999999  \\
            1896.0  0.871340027  \\
            1897.0  0.8991900020000001  \\
            1898.0  0.8358400269999999  \\
            1899.0  0.83047998  \\
            1900.0  0.808820007  \\
            1901.0  0.818869995  \\
            1902.0  0.87998999  \\
            1903.0  0.966340027  \\
            1904.0  1.0830699460000002  \\
            1905.0  1.067880005  \\
            1906.0  0.956809998  \\
            1907.0  0.8560900269999999  \\
            1908.0  0.794080017  \\
            1909.0  0.758650024  \\
            1910.0  0.7405599979999999  \\
            1911.0  0.715320007  \\
            1912.0  0.70973999  \\
            1913.0  0.735349976  \\
            1914.0  0.769070007  \\
            1915.0  0.790880005  \\
            1916.0  0.724849976  \\
            1917.0  0.700130005  \\
            1918.0  0.49667999300000004  \\
            1919.0  0.32725  \\
            1920.0  0.319660004  \\
            1921.0  0.263589996  \\
            1922.0  0.263440002  \\
            1923.0  0.261959991  \\
            1924.0  0.26232998700000004  \\
            1925.0  0.266799988  \\
            1926.0  0.32376001000000004  \\
            1927.0  0.378790009  \\
            1928.0  0.66725  \\
            1929.0  0.695919983  \\
            1930.0  0.58177002  \\
            1931.0  0.40351001000000003  \\
            1932.0  0.275059998  \\
            1933.0  0.250789993  \\
            1934.0  0.242669998  \\
            1935.0  0.293600006  \\
            1936.0  0.339019989  \\
            1937.0  0.311100006  \\
            1938.0  0.320929993  \\
            1939.0  0.341179993  \\
            1940.0  0.290549988  \\
            1941.0  0.257040009  \\
            1942.0  0.226509995  \\
            1943.0  0.180350006  \\
            1944.0  0.15935000600000002  \\
            1945.0  0.073720001  \\
            1946.0  0.037090000000000005  \\
            1947.0  0.030379999  \\
            1948.0  0.030459999  \\
            1949.0  0.06545999899999999  \\
            1950.0  0.175669998  \\
            1951.0  0.217970001  \\
            1952.0  0.287380005  \\
            1953.0  0.326850006  \\
            1954.0  0.309940002  \\
            1955.0  0.29616000400000003  \\
            1956.0  0.265709991  \\
            1957.0  0.26541000400000003  \\
            1958.0  0.27025  \\
            1959.0  0.309940002  \\
            1960.0  0.319470001  \\
            1961.0  0.34263000499999996  \\
            1962.0  0.37211999500000004  \\
            1963.0  0.6215999759999999  \\
            1964.0  0.714909973  \\
            1965.0  0.682070007  \\
            1966.0  0.6627000120000001  \\
            1967.0  0.311429993  \\
            1968.0  0.276950012  \\
            1969.0  0.248089996  \\
            1970.0  0.227009995  \\
            1971.0  0.22558999600000001  \\
            1972.0  0.231029999  \\
            1973.0  0.252779999  \\
            1974.0  0.292100006  \\
            1975.0  0.333959991  \\
            1976.0  0.436369995  \\
            1977.0  0.566549988  \\
            1978.0  0.437929993  \\
            1979.0  0.297609985  \\
            1980.0  0.254419998  \\
            1981.0  0.271769989  \\
            1982.0  0.2215  \\
            1983.0  0.228800003  \\
            1984.0  0.223210007  \\
            1985.0  0.285549988  \\
            1986.0  0.371790009  \\
            1987.0  0.376559998  \\
            1988.0  0.333660004  \\
            1989.0  0.297320007  \\
            1990.0  0.283690002  \\
            1991.0  0.25211000100000003  \\
            1992.0  0.220679993  \\
            1993.0  0.175929993  \\
            1994.0  0.049110001  \\
            1995.0  0.0225  \\
            1996.0  0.015349999999999999  \\
            1997.0  0.01326  \\
            1998.0  0.021459999  \\
            1999.0  0.034279999  \\
            2000.0  0.171460007  \\
            2001.0  0.188899994  \\
            2002.0  0.21236999499999998  \\
            2003.0  0.211850006  \\
            2004.0  0.209759995  \\
            2005.0  0.20894000199999999  \\
            2006.0  0.210059998  \\
            2007.0  0.219970001  \\
            2008.0  0.26936999500000003  \\
            2009.0  0.30260998499999997  \\
            2010.0  0.32473999  \\
            2011.0  0.447089996  \\
            2012.0  0.574070007  \\
            2013.0  0.427640015  \\
            2014.0  0.311769989  \\
            2015.0  0.289940002  \\
            2016.0  0.248580002  \\
            2017.0  0.295540009  \\
            2018.0  0.292339996  \\
            2019.0  0.29897000100000004  \\
            2020.0  0.304630005  \\
            2021.0  0.30127999899999997  \\
            2022.0  0.305529999  \\
            2023.0  0.311109985  \\
            2024.0  0.32332998700000004  \\
            2025.0  0.35514999399999997  \\
            2026.0  0.36976001000000003  \\
            2027.0  0.37267001299999997  \\
            2028.0  0.345540009  \\
            2029.0  0.322660004  \\
            2030.0  0.32973999  \\
            2031.0  0.321019989  \\
            2032.0  0.36029998799999996  \\
            2033.0  0.574460022  \\
            2034.0  0.7947399900000001  \\
            2035.0  0.8782700200000001  \\
            2036.0  0.6018099979999999  \\
            2037.0  0.367149994  \\
            2038.0  0.304559998  \\
            2039.0  0.291440002  \\
            2040.0  0.313950012  \\
            2041.0  0.300380005  \\
            2042.0  0.297700012  \\
            2043.0  0.299119995  \\
            2044.0  0.309769989  \\
            2045.0  0.32623999  \\
            2046.0  0.708  \\
            2047.0  1.03997998  \\
            2048.0  1.017400024  \\
            2049.0  0.729159973  \\
            2050.0  0.689820007  \\
            2051.0  0.603080017  \\
            2052.0  0.508660004  \\
            2053.0  0.409179993  \\
            2054.0  0.31952999899999995  \\
            2055.0  0.34292999300000004  \\
            2056.0  0.36976001000000003  \\
            2057.0  0.554190002  \\
            2058.0  0.715  \\
            2059.0  0.926859985  \\
            2060.0  0.7615  \\
            2061.0  0.759419983  \\
            2062.0  0.6016599730000001  \\
            2063.0  0.342859985  \\
            2064.0  0.214970001  \\
            2065.0  0.218169998  \\
            2066.0  0.216009995  \\
            2067.0  0.220110001  \\
            2068.0  0.236800003  \\
            2069.0  0.37301001  \\
            2070.0  0.9690200200000001  \\
            2071.0  1.191589966  \\
            2072.0  1.191589966  \\
            2073.0  0.9329600219999999  \\
            2074.0  0.604210022  \\
            2075.0  0.503850006  \\
            2076.0  0.36973001099999997  \\
            2077.0  0.47926001  \\
            2078.0  0.601679993  \\
            2079.0  0.702789978  \\
            2080.0  0.715909973  \\
            2081.0  0.809119995  \\
            2082.0  1.0198400269999999  \\
            2083.0  1.19948999  \\
            2084.0  1.199640015  \\
            2085.0  0.9835499879999999  \\
            2086.0  0.931469971  \\
            2087.0  0.822530029  \\
            2088.0  0.7092100219999999  \\
            2089.0  0.686559998  \\
            2090.0  0.7063099979999999  \\
            2091.0  0.718299988  \\
            2092.0  0.70876001  \\
            2093.0  0.7213599850000001  \\
            2094.0  0.872  \\
            2095.0  1.073839966  \\
            2096.0  1.132469971  \\
            2097.0  1.074140015  \\
            2098.0  0.9685599979999999  \\
            2099.0  0.8866099850000001  \\
            2100.0  0.826849976  \\
            2101.0  0.7867700200000001  \\
            2102.0  0.756599976  \\
            2103.0  0.781849976  \\
            2104.0  0.79123999  \\
            2105.0  0.954780029  \\
            2106.0  1.083369995  \\
            2107.0  1.116599976  \\
            2108.0  0.9855499879999999  \\
            2109.0  0.856210022  \\
            2110.0  0.818809998  \\
            2111.0  0.7063099979999999  \\
            2112.0  0.668369995  \\
            2113.0  0.612789978  \\
            2114.0  0.6016099850000001  \\
            2115.0  0.586859985  \\
            2116.0  0.580460022  \\
            2117.0  0.572190002  \\
            2118.0  0.6700100099999999  \\
            2119.0  0.888159973  \\
            2120.0  0.963330017  \\
            2121.0  0.819539978  \\
            2122.0  0.675450012  \\
            2123.0  0.596030029  \\
            2124.0  0.511609985  \\
            2125.0  0.375869995  \\
            2126.0  0.360519989  \\
            2127.0  0.369089996  \\
            2128.0  0.34673999  \\
            2129.0  0.52673999  \\
            2130.0  0.726780029  \\
            2131.0  0.8918099979999999  \\
            2132.0  0.867960022  \\
            2133.0  0.75098999  \\
            2134.0  0.60176001  \\
            2135.0  0.44723999  \\
            2136.0  0.277359985  \\
            2137.0  0.29851001000000005  \\
            2138.0  0.41507000699999996  \\
            2139.0  0.35347000100000003  \\
            2140.0  0.5004200129999999  \\
            2141.0  0.590390015  \\
            2142.0  0.8302100219999999  \\
            2143.0  0.98401001  \\
            2144.0  1.025119995  \\
            2145.0  0.984530029  \\
            2146.0  0.92502002  \\
            2147.0  0.891280029  \\
            2148.0  0.7728599850000001  \\
            2149.0  0.7234799799999999  \\
            2150.0  0.6930200200000001  \\
            2151.0  0.705460022  \\
            2152.0  0.7588599850000001  \\
            2153.0  0.769289978  \\
            2154.0  0.807119995  \\
            2155.0  0.688929993  \\
            2156.0  0.35808999599999997  \\
            2157.0  0.304839996  \\
            2158.0  0.26701001  \\
            2159.0  0.223729996  \\
            2160.0  0.29479998799999996  \\
            2161.0  0.27276001  \\
            2162.0  0.26039001500000003  \\
            2163.0  0.264559998  \\
            2164.0  0.262109985  \\
            2165.0  0.263149994  \\
            2166.0  0.255919998  \\
            2167.0  0.31901001  \\
            2168.0  0.372410004  \\
            2169.0  0.439149994  \\
            2170.0  0.369209991  \\
            2171.0  0.343290009  \\
            2172.0  0.305079987  \\
            2173.0  0.287649994  \\
            2174.0  0.249520004  \\
            2175.0  0.270890015  \\
            2176.0  0.30217999300000004  \\
            2177.0  0.36310000600000003  \\
            2178.0  0.395799988  \\
            2179.0  0.396399994  \\
            2180.0  0.36675  \\
            2181.0  0.3275  \\
            2182.0  0.295029999  \\
            2183.0  0.254509995  \\
            2184.0  0.332089996  \\
            2185.0  0.325309998  \\
            2186.0  0.32389999399999997  \\
            2187.0  0.32725  \\
            2188.0  0.33872000100000005  \\
            2189.0  0.364130005  \\
            2190.0  0.372769989  \\
            2191.0  0.332390015  \\
            2192.0  0.372839996  \\
            2193.0  0.430049988  \\
            2194.0  0.38482998700000004  \\
            2195.0  0.36523998999999996  \\
            2196.0  0.321809998  \\
            2197.0  0.198970001  \\
            2198.0  0.183479996  \\
            2199.0  0.191300003  \\
            2200.0  0.237259995  \\
            2201.0  0.354220001  \\
            2202.0  0.704710022  \\
            2203.0  0.968419983  \\
            2204.0  0.979590027  \\
            2205.0  0.8984000240000001  \\
            2206.0  0.839400024  \\
            2207.0  0.812880005  \\
            2208.0  0.80847998  \\
            2209.0  0.802150024  \\
            2210.0  0.804830017  \\
            2211.0  0.77398999  \\
            2212.0  0.7481400149999999  \\
            2213.0  0.8199500120000001  \\
            2214.0  1.037099976  \\
            2215.0  1.248069946  \\
            2216.0  1.220130005  \\
            2217.0  0.9563499759999999  \\
            2218.0  0.77325  \\
            2219.0  0.661210022  \\
            2220.0  0.60325  \\
            2221.0  0.5579600219999999  \\
            2222.0  0.533820007  \\
            2223.0  0.587830017  \\
            2224.0  0.610849976  \\
            2225.0  0.7475499879999999  \\
            2226.0  0.9965  \\
            2227.0  1.177819946  \\
            2228.0  1.163969971  \\
            2229.0  1.0648100589999998  \\
            2230.0  0.983469971  \\
            2231.0  0.842669983  \\
            2232.0  0.825849976  \\
            2233.0  0.81952002  \\
            2234.0  0.8469400020000001  \\
            2235.0  0.859900024  \\
            2236.0  0.86898999  \\
            2237.0  0.90825  \\
            2238.0  1.082880005  \\
            2239.0  1.3438599850000001  \\
            2240.0  1.330079956  \\
            2241.0  1.099869995  \\
            2242.0  0.882320007  \\
            2243.0  0.8345700070000001  \\
            2244.0  0.811030029  \\
            2245.0  0.80551001  \\
            2246.0  0.79947998  \\
            2247.0  0.809909973  \\
            2248.0  0.839859985  \\
            2249.0  0.908919983  \\
            2250.0  1.0959200439999999  \\
            2251.0  1.3410300290000001  \\
            2252.0  1.3210699460000002  \\
            2253.0  1.158949951  \\
            2254.0  1.051890015  \\
            2255.0  0.968  \\
            2256.0  0.9500399780000001  \\
            2257.0  0.881119995  \\
            2258.0  0.891179993  \\
            2259.0  0.881049988  \\
            2260.0  0.93127002  \\
            2261.0  1.001830017  \\
            2262.0  1.23547998  \\
            2263.0  1.549160034  \\
            2264.0  1.339199951  \\
            2265.0  1.059199951  \\
            2266.0  0.891109985  \\
            2267.0  0.856840027  \\
            2268.0  0.8446199950000001  \\
            2269.0  0.8464799799999999  \\
            2270.0  0.8435700070000001  \\
            2271.0  0.8435700070000001  \\
            2272.0  0.8665200200000001  \\
            2273.0  1.010390015  \\
            2274.0  1.166189941  \\
            2275.0  1.486869995  \\
            2276.0  1.428160034  \\
            2277.0  1.229219971  \\
            2278.0  1.127969971  \\
            2279.0  1.0366199950000001  \\
            2280.0  1.009659973  \\
            2281.0  0.9245900269999999  \\
            2282.0  0.893900024  \\
            2283.0  0.859109985  \\
            2284.0  0.855539978  \\
            2285.0  0.93047998  \\
            2286.0  1.061579956  \\
            2287.0  1.20401001  \\
            2288.0  1.1617700199999998  \\
            2289.0  0.9642999879999999  \\
            2290.0  0.853900024  \\
            2291.0  0.782909973  \\
            2292.0  0.7748599850000001  \\
            2293.0  0.76801001  \\
            2294.0  0.777469971  \\
            2295.0  0.779710022  \\
            2296.0  0.7931099850000001  \\
            2297.0  0.8322999879999999  \\
            2298.0  0.910809998  \\
            2299.0  0.866859985  \\
            2300.0  0.882650024  \\
            2301.0  0.850400024  \\
            2302.0  0.811960022  \\
            2303.0  0.656650024  \\
            2304.0  0.443440002  \\
            2305.0  0.44701001  \\
            2306.0  0.466910004  \\
            2307.0  0.706799988  \\
            2308.0  0.744650024  \\
            2309.0  0.796799988  \\
            2310.0  0.766929993  \\
            2311.0  0.7946400149999999  \\
            2312.0  0.8233200070000001  \\
            2313.0  0.774450012  \\
            2314.0  0.7581300049999999  \\
            2315.0  0.7517299799999999  \\
            2316.0  0.685119995  \\
            2317.0  0.646460022  \\
            2318.0  0.6332700200000001  \\
            2319.0  0.6863099979999999  \\
            2320.0  0.7510599979999999  \\
            2321.0  0.8026900020000001  \\
            2322.0  0.943200012  \\
            2323.0  1.03222998  \\
            2324.0  1.006299988  \\
            2325.0  1.005780029  \\
            2326.0  1.015609985  \\
            2327.0  0.93925  \\
            2328.0  0.5601099850000001  \\
            2329.0  0.335630005  \\
            2330.0  0.560030029  \\
            2331.0  0.560179993  \\
            2332.0  0.610400024  \\
            2333.0  0.6105499879999999  \\
            2334.0  0.838599976  \\
            2335.0  0.9636900020000001  \\
            2336.0  0.974119995  \\
            2337.0  0.6262700200000001  \\
            2338.0  0.5407399900000001  \\
            2339.0  0.5404400020000001  \\
            2340.0  0.37326001000000003  \\
            2341.0  0.364390015  \\
            2342.0  0.560030029  \\
            2343.0  0.5602600099999999  \\
            2344.0  0.560929993  \\
            2345.0  0.778320007  \\
            2346.0  0.8751799929999999  \\
            2347.0  1.005849976  \\
            2348.0  1.041319946  \\
            2349.0  1.0229899900000001  \\
            2350.0  1.005030029  \\
            2351.0  0.946030029  \\
            2352.0  0.953549988  \\
            2353.0  0.878080017  \\
            2354.0  0.8927600099999999  \\
            2355.0  0.879049988  \\
            2356.0  0.8809099730000001  \\
            2357.0  0.878080017  \\
            2358.0  0.8940300290000001  \\
            2359.0  0.885830017  \\
            2360.0  0.91622998  \\
            2361.0  0.8359899900000001  \\
            2362.0  0.74502002  \\
            2363.0  0.648169983  \\
            2364.0  0.610619995  \\
            2365.0  0.447089996  \\
            2366.0  0.40976001  \\
            2367.0  0.417209991  \\
            2368.0  0.5513200070000001  \\
            2369.0  0.643330017  \\
            2370.0  0.8582700200000001  \\
            2371.0  0.968309998  \\
            2372.0  0.994309998  \\
            2373.0  0.9416300049999999  \\
            2374.0  0.856780029  \\
            2375.0  0.79672998  \\
            2376.0  0.731690002  \\
            2377.0  0.609799988  \\
            2378.0  0.582159973  \\
            2379.0  0.535669983  \\
            2380.0  0.5215200200000001  \\
            2381.0  0.543570007  \\
            2382.0  0.5960200200000001  \\
            2383.0  0.5782100219999999  \\
            2384.0  0.51727002  \\
            2385.0  0.35857998700000004  \\
            2386.0  0.204509995  \\
            2387.0  0.100730003  \\
            2388.0  0.09841999800000001  \\
            2389.0  0.07443000000000001  \\
            2390.0  0.01311  \\
            2391.0  0.016459999  \\
            2392.0  0.017139999  \\
            2393.0  0.190279999  \\
            2394.0  0.287059998  \\
            2395.0  0.333320007  \\
            2396.0  0.269100006  \\
            2397.0  0.195050003  \\
            2398.0  0.111599998  \\
            2399.0  0.01177  \\
            2400.0  0.0111  \\
            2401.0  0.00738  \\
            2402.0  0.00536  \\
            2403.0  0.008119999999999999  \\
            2404.0  0.046860001  \\
            2405.0  0.247050003  \\
            2406.0  0.291299988  \\
            2407.0  0.786969971  \\
            2408.0  0.806559998  \\
            2409.0  0.698830017  \\
            2410.0  0.297929993  \\
            2411.0  0.235949997  \\
            2412.0  0.230440002  \\
            2413.0  0.21561000100000002  \\
            2414.0  0.19132000700000001  \\
            2415.0  0.204729996  \\
            2416.0  0.26322000100000004  \\
            2417.0  0.398440002  \\
            2418.0  0.97448999  \\
            2419.0  1.210359985  \\
            2420.0  1.232119995  \\
            2421.0  1.053390015  \\
            2422.0  0.97448999  \\
            2423.0  0.826969971  \\
            2424.0  0.727169983  \\
            2425.0  0.6424500120000001  \\
            2426.0  0.60072998  \\
            2427.0  0.586429993  \\
            2428.0  0.597530029  \\
            2429.0  0.63925  \\
            2430.0  0.806289978  \\
            2431.0  0.930340027  \\
            2432.0  1.016320007  \\
            2433.0  0.9833900149999999  \\
            2434.0  0.7670300290000001  \\
            2435.0  0.736030029  \\
            2436.0  0.724330017  \\
            2437.0  0.702880005  \\
            2438.0  0.703400024  \\
            2439.0  0.700789978  \\
            2440.0  0.747580017  \\
            2441.0  0.626960022  \\
            2442.0  0.540609985  \\
            2443.0  0.5403800049999999  \\
            2444.0  0.5401599730000001  \\
            2445.0  0.33572000100000005  \\
            2446.0  0.5400100099999999  \\
            2447.0  0.130160004  \\
            2448.0  0.130309998  \\
            2449.0  0.164279999  \\
            2450.0  0.253460007  \\
            2451.0  0.37319000199999997  \\
            2452.0  0.53098999  \\
            2453.0  0.6146599730000001  \\
            2454.0  0.7603900149999999  \\
            2455.0  0.857099976  \\
            2456.0  0.886299988  \\
            2457.0  0.76597998  \\
            2458.0  0.640590027  \\
            2459.0  0.59148999  \\
            2460.0  0.573090027  \\
            2461.0  0.400829987  \\
            2462.0  0.40023999  \\
            2463.0  0.316869995  \\
            2464.0  0.198110001  \\
            2465.0  0.6268099979999999  \\
            2466.0  0.954400024  \\
            2467.0  1.12502002  \\
            2468.0  1.156310059  \\
            2469.0  1.124869995  \\
            2470.0  0.9986599730000001  \\
            2471.0  0.8947999879999999  \\
            2472.0  0.8798099979999999  \\
            2473.0  0.840400024  \\
            2474.0  0.86826001  \\
            2475.0  0.840400024  \\
            2476.0  0.8429299929999999  \\
            2477.0  0.949169983  \\
            2478.0  1.078359985  \\
            2479.0  1.279670044  \\
            2480.0  1.312079956  \\
            2481.0  1.124109985  \\
            2482.0  0.9675  \\
            2483.0  0.8840599979999999  \\
            2484.0  0.801210022  \\
            2485.0  0.78825  \\
            2486.0  0.7913800049999999  \\
            2487.0  0.8143200070000001  \\
            2488.0  0.7840700070000001  \\
            2489.0  0.86826001  \\
            2490.0  1.029339966  \\
            2491.0  1.130140015  \\
            2492.0  1.13402002  \\
            2493.0  1.125  \\
            2494.0  1.000799988  \\
            2495.0  0.615469971  \\
            2496.0  0.923140015  \\
            2497.0  0.834469971  \\
            2498.0  0.67047998  \\
            2499.0  0.372980011  \\
            2500.0  0.343480011  \\
            2501.0  0.283200012  \\
            2502.0  0.291399994  \\
            2503.0  0.30673998999999996  \\
            2504.0  0.372910004  \\
            2505.0  0.37267999300000004  \\
            2506.0  0.327309998  \\
            2507.0  0.308459991  \\
            2508.0  0.30211999500000003  \\
            2509.0  0.29810000600000003  \\
            2510.0  0.298549988  \\
            2511.0  0.303089996  \\
            2512.0  0.30682000699999995  \\
            2513.0  0.341170013  \\
            2514.0  0.385799988  \\
            2515.0  0.406279999  \\
            2516.0  0.38973999  \\
            2517.0  0.372609985  \\
            2518.0  0.349359985  \\
            2519.0  0.325299988  \\
            2520.0  0.411320007  \\
            2521.0  0.413480011  \\
            2522.0  0.439779999  \\
            2523.0  0.465779999  \\
            2524.0  0.487459991  \\
            2525.0  0.490890015  \\
            2526.0  0.49647000100000005  \\
            2527.0  0.7101400149999999  \\
            2528.0  0.822710022  \\
            2529.0  0.854380005  \\
            2530.0  0.8272600099999999  \\
            2531.0  0.803340027  \\
            2532.0  0.775179993  \\
            2533.0  0.731299988  \\
            2534.0  0.705599976  \\
            2535.0  0.70225  \\
            2536.0  0.7155100099999999  \\
            2537.0  0.7522399900000001  \\
            2538.0  0.858320007  \\
            2539.0  0.989969971  \\
            2540.0  1.04301001  \\
            2541.0  1.00576001  \\
            2542.0  0.968289978  \\
            2543.0  0.933869995  \\
            2544.0  0.854900024  \\
            2545.0  0.828  \\
            2546.0  0.81176001  \\
            2547.0  0.822789978  \\
            2548.0  0.81951001  \\
            2549.0  0.85697998  \\
            2550.0  1.049119995  \\
            2551.0  1.3311800539999998  \\
            2552.0  1.4938199460000001  \\
            2553.0  1.215410034  \\
            2554.0  1.0103099979999999  \\
            2555.0  0.8761300049999999  \\
            2556.0  0.78322998  \\
            2557.0  0.7518599850000001  \\
            2558.0  0.722580017  \\
            2559.0  0.691  \\
            2560.0  0.720869995  \\
            2561.0  0.752380005  \\
            2562.0  0.911369995  \\
            2563.0  1.069910034  \\
            2564.0  1.063719971  \\
            2565.0  1.000169983  \\
            2566.0  0.91502002  \\
            2567.0  0.81325  \\
            2568.0  0.784659973  \\
            2569.0  0.7605200200000001  \\
            2570.0  0.753289978  \\
            2571.0  0.610830017  \\
            2572.0  0.61022998  \\
            2573.0  0.633630005  \\
            2574.0  0.94627002  \\
            2575.0  1.045150024  \\
            2576.0  1.15401001  \\
            2577.0  0.899179993  \\
            2578.0  0.7668499759999999  \\
            2579.0  0.674390015  \\
            2580.0  0.6261799929999999  \\
            2581.0  0.569780029  \\
            2582.0  0.520969971  \\
            2583.0  0.495269989  \\
            2584.0  0.508679993  \\
            2585.0  0.589820007  \\
            2586.0  0.632659973  \\
            2587.0  0.62773999  \\
            2588.0  0.7784000240000001  \\
            2589.0  0.630719971  \\
            2590.0  0.519109985  \\
            2591.0  0.421869995  \\
            2592.0  0.48929998799999996  \\
            2593.0  0.447429993  \\
            2594.0  0.45451001  \\
            2595.0  0.429029999  \\
            2596.0  0.436480011  \\
            2597.0  0.454809998  \\
            2598.0  0.610309998  \\
            2599.0  0.747409973  \\
            2600.0  0.61022998  \\
            2601.0  0.558  \\
            2602.0  0.489450012  \\
            2603.0  0.424029999  \\
            2604.0  0.220550003  \\
            2605.0  0.039419998  \\
            2606.0  0.00067  \\
            2607.0  0.020190001  \\
            2608.0  0.28305999800000003  \\
            2609.0  0.41897000100000004  \\
            2610.0  0.45451001  \\
            2611.0  0.45451001  \\
            2612.0  0.446609985  \\
            2613.0  0.379480011  \\
            2614.0  0.310630005  \\
            2615.0  0.266600006  \\
            2616.0  0.29417999300000003  \\
            2617.0  0.27526001  \\
            2618.0  0.269519989  \\
            2619.0  0.27198001099999997  \\
            2620.0  0.297390015  \\
            2621.0  0.312140015  \\
            2622.0  0.418769989  \\
            2623.0  0.50698999  \\
            2624.0  0.5221900020000001  \\
            2625.0  0.521  \\
            2626.0  0.51622998  \\
            2627.0  0.438660004  \\
            2628.0  0.415940002  \\
            2629.0  0.38188000499999997  \\
            2630.0  0.358040009  \\
            2631.0  0.35826001  \\
            2632.0  0.372649994  \\
            2633.0  0.43919000199999997  \\
            2634.0  0.45885998499999997  \\
            2635.0  0.44633999599999996  \\
            2636.0  0.41898999  \\
            2637.0  0.388959991  \\
            2638.0  0.303420013  \\
            2639.0  0.242919998  \\
            2640.0  0.261049988  \\
            2641.0  0.290410004  \\
            2642.0  0.305839996  \\
            2643.0  0.33042999300000003  \\
            2644.0  0.37775  \\
            2645.0  0.6341799929999999  \\
            2646.0  0.8522299799999999  \\
            2647.0  0.989719971  \\
            2648.0  1.002320007  \\
            2649.0  0.7917899780000001  \\
            2650.0  0.654599976  \\
            2651.0  0.5191900020000001  \\
            2652.0  0.269100006  \\
            2653.0  0.00067  \\
            2654.0  0.00037  \\
            2655.0  0.074599998  \\
            2656.0  0.401299988  \\
            2657.0  0.499369995  \\
            2658.0  0.894630005  \\
            2659.0  1.022440002  \\
            2660.0  1.04651001  \\
            2661.0  0.716150024  \\
            2662.0  0.790150024  \\
            2663.0  0.738210022  \\
            2664.0  0.738070007  \\
            2665.0  0.709380005  \\
            2666.0  0.6863499759999999  \\
            2667.0  0.6926799929999999  \\
            2668.0  0.6803099979999999  \\
            2669.0  0.715340027  \\
            2670.0  0.743880005  \\
            2671.0  0.7644500120000001  \\
            2672.0  0.73852002  \\
            2673.0  0.640890015  \\
            2674.0  0.556460022  \\
            2675.0  0.335799988  \\
            2676.0  0.19525  \\
            2677.0  0.074669998  \\
            2678.0  0.041880001  \\
            2679.0  0.217830002  \\
            2680.0  0.285640015  \\
            2681.0  0.324019989  \\
            2682.0  0.33341000400000004  \\
            2683.0  0.32551001  \\
            2684.0  0.378869995  \\
            2685.0  0.349059998  \\
            2686.0  0.321559998  \\
            2687.0  0.281100006  \\
            2688.0  0.276809998  \\
            2689.0  0.271149994  \\
            2690.0  0.27948998999999997  \\
            2691.0  0.28351998900000003  \\
            2692.0  0.293720001  \\
            2693.0  0.29617999300000003  \\
            2694.0  0.514650024  \\
            2695.0  0.69877002  \\
            2696.0  0.696159973  \\
            2697.0  0.673659973  \\
            2698.0  0.591099976  \\
            2699.0  0.355200012  \\
            2700.0  0.268170013  \\
            2701.0  0.074660004  \\
            2702.0  0.037259998  \\
            2703.0  0.25773999  \\
            2704.0  0.47798999  \\
            2705.0  0.74697998  \\
            2706.0  0.936909973  \\
            2707.0  1.029300049  \\
            2708.0  1.021780029  \\
            2709.0  0.931539978  \\
            2710.0  0.871409973  \\
            2711.0  0.8166500240000001  \\
            2712.0  0.653469971  \\
            2713.0  0.62277002  \\
            2714.0  0.508910004  \\
            2715.0  0.277850006  \\
            2716.0  0.301320007  \\
            2717.0  0.6294000240000001  \\
            2718.0  0.853900024  \\
            2719.0  0.973049988  \\
            2720.0  0.98176001  \\
            2721.0  0.918580017  \\
            2722.0  0.6335  \\
            2723.0  0.6215  \\
            2724.0  0.5978800049999999  \\
            2725.0  0.5896099850000001  \\
            2726.0  0.5843200070000001  \\
            2727.0  0.6174799799999999  \\
            2728.0  0.624630005  \\
            2729.0  0.727309998  \\
            2730.0  0.874840027  \\
            2731.0  0.978640015  \\
            2732.0  0.988840027  \\
            2733.0  0.695190002  \\
            2734.0  0.453329987  \\
            2735.0  0.34192999300000004  \\
            2736.0  0.436429993  \\
            2737.0  0.374649994  \\
            2738.0  0.331130005  \\
            2739.0  0.315549988  \\
            2740.0  0.320019989  \\
            2741.0  0.329109985  \\
            2742.0  0.43598999  \\
            2743.0  0.759590027  \\
            2744.0  0.695340027  \\
            2745.0  0.427339996  \\
            2746.0  0.332619995  \\
            2747.0  0.264649994  \\
            2748.0  0.260100006  \\
            2749.0  0.185570007  \\
            2750.0  0.103440002  \\
            2751.0  0.106129997  \\
            2752.0  0.154570007  \\
            2753.0  0.242509995  \\
            2754.0  0.266589996  \\
            2755.0  0.26598998999999995  \\
            2756.0  0.26173999  \\
            2757.0  0.250110001  \\
            2758.0  0.151589996  \\
            2759.0  0.075720001  \\
            2760.0  0.298880005  \\
            2761.0  0.29426001  \\
            2762.0  0.29307000699999997  \\
            2763.0  0.28658999599999996  \\
            2764.0  0.28897000100000003  \\
            2765.0  0.329890015  \\
            2766.0  0.452869995  \\
            2767.0  0.58227002  \\
            2768.0  0.612900024  \\
            2769.0  0.5709400020000001  \\
            2770.0  0.565789978  \\
            2771.0  0.438709991  \\
            2772.0  0.283679993  \\
            2773.0  0.332130005  \\
            2774.0  0.306640015  \\
            2775.0  0.277339996  \\
            2776.0  0.31617999300000005  \\
            2777.0  0.505790009  \\
            2778.0  0.528599976  \\
            2779.0  0.5560999759999999  \\
            2780.0  0.569299988  \\
            2781.0  0.568780029  \\
            2782.0  0.501619995  \\
            2783.0  0.335779999  \\
            2784.0  0.7140200200000001  \\
            2785.0  0.677200012  \\
            2786.0  0.648580017  \\
            2787.0  0.6417999879999999  \\
            2788.0  0.64001001  \\
            2789.0  0.7447299799999999  \\
            2790.0  0.87098999  \\
            2791.0  1.0639499510000001  \\
            2792.0  0.986440002  \\
            2793.0  0.785280029  \\
            2794.0  0.705380005  \\
            2795.0  0.6780200200000001  \\
            2796.0  0.655369995  \\
            2797.0  0.650669983  \\
            2798.0  0.653650024  \\
            2799.0  0.643369995  \\
            2800.0  0.661549988  \\
            2801.0  0.729080017  \\
            2802.0  0.814419983  \\
            2803.0  0.955280029  \\
            2804.0  1.189910034  \\
            2805.0  1.054640015  \\
            2806.0  0.934789978  \\
            2807.0  0.756799988  \\
            2808.0  0.760419983  \\
            2809.0  0.6929000240000001  \\
            2810.0  0.673369995  \\
            2811.0  0.6907399900000001  \\
            2812.0  0.692450012  \\
            2813.0  0.7143599850000001  \\
            2814.0  0.847919983  \\
            2815.0  0.922820007  \\
            2816.0  0.9451099850000001  \\
            2817.0  0.8994899900000001  \\
            2818.0  0.84352002  \\
            2819.0  0.791280029  \\
            2820.0  0.760570007  \\
            2821.0  0.693789978  \\
            2822.0  0.672179993  \\
            2823.0  0.6633099979999999  \\
            2824.0  0.6753099979999999  \\
            2825.0  0.739109985  \\
            2826.0  0.8416599730000001  \\
            2827.0  0.8731900020000001  \\
            2828.0  0.9121599730000001  \\
            2829.0  0.9044899900000001  \\
            2830.0  0.841289978  \\
            2831.0  0.694460022  \\
            2832.0  0.67975  \\
            2833.0  0.6796799929999999  \\
            2834.0  0.64523999  \\
            2835.0  0.643900024  \\
            2836.0  0.657090027  \\
            2837.0  0.7475  \\
            2838.0  0.751  \\
            2839.0  0.815400024  \\
            2840.0  0.861909973  \\
            2841.0  0.6685  \\
            2842.0  0.636299988  \\
            2843.0  0.5702600099999999  \\
            2844.0  0.47977999899999996  \\
            2845.0  0.35597000100000004  \\
            2846.0  0.31625  \\
            2847.0  0.30208999599999997  \\
            2848.0  0.316549988  \\
            2849.0  0.318709991  \\
            2850.0  0.353890015  \\
            2851.0  0.337940002  \\
            2852.0  0.32742999300000003  \\
            2853.0  0.308269989  \\
            2854.0  0.21496000699999998  \\
            2855.0  0.189910004  \\
            2856.0  0.210550003  \\
            2857.0  0.207789993  \\
            2858.0  0.199  \\
            2859.0  0.19638999899999998  \\
            2860.0  0.197580002  \\
            2861.0  0.19444999699999999  \\
            2862.0  0.200110001  \\
            2863.0  0.208539993  \\
            2864.0  0.23305999800000002  \\
            2865.0  0.225899994  \\
            2866.0  0.199740005  \\
            2867.0  0.044869999  \\
            2868.0  0.0069299999999999995  \\
            2869.0  0.0  \\
            2870.0  0.0  \\
            2871.0  0.009089999999999999  \\
            2872.0  0.104339996  \\
            2873.0  0.525960022  \\
            2874.0  0.797169983  \\
            2875.0  0.9030100099999999  \\
            2876.0  0.921190002  \\
            2877.0  0.91076001  \\
            2878.0  0.872900024  \\
            2879.0  0.810219971  \\
            2880.0  0.819090027  \\
            2881.0  0.589460022  \\
            2882.0  0.5808900149999999  \\
            2883.0  0.559799988  \\
            2884.0  0.559200012  \\
            2885.0  0.5889400020000001  \\
            2886.0  0.51977002  \\
            2887.0  0.51977002  \\
            2888.0  0.519619995  \\
            2889.0  0.37332000699999995  \\
            2890.0  0.368399994  \\
            2891.0  0.329799988  \\
            2892.0  0.312279999  \\
            2893.0  0.25519000199999997  \\
            2894.0  0.22291999799999998  \\
            2895.0  0.29960998499999997  \\
            2896.0  0.38726001000000004  \\
            2897.0  0.7089299929999999  \\
            2898.0  0.8485999759999999  \\
            2899.0  0.928940002  \\
            2900.0  0.9375900269999999  \\
            2901.0  0.907179993  \\
            2902.0  0.878710022  \\
            2903.0  0.5896099850000001  \\
            2904.0  0.6800100099999999  \\
            2905.0  0.485790009  \\
            2906.0  0.458209991  \\
            2907.0  0.43323998999999996  \\
            2908.0  0.43488000499999996  \\
            2909.0  0.489140015  \\
            2910.0  0.7469400020000001  \\
            2911.0  0.91925  \\
            2912.0  0.976119995  \\
            2913.0  0.890039978  \\
            2914.0  0.83473999  \\
            2915.0  0.7886799929999999  \\
            2916.0  0.716460022  \\
            2917.0  0.685599976  \\
            2918.0  0.642299988  \\
            2919.0  0.598919983  \\
            2920.0  0.6322399900000001  \\
            2921.0  0.686940002  \\
            2922.0  0.7953099979999999  \\
            2923.0  0.9688900149999999  \\
            2924.0  1.06473999  \\
            2925.0  0.9963900149999999  \\
            2926.0  0.7455200200000001  \\
            2927.0  0.600710022  \\
            2928.0  0.079080002  \\
            2929.0  0.05575  \\
            2930.0  0.074459999  \\
            2931.0  0.12932000700000001  \\
            2932.0  0.223080002  \\
            2933.0  0.678940002  \\
            2934.0  0.913130005  \\
            2935.0  0.969700012  \\
            2936.0  0.932429993  \\
            2937.0  0.800950012  \\
            2938.0  0.663140015  \\
            2939.0  0.61222998  \\
            2940.0  0.566169983  \\
            2941.0  0.58025  \\
            2942.0  0.54022998  \\
            2943.0  0.5346400149999999  \\
            2944.0  0.610070007  \\
            2945.0  0.727390015  \\
            2946.0  0.9027700200000001  \\
            2947.0  1.044089966  \\
            2948.0  1.278869995  \\
            2949.0  0.98572998  \\
            2950.0  0.9015  \\
            2951.0  0.8551400149999999  \\
            2952.0  0.745960022  \\
            2953.0  0.7095300290000001  \\
            2954.0  0.70147998  \\
            2955.0  0.709679993  \\
            2956.0  0.71452002  \\
            2957.0  0.7966900020000001  \\
            2958.0  0.93123999  \\
            2959.0  0.96848999  \\
            2960.0  0.89325  \\
            2961.0  0.777919983  \\
            2962.0  0.67048999  \\
            2963.0  0.59301001  \\
            2964.0  0.534830017  \\
            2965.0  0.462940002  \\
            2966.0  0.436339996  \\
            2967.0  0.49832998700000003  \\
            2968.0  0.5886900020000001  \\
            2969.0  0.740969971  \\
            2970.0  0.832080017  \\
            2971.0  0.880359985  \\
            2972.0  0.871570007  \\
            2973.0  0.824710022  \\
            2974.0  0.759070007  \\
            2975.0  0.667210022  \\
            2976.0  0.610109985  \\
            2977.0  0.574049988  \\
            2978.0  0.566599976  \\
            2979.0  0.573460022  \\
            2980.0  0.568619995  \\
            2981.0  0.636409973  \\
            2982.0  0.70048999  \\
            2983.0  0.7594899900000001  \\
            2984.0  0.623080017  \\
            2985.0  0.48517001299999996  \\
            2986.0  0.278269989  \\
            2987.0  0.098790001  \\
            2988.0  0.045450001000000004  \\
            2989.0  0.044700001  \\
            2990.0  0.044849998  \\
            2991.0  0.047759998000000005  \\
            2992.0  0.157649994  \\
            2993.0  0.580609985  \\
            2994.0  0.59126001  \\
            2995.0  0.585450012  \\
            2996.0  0.5799400020000001  \\
            2997.0  0.606690002  \\
            2998.0  0.582030029  \\
            2999.0  0.54127002  \\
            3000.0  0.506540009  \\
            3001.0  0.47598999  \\
            3002.0  0.468690002  \\
            3003.0  0.48307000699999997  \\
            3004.0  0.488809998  \\
            3005.0  0.516669983  \\
            3006.0  0.55198999  \\
            3007.0  0.575080017  \\
            3008.0  0.630289978  \\
            3009.0  0.591099976  \\
            3010.0  0.579549988  \\
            3011.0  0.5411099850000001  \\
            3012.0  0.5238200070000001  \\
            3013.0  0.415350006  \\
            3014.0  0.37251001  \\
            3015.0  0.47055999800000003  \\
            3016.0  0.54275  \\
            3017.0  0.580820007  \\
            3018.0  0.607859985  \\
            3019.0  0.633789978  \\
            3020.0  0.6165  \\
            3021.0  0.5846199950000001  \\
            3022.0  0.583950012  \\
            3023.0  0.5449799799999999  \\
            3024.0  0.457070007  \\
            3025.0  0.460279999  \\
            3026.0  0.459459991  \\
            3027.0  0.462290009  \\
            3028.0  0.47442999300000005  \\
            3029.0  0.480690002  \\
            3030.0  0.491790009  \\
            3031.0  0.584169983  \\
            3032.0  0.56525  \\
            3033.0  0.503640015  \\
            3034.0  0.252559998  \\
            3035.0  0.037919997999999996  \\
            3036.0  0.0  \\
            3037.0  0.0  \\
            3038.0  0.0  \\
            3039.0  0.11502999900000001  \\
            3040.0  0.421829987  \\
            3041.0  0.51325  \\
            3042.0  0.537609985  \\
            3043.0  0.5385  \\
            3044.0  0.5058699950000001  \\
            3045.0  0.491790009  \\
            3046.0  0.49729998799999997  \\
            3047.0  0.459309998  \\
            3048.0  0.41914999399999997  \\
            3049.0  0.41057998700000004  \\
            3050.0  0.42227999899999996  \\
            3051.0  0.442920013  \\
            3052.0  0.468549988  \\
            3053.0  0.50623999  \\
            3054.0  0.7570900269999999  \\
            3055.0  0.8685499879999999  \\
            3056.0  0.806940002  \\
            3057.0  0.727219971  \\
            3058.0  0.6677700200000001  \\
            3059.0  0.593640015  \\
            3060.0  0.559219971  \\
            3061.0  0.5176400149999999  \\
            3062.0  0.468619995  \\
            3063.0  0.448579987  \\
            3064.0  0.449179993  \\
            3065.0  0.461839996  \\
            3066.0  0.48307000699999997  \\
            3067.0  0.467950012  \\
            3068.0  0.42601001000000005  \\
            3069.0  0.387790009  \\
            3070.0  0.30025  \\
            3071.0  0.218520004  \\
            3072.0  0.14319000199999998  \\
            3073.0  0.14125  \\
            3074.0  0.100230003  \\
            3075.0  0.086150002  \\
            3076.0  0.06931999999999999  \\
            3077.0  0.185929993  \\
            3078.0  0.22203999300000002  \\
            3079.0  0.382359985  \\
            3080.0  0.43023998999999996  \\
            3081.0  0.350790009  \\
            3082.0  0.248779999  \\
            3083.0  0.21511999499999998  \\
            3084.0  0.186600006  \\
            3085.0  0.11295999899999999  \\
            3086.0  0.074389999  \\
            3087.0  0.05175  \\
            3088.0  0.047130001  \\
            3089.0  0.094860001  \\
            3090.0  0.164259995  \\
            3091.0  0.155919998  \\
            3092.0  0.076839996  \\
            3093.0  0.043110000999999995  \\
            3094.0  0.01191  \\
            3095.0  7.000000000000001e-5  \\
            3096.0  0.00171  \\
            3097.0  7.000000000000001e-5  \\
            3098.0  0.0  \\
            3099.0  0.0  \\
            3100.0  0.0  \\
            3101.0  0.0005200000000000001  \\
            3102.0  0.024870001  \\
            3103.0  0.218809998  \\
            3104.0  0.264670013  \\
            3105.0  0.225210007  \\
            3106.0  0.164160004  \\
            3107.0  0.029709999  \\
            3108.0  0.02308  \\
            3109.0  0.017940000999999997  \\
            3110.0  0.011609999999999999  \\
            3111.0  0.01132  \\
            3112.0  0.01288  \\
            3113.0  0.027700001000000002  \\
            3114.0  0.073779999  \\
            3115.0  0.169449997  \\
            3116.0  0.183669998  \\
            3117.0  0.229600006  \\
            3118.0  0.127160004  \\
            3119.0  0.01474  \\
            3120.0  0.437369995  \\
            3121.0  0.183130005  \\
            3122.0  0.181190002  \\
            3123.0  0.13158999600000001  \\
            3124.0  0.10843000000000001  \\
            3125.0  0.456660004  \\
            3126.0  0.901929993  \\
            3127.0  1.104640015  \\
            3128.0  1.24947998  \\
            3129.0  1.008869995  \\
            3130.0  0.9436300049999999  \\
            3131.0  0.862309998  \\
            3132.0  0.778450012  \\
            3133.0  0.43625  \\
            3134.0  0.377049988  \\
            3135.0  0.160710007  \\
            3136.0  0.200850006  \\
            3137.0  0.433720001  \\
            3138.0  0.729900024  \\
            3139.0  1.068439941  \\
            3140.0  0.9652299799999999  \\
            3141.0  0.860590027  \\
            3142.0  0.687299988  \\
            3143.0  0.25722000100000003  \\
            3144.0  0.588969971  \\
            3145.0  0.627330017  \\
            3146.0  0.638580017  \\
            3147.0  0.654219971  \\
            3148.0  0.660320007  \\
            3149.0  0.7196099850000001  \\
            3150.0  0.850390015  \\
            3151.0  0.968219971  \\
            3152.0  1.027650024  \\
            3153.0  0.823580017  \\
            3154.0  0.614299988  \\
            3155.0  0.497140015  \\
            3156.0  0.393769989  \\
            3157.0  0.328970001  \\
            3158.0  0.279890015  \\
            3159.0  0.277279999  \\
            3160.0  0.283540009  \\
            3161.0  0.369190002  \\
            3162.0  0.476209991  \\
            3163.0  0.8016799929999999  \\
            3164.0  0.908559998  \\
            3165.0  0.857619995  \\
            3166.0  0.735469971  \\
            3167.0  0.638580017  \\
            3168.0  0.762679993  \\
            3169.0  0.7255100099999999  \\
            3170.0  0.696830017  \\
            3171.0  0.716119995  \\
            3172.0  0.719099976  \\
            3173.0  0.7242399900000001  \\
            3174.0  0.71776001  \\
            3175.0  0.705539978  \\
            3176.0  0.703679993  \\
            3177.0  0.663530029  \\
            3178.0  0.531469971  \\
            3179.0  0.224360001  \\
            3180.0  0.11493  \\
            3181.0  0.04209  \\
            3182.0  0.037689999  \\
            3183.0  0.045959999  \\
            3184.0  0.20155999800000002  \\
            3185.0  0.561710022  \\
            3186.0  0.6307600099999999  \\
            3187.0  0.807809998  \\
            3188.0  0.8674799799999999  \\
            3189.0  0.845280029  \\
            3190.0  0.816080017  \\
            3191.0  0.763119995  \\
            3192.0  0.762380005  \\
            3193.0  0.7311799929999999  \\
            3194.0  0.702280029  \\
            3195.0  0.635780029  \\
            3196.0  0.643599976  \\
            3197.0  0.708090027  \\
            3198.0  0.605690002  \\
            3199.0  0.550140015  \\
            3200.0  0.5636900020000001  \\
            3201.0  0.408859985  \\
            3202.0  0.186850006  \\
            3203.0  0.103440002  \\
            3204.0  0.072459999  \\
            3205.0  0.013779999999999999  \\
            3206.0  0.0011899999999999999  \\
            3207.0  0.01326  \\
            3208.0  0.234889999  \\
            3209.0  0.655219971  \\
            3210.0  0.786659973  \\
            3211.0  0.863890015  \\
            3212.0  0.946780029  \\
            3213.0  0.953190002  \\
            3214.0  0.887280029  \\
            3215.0  0.803719971  \\
            3216.0  0.886530029  \\
            3217.0  0.801409973  \\
            3218.0  0.765880005  \\
            3219.0  0.791349976  \\
            3220.0  0.78525  \\
            3221.0  0.93947998  \\
            3222.0  1.12477002  \\
            3223.0  1.257040039  \\
            3224.0  1.110550049  \\
            3225.0  0.9295  \\
            3226.0  0.786289978  \\
            3227.0  0.741900024  \\
            3228.0  0.705640015  \\
            3229.0  0.676  \\
            3230.0  0.665940002  \\
            3231.0  0.6742800290000001  \\
            3232.0  0.66422998  \\
            3233.0  0.745109985  \\
            3234.0  0.877590027  \\
            3235.0  0.9307700200000001  \\
            3236.0  0.9814799799999999  \\
            3237.0  0.92398999  \\
            3238.0  0.823599976  \\
            3239.0  0.69848999  \\
            3240.0  0.562919983  \\
            3241.0  0.53127002  \\
            3242.0  0.508850006  \\
            3243.0  0.46201001  \\
            3244.0  0.47898999  \\
            3245.0  0.514960022  \\
            3246.0  0.6537700200000001  \\
            3247.0  0.574090027  \\
            3248.0  0.5735  \\
            3249.0  0.547429993  \\
            3250.0  0.531869995  \\
            3251.0  0.459109985  \\
            3252.0  0.381809998  \\
            3253.0  0.291850006  \\
            3254.0  0.151169998  \\
            3255.0  0.091519997  \\
            3256.0  0.307040009  \\
            3257.0  0.44526001000000004  \\
            3258.0  0.44526001000000004  \\
            3259.0  0.44182998700000004  \\
            3260.0  0.422839996  \\
            3261.0  0.361399994  \\
            3262.0  0.13091999799999998  \\
            3263.0  0.00074  \\
            3264.0  7.000000000000001e-5  \\
            3265.0  0.0  \\
            3266.0  0.0  \\
            3267.0  0.0  \\
            3268.0  0.0  \\
            3269.0  0.0  \\
            3270.0  7.000000000000001e-5  \\
            3271.0  0.0181  \\
            3272.0  0.025690000999999997  \\
            3273.0  0.0245  \\
            3274.0  0.022040001  \\
            3275.0  0.01214  \\
            3276.0  0.00357  \\
            3277.0  0.00037  \\
            3278.0  0.0006  \\
            3279.0  0.0005200000000000001  \\
            3280.0  0.02435  \\
            3281.0  0.43930999800000003  \\
            3282.0  0.484220001  \\
            3283.0  0.524659973  \\
            3284.0  0.852030029  \\
            3285.0  0.946090027  \\
            3286.0  0.806830017  \\
            3287.0  0.748219971  \\
            3288.0  0.7491900020000001  \\
            3289.0  0.6823099979999999  \\
            3290.0  0.664659973  \\
            3291.0  0.662280029  \\
            3292.0  0.7029400020000001  \\
            3293.0  0.732880005  \\
            3294.0  0.747929993  \\
            3295.0  0.706289978  \\
            3296.0  0.67247998  \\
            3297.0  0.598369995  \\
            3298.0  0.5367000120000001  \\
            3299.0  0.484339996  \\
            3300.0  0.46826001  \\
            3301.0  0.324140015  \\
            3302.0  0.219050003  \\
            3303.0  0.320859985  \\
            3304.0  0.5329799799999999  \\
            3305.0  0.630030029  \\
            3306.0  0.76773999  \\
            3307.0  0.860469971  \\
            3308.0  0.93747998  \\
            3309.0  0.8727600099999999  \\
            3310.0  0.816380005  \\
            3311.0  0.7355599979999999  \\
            3312.0  0.692809998  \\
            3313.0  0.619669983  \\
            3314.0  0.597549988  \\
            3315.0  0.5737199709999999  \\
            3316.0  0.6268200070000001  \\
            3317.0  0.7398099979999999  \\
            3318.0  0.82672998  \\
            3319.0  0.819059998  \\
            3320.0  0.7894899900000001  \\
            3321.0  0.699289978  \\
            3322.0  0.5241199950000001  \\
            3323.0  0.45104998799999996  \\
            3324.0  0.453660004  \\
            3325.0  0.430420013  \\
            3326.0  0.431459991  \\
            3327.0  0.473839996  \\
            3328.0  0.537369995  \\
            3329.0  0.6493900149999999  \\
            3330.0  0.772130005  \\
            3331.0  0.866130005  \\
            3332.0  0.863450012  \\
            3333.0  0.782190002  \\
            3334.0  0.7432399900000001  \\
            3335.0  0.638890015  \\
            3336.0  0.586440002  \\
            3337.0  0.551130005  \\
            3338.0  0.507040009  \\
            3339.0  0.489690002  \\
            3340.0  0.48395001200000004  \\
            3341.0  0.48767999300000003  \\
            3342.0  0.462359985  \\
            3343.0  0.465190002  \\
            3344.0  0.445079987  \\
            3345.0  0.298209991  \\
            3346.0  0.03225  \\
            3347.0  0.00283  \\
            3348.0  0.0  \\
            3349.0  0.0  \\
            3350.0  0.0  \\
            3351.0  0.0  \\
            3352.0  0.00983  \\
            3353.0  0.188580002  \\
            3354.0  0.399799988  \\
            3355.0  0.570200012  \\
            3356.0  0.637380005  \\
            3357.0  0.589190002  \\
            3358.0  0.5713200070000001  \\
            3359.0  0.5307299799999999  \\
            3360.0  0.37948999  \\
            3361.0  0.29107998700000004  \\
            3362.0  0.246320007  \\
            3363.0  0.209070007  \\
            3364.0  0.21771000699999998  \\
            3365.0  0.205419998  \\
            3366.0  0.228960007  \\
            3367.0  0.205199997  \\
            3368.0  0.148970001  \\
            3369.0  0.01594  \\
            3370.0  0.0  \\
            3371.0  0.0  \\
            3372.0  0.0  \\
            3373.0  0.0  \\
            3374.0  0.0  \\
            3375.0  0.0  \\
            3376.0  0.0  \\
            3377.0  0.016540001  \\
            3378.0  0.307910004  \\
            3379.0  0.6367600099999999  \\
            3380.0  0.676830017  \\
            3381.0  0.661559998  \\
            3382.0  0.653809998  \\
            3383.0  0.572849976  \\
            3384.0  0.535830017  \\
            3385.0  0.496429993  \\
            3386.0  0.504549988  \\
            3387.0  0.5348599850000001  \\
            3388.0  0.5436500240000001  \\
            3389.0  0.645919983  \\
            3390.0  0.82125  \\
            3391.0  0.881210022  \\
            3392.0  0.844789978  \\
            3393.0  0.762039978  \\
            3394.0  0.647780029  \\
            3395.0  0.546409973  \\
            3396.0  0.469769989  \\
            3397.0  0.468279999  \\
            3398.0  0.494420013  \\
            3399.0  0.508350006  \\
            3400.0  0.5273400269999999  \\
            3401.0  0.586179993  \\
            3402.0  0.670349976  \\
            3403.0  0.80448999  \\
            3404.0  0.886349976  \\
            3405.0  0.840169983  \\
            3406.0  0.776409973  \\
            3407.0  0.62922998  \\
            3408.0  0.5253400269999999  \\
            3409.0  0.489369995  \\
            3410.0  0.487880005  \\
            3411.0  0.462640015  \\
            3412.0  0.459730011  \\
            3413.0  0.571669983  \\
            3414.0  0.73477002  \\
            3415.0  0.784890015  \\
            3416.0  0.7521900020000001  \\
            3417.0  0.683299988  \\
            3418.0  0.6205200200000001  \\
            3419.0  0.5417299799999999  \\
            3420.0  0.326790009  \\
            3421.0  0.179039993  \\
            3422.0  0.042599998  \\
            3423.0  0.03225  \\
            3424.0  0.095400002  \\
            3425.0  0.459660004  \\
            3426.0  0.581570007  \\
            3427.0  0.70952002  \\
            3428.0  0.733719971  \\
            3429.0  0.7511500240000001  \\
            3430.0  0.727539978  \\
            3431.0  0.489519989  \\
            3432.0  0.49377999899999997  \\
            3433.0  0.49161999500000003  \\
            3434.0  0.497950012  \\
            3435.0  0.502859985  \\
            3436.0  0.5506799929999999  \\
            3437.0  0.6280599979999999  \\
            3438.0  0.8076900020000001  \\
            3439.0  0.924619995  \\
            3440.0  0.816700012  \\
            3441.0  0.7373900149999999  \\
            3442.0  0.639900024  \\
            3443.0  0.60326001  \\
            3444.0  0.600130005  \\
            3445.0  0.607950012  \\
            3446.0  0.560130005  \\
            3447.0  0.636320007  \\
            3448.0  0.693299988  \\
            3449.0  0.7834899900000001  \\
            3450.0  0.856919983  \\
            3451.0  1.2398000489999998  \\
            3452.0  1.327829956  \\
            3453.0  1.115880005  \\
            3454.0  0.853789978  \\
            3455.0  0.631039978  \\
            3456.0  0.489920013  \\
            3457.0  0.45833999599999997  \\
            3458.0  0.42207000699999997  \\
            3459.0  0.375369995  \\
            3460.0  0.362709991  \\
            3461.0  0.375369995  \\
            3462.0  0.84101001  \\
            3463.0  0.904840027  \\
            3464.0  0.755960022  \\
            3465.0  0.45885998499999997  \\
            3466.0  0.43801001  \\
            3467.0  0.335149994  \\
            3468.0  0.243990005  \\
            3469.0  0.06888999900000001  \\
            3470.0  0.0  \\
            3471.0  0.0  \\
            3472.0  0.074400002  \\
            3473.0  0.305359985  \\
            3474.0  0.425350006  \\
            3475.0  0.44589999399999997  \\
            3476.0  0.480910004  \\
            3477.0  0.7900700070000001  \\
            3478.0  0.48716000400000004  \\
            3479.0  0.441809998  \\
            3480.0  0.468910004  \\
            3481.0  0.46085998499999997  \\
            3482.0  0.45042999300000003  \\
            3483.0  0.030469999  \\
            3484.0  0.01199  \\
            3485.0  0.164270004  \\
            3486.0  0.763030029  \\
            3487.0  0.7677999879999999  \\
            3488.0  0.70775  \\
            3489.0  0.55801001  \\
            3490.0  0.287119995  \\
            3491.0  0.029950001  \\
            3492.0  0.030170000000000002  \\
            3493.0  0.00723  \\
            3494.0  0.0  \\
            3495.0  0.0005200000000000001  \\
            3496.0  0.07018  \\
            3497.0  0.32125  \\
            3498.0  0.602710022  \\
            3499.0  0.620289978  \\
            3500.0  0.84073999  \\
            3501.0  0.81951001  \\
            3502.0  0.741280029  \\
            3503.0  0.689130005  \\
            3504.0  0.668090027  \\
            3505.0  0.622210022  \\
            3506.0  0.631150024  \\
            3507.0  0.6430599979999999  \\
            3508.0  0.679710022  \\
            3509.0  0.670400024  \\
            3510.0  0.61602002  \\
            3511.0  0.6181900020000001  \\
            3512.0  0.540869995  \\
            3513.0  0.410140015  \\
            3514.0  0.121639999  \\
            3515.0  0.01102  \\
            3516.0  0.0  \\
            3517.0  0.0  \\
            3518.0  0.0  \\
            3519.0  0.00298  \\
            3520.0  0.016829999999999998  \\
            3521.0  0.410290009  \\
            3522.0  0.632039978  \\
            3523.0  0.747719971  \\
            3524.0  0.9305900269999999  \\
            3525.0  0.842320007  \\
            3526.0  0.745109985  \\
            3527.0  0.70548999  \\
            3528.0  0.6487100219999999  \\
            3529.0  0.625700012  \\
            3530.0  0.6102000120000001  \\
            3531.0  0.580030029  \\
            3532.0  0.579960022  \\
            3533.0  0.569609985  \\
            3534.0  0.536460022  \\
            3535.0  0.482980011  \\
            3536.0  0.280820007  \\
            3537.0  0.0  \\
            3538.0  0.0  \\
            3539.0  0.0  \\
            3540.0  0.0  \\
            3541.0  0.0  \\
            3542.0  0.0  \\
            3543.0  0.0  \\
            3544.0  0.0  \\
            3545.0  0.0  \\
            3546.0  0.372440002  \\
            3547.0  0.461970001  \\
            3548.0  0.59597998  \\
            3549.0  0.579809998  \\
            3550.0  0.549719971  \\
            3551.0  0.517690002  \\
            3552.0  0.44119000199999997  \\
            3553.0  0.40148998999999996  \\
            3554.0  0.38598999  \\
            3555.0  0.361339996  \\
            3556.0  0.40386999500000004  \\
            3557.0  0.462119995  \\
            3558.0  0.493850006  \\
            3559.0  0.43732000699999996  \\
            3560.0  0.222869995  \\
            3561.0  0.030019999999999998  \\
            3562.0  0.026  \\
            3563.0  0.017129999  \\
            3564.0  0.01564  \\
            3565.0  0.01393  \\
            3566.0  0.01214  \\
            3567.0  0.01251  \\
            3568.0  0.011470000000000001  \\
            3569.0  0.016610001  \\
            3570.0  0.143020004  \\
            3571.0  0.525659973  \\
            3572.0  0.608859985  \\
            3573.0  0.624359985  \\
            3574.0  0.585099976  \\
            3575.0  0.543460022  \\
            3576.0  0.558809998  \\
            3577.0  0.52922998  \\
            3578.0  0.5132199709999999  \\
            3579.0  0.509049988  \\
            3580.0  0.571169983  \\
            3581.0  0.633669983  \\
            3582.0  0.729309998  \\
            3583.0  0.878659973  \\
            3584.0  0.8092299799999999  \\
            3585.0  0.670840027  \\
            3586.0  0.6135499879999999  \\
            3587.0  0.523419983  \\
            3588.0  0.480369995  \\
            3589.0  0.42726001  \\
            3590.0  0.420709991  \\
            3591.0  0.46673999  \\
            3592.0  0.523950012  \\
            3593.0  0.650650024  \\
            3594.0  0.72976001  \\
            3595.0  0.930349976  \\
            3596.0  1.151280029  \\
            3597.0  0.936830017  \\
            3598.0  0.7248400269999999  \\
            3599.0  0.667780029  \\
            3600.0  0.639940002  \\
            3601.0  0.606429993  \\
            3602.0  0.539390015  \\
            3603.0  0.581700012  \\
            3604.0  0.612530029  \\
            3605.0  0.662289978  \\
            3606.0  0.7615  \\
            3607.0  0.6497700200000001  \\
            3608.0  0.558830017  \\
            3609.0  0.48979000899999997  \\
            3610.0  0.411959991  \\
            3611.0  0.337399994  \\
            3612.0  0.01199  \\
            3613.0  0.0  \\
            3614.0  0.0  \\
            3615.0  0.0  \\
            3616.0  0.1465  \\
            3617.0  0.38632998700000004  \\
            3618.0  0.43147000100000005  \\
            3619.0  0.437649994  \\
            3620.0  0.50698999  \\
            3621.0  0.437869995  \\
            3622.0  0.42379998799999996  \\
            3623.0  0.425440002  \\
            3624.0  0.391880005  \\
            3625.0  0.38889999399999997  \\
            3626.0  0.41325  \\
            3627.0  0.431269989  \\
            3628.0  0.478790009  \\
            3629.0  0.492940002  \\
            3630.0  0.705330017  \\
            3631.0  0.786659973  \\
            3632.0  0.737799988  \\
            3633.0  0.587219971  \\
            3634.0  0.448549988  \\
            3635.0  0.427399994  \\
            3636.0  0.282480011  \\
            3637.0  0.069559998  \\
            3638.0  0.022420000000000002  \\
            3639.0  0.097040001  \\
            3640.0  0.317779999  \\
            3641.0  0.523320007  \\
            3642.0  0.534710022  \\
            3643.0  0.6549099730000001  \\
            3644.0  0.8504799799999999  \\
            3645.0  0.77027002  \\
            3646.0  0.710539978  \\
            3647.0  0.644409973  \\
            3648.0  0.607640015  \\
            3649.0  0.577179993  \\
            3650.0  0.5928900149999999  \\
            3651.0  0.562799988  \\
            3652.0  0.59772998  \\
            3653.0  0.676909973  \\
            3654.0  0.8861300049999999  \\
            3655.0  0.9353699950000001  \\
            3656.0  0.716460022  \\
            3657.0  0.628419983  \\
            3658.0  0.536950012  \\
            3659.0  0.47036999500000004  \\
            3660.0  0.417559998  \\
            3661.0  0.31738000499999997  \\
            3662.0  0.27425  \\
            3663.0  0.33442999300000004  \\
            3664.0  0.434019989  \\
            3665.0  0.570700012  \\
            3666.0  0.64026001  \\
            3667.0  0.7531799929999999  \\
            3668.0  0.823049988  \\
            3669.0  0.754599976  \\
            3670.0  0.689419983  \\
            3671.0  0.633559998  \\
            3672.0  0.632799988  \\
            3673.0  0.598159973  \\
            3674.0  0.579469971  \\
            3675.0  0.560169983  \\
            3676.0  0.601219971  \\
            3677.0  0.585799988  \\
            3678.0  0.57923999  \\
            3679.0  0.54847998  \\
            3680.0  0.5214400020000001  \\
            3681.0  0.44672000100000003  \\
            3682.0  0.194649994  \\
            3683.0  0.04641  \\
            3684.0  0.019290001  \\
            3685.0  0.016540001  \\
            3686.0  0.01326  \\
            3687.0  0.01199  \\
            3688.0  0.040080002  \\
            3689.0  0.34013000499999996  \\
            3690.0  0.5586799929999999  \\
            3691.0  0.632880005  \\
            3692.0  0.706919983  \\
            3693.0  0.706919983  \\
            3694.0  0.654700012  \\
            3695.0  0.604650024  \\
            3696.0  0.6042000120000001  \\
            3697.0  0.557869995  \\
            3698.0  0.5400700070000001  \\
            3699.0  0.533659973  \\
            3700.0  0.54476001  \\
            3701.0  0.5379799799999999  \\
            3702.0  0.5144500120000001  \\
            3703.0  0.482420013  \\
            3704.0  0.378440002  \\
            3705.0  0.140179993  \\
            3706.0  0.061220001  \\
            3707.0  0.033439999  \\
            3708.0  0.03024  \\
            3709.0  0.027040001  \\
            3710.0  0.022719999  \\
            3711.0  0.02234  \\
            3712.0  0.03732  \\
            3713.0  0.219649994  \\
            3714.0  0.58252002  \\
            3715.0  0.736929993  \\
            3716.0  0.8177399900000001  \\
            3717.0  0.7641900020000001  \\
            3718.0  0.737369995  \\
            3719.0  0.6478499759999999  \\
            3720.0  0.58625  \\
            3721.0  0.529570007  \\
            3722.0  0.521900024  \\
            3723.0  0.529869995  \\
            3724.0  0.5530999759999999  \\
            3725.0  0.6581199950000001  \\
            3726.0  0.909349976  \\
            3727.0  0.847530029  \\
            3728.0  0.744450012  \\
            3729.0  0.643599976  \\
            3730.0  0.558619995  \\
            3731.0  0.521969971  \\
            3732.0  0.5156400149999999  \\
            3733.0  0.5153400269999999  \\
            3734.0  0.494859985  \\
            3735.0  0.50773999  \\
            3736.0  0.57351001  \\
            3737.0  0.668849976  \\
            3738.0  0.7504799799999999  \\
            3739.0  1.008119995  \\
            3740.0  1.172119995  \\
            3741.0  0.9563499759999999  \\
            3742.0  0.752570007  \\
            3743.0  0.6627399900000001  \\
            3744.0  0.5975999759999999  \\
            3745.0  0.591190002  \\
            3746.0  0.590440002  \\
            3747.0  0.61248999  \\
            3748.0  0.6420599979999999  \\
            3749.0  0.674460022  \\
            3750.0  1.090459961  \\
            3751.0  1.141709961  \\
            3752.0  0.9127399900000001  \\
            3753.0  0.706869995  \\
            3754.0  0.6460100099999999  \\
            3755.0  0.6111500240000001  \\
            3756.0  0.56475  \\
            3757.0  0.54225  \\
            3758.0  0.513280029  \\
            3759.0  0.48773001099999996  \\
            3760.0  0.590150024  \\
            3761.0  0.6547999879999999  \\
            3762.0  0.736210022  \\
            3763.0  0.999369995  \\
            3764.0  1.135160034  \\
            3765.0  0.942460022  \\
            3766.0  0.760049988  \\
            3767.0  0.670289978  \\
            3768.0  0.6969899900000001  \\
            3769.0  0.669200012  \\
            3770.0  0.672400024  \\
            3771.0  0.671950012  \\
            3772.0  0.675530029  \\
            3773.0  0.729320007  \\
            3774.0  0.9510200200000001  \\
            3775.0  1.091290039  \\
            3776.0  0.854169983  \\
            3777.0  0.73401001  \\
            3778.0  0.693780029  \\
            3779.0  0.645140015  \\
            3780.0  0.5955999759999999  \\
            3781.0  0.5803200070000001  \\
            3782.0  0.56952002  \\
            3783.0  0.5888900149999999  \\
            3784.0  0.593809998  \\
            3785.0  0.7019000240000001  \\
            3786.0  0.752929993  \\
            3787.0  1.031920044  \\
            3788.0  1.100310059  \\
            3789.0  0.950200012  \\
            3790.0  0.788320007  \\
            3791.0  0.706969971  \\
            3792.0  0.69977002  \\
            3793.0  0.6649799799999999  \\
            3794.0  0.618640015  \\
            3795.0  0.59523999  \\
            3796.0  0.6111900020000001  \\
            3797.0  0.658869995  \\
            3798.0  0.7003599850000001  \\
            3799.0  0.6947700200000001  \\
            3800.0  0.680919983  \\
            3801.0  0.6241500240000001  \\
            3802.0  0.5560599979999999  \\
            3803.0  0.510320007  \\
            3804.0  0.478429993  \\
            3805.0  0.475600006  \\
            3806.0  0.47723999  \\
            3807.0  0.5060700069999999  \\
            3808.0  0.530210022  \\
            3809.0  0.566940002  \\
            3810.0  0.673919983  \\
            3811.0  0.760109985  \\
            3812.0  0.8480900269999999  \\
            3813.0  0.78223999  \\
            3814.0  0.7195100099999999  \\
            3815.0  0.677940002  \\
            3816.0  0.70775  \\
            3817.0  0.66826001  \\
            3818.0  0.5939899900000001  \\
            3819.0  0.566200012  \\
            3820.0  0.5682100219999999  \\
            3821.0  0.6635  \\
            3822.0  0.7728599850000001  \\
            3823.0  0.774580017  \\
            3824.0  0.7557299799999999  \\
            3825.0  0.664460022  \\
            3826.0  0.5399799799999999  \\
            3827.0  0.301579987  \\
            3828.0  0.289359985  \\
            3829.0  0.252479996  \\
            3830.0  0.236389999  \\
            3831.0  0.237800003  \\
            3832.0  0.25688000499999997  \\
            3833.0  0.29151998900000003  \\
            3834.0  0.307540009  \\
            3835.0  0.310290009  \\
            3836.0  0.365049988  \\
            3837.0  0.33204998799999996  \\
            3838.0  0.310589996  \\
            3839.0  0.18311999499999998  \\
            3840.0  0.154679993  \\
            3841.0  0.15117999299999998  \\
            3842.0  0.149320007  \\
            3843.0  0.14961000100000002  \\
            3844.0  0.152220001  \\
            3845.0  0.156100006  \\
            3846.0  0.198860001  \\
            3847.0  0.269269989  \\
            3848.0  0.297359985  \\
            3849.0  0.294529999  \\
            3850.0  0.190820007  \\
            3851.0  0.09619000200000001  \\
            3852.0  0.0006  \\
            3853.0  0.0  \\
            3854.0  0.0  \\
            3855.0  0.0  \\
            3856.0  0.101699997  \\
            3857.0  0.248779999  \\
            3858.0  0.315839996  \\
            3859.0  0.31926998900000003  \\
            3860.0  0.309440002  \\
            3861.0  0.26070999100000003  \\
            3862.0  0.17911999499999998  \\
            3863.0  0.130610001  \\
            3864.0  0.14889999399999998  \\
            3865.0  0.374940002  \\
            3866.0  0.384619995  \\
            3867.0  0.36316000400000004  \\
            3868.0  0.357940002  \\
            3869.0  0.366140015  \\
            3870.0  0.372399994  \\
            3871.0  0.348179993  \\
            3872.0  0.211949997  \\
            3873.0  0.118489998  \\
            3874.0  7.000000000000001e-5  \\
            3875.0  0.0  \\
            3876.0  0.0  \\
            3877.0  0.0  \\
            3878.0  0.0  \\
            3879.0  0.0  \\
            3880.0  0.0  \\
            3881.0  0.165740005  \\
            3882.0  0.609690002  \\
            3883.0  0.549179993  \\
            3884.0  0.666849976  \\
            3885.0  0.6684899900000001  \\
            3886.0  0.604320007  \\
            3887.0  0.571460022  \\
            3888.0  0.596950012  \\
            3889.0  0.568700012  \\
            3890.0  0.601340027  \\
            3891.0  0.59373999  \\
            3892.0  0.610580017  \\
            3893.0  0.706869995  \\
            3894.0  0.800619995  \\
            3895.0  0.941700012  \\
            3896.0  0.9270200200000001  \\
            3897.0  0.790039978  \\
            3898.0  0.6544000240000001  \\
            3899.0  0.552530029  \\
            3900.0  0.484640015  \\
            3901.0  0.454679993  \\
            3902.0  0.478600006  \\
            3903.0  0.552530029  \\
            3904.0  0.632119995  \\
            3905.0  0.7273599850000001  \\
            3906.0  0.817390015  \\
            3907.0  0.9914799799999999  \\
            3908.0  1.064890015  \\
            3909.0  0.871419983  \\
            3910.0  0.797419983  \\
            3911.0  0.7310900269999999  \\
            3912.0  0.6640700070000001  \\
            3913.0  0.616890015  \\
            3914.0  0.620690002  \\
            3915.0  0.616669983  \\
            3916.0  0.631719971  \\
            3917.0  0.671  \\
            3918.0  0.858049988  \\
            3919.0  0.8907600099999999  \\
            3920.0  0.894559998  \\
            3921.0  0.768469971  \\
            3922.0  0.634030029  \\
            3923.0  0.575830017  \\
            3924.0  0.418220001  \\
            3925.0  0.374100006  \\
            3926.0  0.361429993  \\
            3927.0  0.47001001000000003  \\
            3928.0  0.546840027  \\
            3929.0  0.630679993  \\
            3930.0  0.75551001  \\
            3931.0  0.8345700070000001  \\
            3932.0  0.8948599850000001  \\
            3933.0  0.857  \\
            3934.0  0.78247998  \\
            3935.0  0.7331500240000001  \\
            3936.0  0.717539978  \\
            3937.0  0.660900024  \\
            3938.0  0.64822998  \\
            3939.0  0.642789978  \\
            3940.0  0.657840027  \\
            3941.0  0.731400024  \\
            3942.0  0.945960022  \\
            3943.0  1.015119995  \\
            3944.0  0.9539400020000001  \\
            3945.0  0.7700100099999999  \\
            3946.0  0.653299988  \\
            3947.0  0.5843599850000001  \\
            3948.0  0.552460022  \\
            3949.0  0.560809998  \\
            3950.0  0.580780029  \\
            3951.0  0.58472998  \\
            3952.0  0.622440002  \\
            3953.0  0.734530029  \\
            3954.0  0.855340027  \\
            3955.0  1.058800049  \\
            3956.0  1.134140015  \\
            3957.0  1.0426999510000001  \\
            3958.0  0.892599976  \\
            3959.0  0.8113699950000001  \\
            3960.0  0.798380005  \\
            3961.0  0.765960022  \\
            3962.0  0.749940002  \\
            3963.0  0.7481500240000001  \\
            3964.0  0.748070007  \\
            3965.0  0.8493599850000001  \\
            3966.0  1.221719971  \\
            3967.0  1.237969971  \\
            3968.0  1.043959961  \\
            3969.0  0.8645700070000001  \\
            3970.0  0.772590027  \\
            3971.0  0.7305599979999999  \\
            3972.0  0.68747998  \\
            3973.0  0.670780029  \\
            3974.0  0.670780029  \\
            3975.0  0.68576001  \\
            3976.0  0.7210900269999999  \\
            3977.0  0.781840027  \\
            3978.0  0.934549988  \\
            3979.0  1.165079956  \\
            3980.0  1.336199951  \\
            3981.0  1.2859699709999999  \\
            3982.0  1.117670044  \\
            3983.0  0.9317899780000001  \\
            3984.0  0.940179993  \\
            3985.0  0.906349976  \\
            3986.0  0.861409973  \\
            3987.0  0.839869995  \\
            3988.0  0.842700012  \\
            3989.0  0.877650024  \\
            3990.0  1.064930054  \\
            3991.0  1.145709961  \\
            3992.0  1.0849799800000002  \\
            3993.0  0.92527002  \\
            3994.0  0.8361400149999999  \\
            3995.0  0.812219971  \\
            3996.0  0.8  \\
            3997.0  0.755659973  \\
            3998.0  0.740080017  \\
            3999.0  0.7575200200000001  \\
            4000.0  0.8083499759999999  \\
            4001.0  0.857309998  \\
            4002.0  1.008659973  \\
            4003.0  1.2012299800000001  \\
            4004.0  1.304890015  \\
            4005.0  1.2697900389999999  \\
            4006.0  1.133040039  \\
            4007.0  1.0335600589999998  \\
            4008.0  0.974710022  \\
            4009.0  0.91502002  \\
            4010.0  0.89423999  \\
            4011.0  0.867710022  \\
            4012.0  0.827619995  \\
            4013.0  0.819650024  \\
            4014.0  0.821960022  \\
            4015.0  0.805119995  \\
            4016.0  0.752590027  \\
            4017.0  0.7123499759999999  \\
            4018.0  0.633359985  \\
            4019.0  0.5215200200000001  \\
            4020.0  0.442309998  \\
            4021.0  0.360640015  \\
            4022.0  0.30058999599999997  \\
            4023.0  0.410640015  \\
            4024.0  0.633359985  \\
            4025.0  0.756460022  \\
            4026.0  0.859210022  \\
            4027.0  1.026719971  \\
            4028.0  1.0951199950000001  \\
            4029.0  1.154959961  \\
            4030.0  1.090650024  \\
            4031.0  1.0182299799999999  \\
            4032.0  0.958159973  \\
            4033.0  0.8820900269999999  \\
            4034.0  0.827099976  \\
            4035.0  0.811080017  \\
            4036.0  0.774869995  \\
            4037.0  0.764369995  \\
            4038.0  0.730390015  \\
            4039.0  0.685909973  \\
            4040.0  0.633309998  \\
            4041.0  0.582119995  \\
            4042.0  0.47207998700000003  \\
            4043.0  0.399730011  \\
            4044.0  0.341170013  \\
            4045.0  0.218899994  \\
            4046.0  0.186270004  \\
            4047.0  0.364940002  \\
            4048.0  0.558799988  \\
            4049.0  0.697609985  \\
            4050.0  0.798940002  \\
            4051.0  0.976789978  \\
            4052.0  1.044959961  \\
            4053.0  1.02425  \\
            4054.0  1.02425  \\
            4055.0  0.876349976  \\
            4056.0  0.745219971  \\
            4057.0  0.698280029  \\
            4058.0  0.659909973  \\
            4059.0  0.668030029  \\
            4060.0  0.698880005  \\
            4061.0  0.7142999879999999  \\
            4062.0  0.878960022  \\
            4063.0  0.999359985  \\
            4064.0  0.9881900020000001  \\
            4065.0  0.861669983  \\
            4066.0  0.7757700200000001  \\
            4067.0  0.72472998  \\
            4068.0  0.695299988  \\
            4069.0  0.6710100099999999  \\
            4070.0  0.658869995  \\
            4071.0  0.702080017  \\
            4072.0  0.731440002  \\
            4073.0  0.820169983  \\
            4074.0  1.02075  \\
            4075.0  1.268930054  \\
            4076.0  1.47352002  \\
            4077.0  1.329800049  \\
            4078.0  1.1199100339999999  \\
            4079.0  1.006809998  \\
            4080.0  0.902840027  \\
            4081.0  0.8248400269999999  \\
            4082.0  0.7761900020000001  \\
            4083.0  0.7551900020000001  \\
            4084.0  0.753169983  \\
            4085.0  0.794820007  \\
            4086.0  0.968099976  \\
            4087.0  1.083050049  \\
            4088.0  1.0935600589999999  \\
            4089.0  0.9754799799999999  \\
            4090.0  0.849950012  \\
            4091.0  0.7867700200000001  \\
            4092.0  0.7458699950000001  \\
            4093.0  0.7125700070000001  \\
            4094.0  0.7049000240000001  \\
            4095.0  0.75377002  \\
            4096.0  0.78498999  \\
            4097.0  0.883840027  \\
            4098.0  1.042969971  \\
            4099.0  1.196359985  \\
            4100.0  1.2298100589999998  \\
            4101.0  1.117469971  \\
            4102.0  1.028069946  \\
            4103.0  0.89598999  \\
            4104.0  0.891700012  \\
            4105.0  0.825330017  \\
            4106.0  0.781  \\
            4107.0  0.77422998  \\
            4108.0  0.7730300290000001  \\
            4109.0  0.797320007  \\
            4110.0  0.9473499759999999  \\
            4111.0  1.025569946  \\
            4112.0  1.076969971  \\
            4113.0  0.940130005  \\
            4114.0  0.819  \\
            4115.0  0.767369995  \\
            4116.0  0.714030029  \\
            4117.0  0.689150024  \\
            4118.0  0.671570007  \\
            4119.0  0.711650024  \\
            4120.0  0.739210022  \\
            4121.0  0.846409973  \\
            4122.0  1.029300049  \\
            4123.0  1.247790039  \\
            4124.0  1.420689941  \\
            4125.0  1.35  \\
            4126.0  1.154670044  \\
            4127.0  1.004789978  \\
            4128.0  0.990340027  \\
            4129.0  0.9200999759999999  \\
            4130.0  0.8602899780000001  \\
            4131.0  0.829369995  \\
            4132.0  0.797190002  \\
            4133.0  0.862219971  \\
            4134.0  1.025130005  \\
            4135.0  1.137609985  \\
            4136.0  1.146699951  \\
            4137.0  0.96926001  \\
            4138.0  0.864080017  \\
            4139.0  0.78326001  \\
            4140.0  0.775890015  \\
            4141.0  0.79547998  \\
            4142.0  0.79302002  \\
            4143.0  0.79547998  \\
            4144.0  0.805909973  \\
            4145.0  0.936859985  \\
            4146.0  1.02275  \\
            4147.0  1.172699951  \\
            4148.0  1.1545999759999999  \\
            4149.0  1.096339966  \\
            4150.0  1.000700012  \\
            4151.0  0.900359985  \\
            4152.0  0.773219971  \\
            4153.0  0.709159973  \\
            4154.0  0.68376001  \\
            4155.0  0.6799600219999999  \\
            4156.0  0.677429993  \\
            4157.0  0.704390015  \\
            4158.0  0.857320007  \\
            4159.0  0.96048999  \\
            4160.0  0.974869995  \\
            4161.0  0.906190002  \\
            4162.0  0.791619995  \\
            4163.0  0.73076001  \\
            4164.0  0.6919500120000001  \\
            4165.0  0.645919983  \\
            4166.0  0.589  \\
            4167.0  0.58348999  \\
            4168.0  0.5765599979999999  \\
            4169.0  0.671090027  \\
            4170.0  0.7814899900000001  \\
            4171.0  0.794969971  \\
            4172.0  1.021280029  \\
            4173.0  1.0055599979999998  \\
            4174.0  0.972409973  \\
            4175.0  0.9104400020000001  \\
            4176.0  0.87401001  \\
            4177.0  0.81725  \\
            4178.0  0.766299988  \\
            4179.0  0.747159973  \\
            4180.0  0.702619995  \\
            4181.0  0.689059998  \\
            4182.0  0.687419983  \\
            4183.0  0.6875  \\
            4184.0  0.674609985  \\
            4185.0  0.608469971  \\
            4186.0  0.429329987  \\
            4187.0  0.18621000699999998  \\
            4188.0  0.111650002  \\
            4189.0  0.014150000000000001  \\
            4190.0  0.00231  \\
            4191.0  0.074489998  \\
            4192.0  0.210050003  \\
            4193.0  0.6031799929999999  \\
            4194.0  0.7431400149999999  \\
            4195.0  0.9679299929999999  \\
            4196.0  1.05352002  \\
            4197.0  1.122640015  \\
            4198.0  0.97172998  \\
            4199.0  0.88122998  \\
            4200.0  0.901539978  \\
            4201.0  0.8415100099999999  \\
            4202.0  0.803909973  \\
            4203.0  0.793030029  \\
            4204.0  0.758780029  \\
            4205.0  0.759070007  \\
            4206.0  0.66025  \\
            4207.0  0.591070007  \\
            4208.0  0.402140015  \\
            4209.0  0.24239999399999998  \\
            4210.0  0.073870003  \\
            4211.0  0.00141  \\
            4212.0  0.00663  \\
            4213.0  0.00737  \\
            4214.0  0.00715  \\
            4215.0  0.04118  \\
            4216.0  0.161229996  \\
            4217.0  0.441459991  \\
            4218.0  0.793409973  \\
            4219.0  0.93898999  \\
            4220.0  1.145430054  \\
            4221.0  1.217140015  \\
            4222.0  1.082050049  \\
            4223.0  0.88627002  \\
            4224.0  0.865640015  \\
            4225.0  0.78127002  \\
            4226.0  0.694809998  \\
            4227.0  0.6233900149999999  \\
            4228.0  0.622789978  \\
            4229.0  0.6519099730000001  \\
            4230.0  0.928200012  \\
            4231.0  0.965950012  \\
            4232.0  0.897960022  \\
            4233.0  0.75602002  \\
            4234.0  0.654590027  \\
            4235.0  0.6061900020000001  \\
            4236.0  0.557929993  \\
            4237.0  0.448309998  \\
            4238.0  0.394690002  \\
            4239.0  0.415170013  \\
            4240.0  0.480709991  \\
            4241.0  0.607080017  \\
            4242.0  0.70501001  \\
            4243.0  0.795340027  \\
            4244.0  0.8575999759999999  \\
            4245.0  0.6145999759999999  \\
            4246.0  0.563659973  \\
            4247.0  0.542219971  \\
            4248.0  0.557289978  \\
            4249.0  0.553419983  \\
            4250.0  0.514330017  \\
            4251.0  0.484700012  \\
            4252.0  0.50523999  \\
            4253.0  0.539570007  \\
            4254.0  0.759359985  \\
            4255.0  0.669940002  \\
            4256.0  0.674030029  \\
            4257.0  0.57925  \\
            4258.0  0.592799988  \\
            4259.0  0.5833499759999999  \\
            4260.0  0.526460022  \\
            4261.0  0.484100006  \\
            4262.0  0.507179993  \\
            4263.0  0.566450012  \\
            4264.0  0.568530029  \\
            4265.0  0.601440002  \\
            4266.0  0.683340027  \\
            4267.0  0.7790100099999999  \\
            4268.0  0.713190002  \\
            4269.0  0.858380005  \\
            4270.0  0.908789978  \\
            4271.0  0.844159973  \\
            4272.0  0.609309998  \\
            4273.0  0.569909973  \\
            4274.0  0.5544099730000001  \\
            4275.0  0.552179993  \\
            4276.0  0.554119995  \\
            4277.0  0.686090027  \\
            4278.0  0.864169983  \\
            4279.0  0.979390015  \\
            4280.0  0.9527199709999999  \\
            4281.0  0.846440002  \\
            4282.0  0.7588599850000001  \\
            4283.0  0.7395700070000001  \\
            4284.0  0.753570007  \\
            4285.0  0.7255700070000001  \\
            4286.0  0.7119400020000001  \\
            4287.0  0.710450012  \\
            4288.0  0.726909973  \\
            4289.0  0.79751001  \\
            4290.0  0.960169983  \\
            4291.0  1.15575  \\
            4292.0  1.248400024  \\
            4293.0  1.1849499510000001  \\
            4294.0  1.0426899410000001  \\
            4295.0  0.901929993  \\
            4296.0  0.889580017  \\
            4297.0  0.819580017  \\
            4298.0  0.7574799799999999  \\
            4299.0  0.730369995  \\
            4300.0  0.744070007  \\
            4301.0  0.778330017  \\
            4302.0  0.907080017  \\
            4303.0  0.972169983  \\
            4304.0  0.970380005  \\
            4305.0  0.866719971  \\
            4306.0  0.7889799799999999  \\
            4307.0  0.7342399900000001  \\
            4308.0  0.7445999759999999  \\
            4309.0  0.7315599979999999  \\
            4310.0  0.7342399900000001  \\
            4311.0  0.744669983  \\
            4312.0  0.75301001  \\
            4313.0  0.83425  \\
            4314.0  0.977450012  \\
            4315.0  1.23801001  \\
            4316.0  1.277699951  \\
            4317.0  1.15222998  \\
            4318.0  1.0560200199999998  \\
            4319.0  0.901869995  \\
            4320.0  0.860429993  \\
            4321.0  0.770090027  \\
            4322.0  0.719070007  \\
            4323.0  0.7175100099999999  \\
            4324.0  0.7056699830000001  \\
            4325.0  0.784539978  \\
            4326.0  0.921349976  \\
            4327.0  1.010200012  \\
            4328.0  0.989950012  \\
            4329.0  0.918150024  \\
            4330.0  0.798539978  \\
            4331.0  0.750429993  \\
            4332.0  0.7331500240000001  \\
            4333.0  0.64251001  \\
            4334.0  0.6192700200000001  \\
            4335.0  0.5730200200000001  \\
            4336.0  0.576150024  \\
            4337.0  0.6279099730000001  \\
            4338.0  0.797570007  \\
            4339.0  0.857450012  \\
            4340.0  0.97952002  \\
            4341.0  0.973710022  \\
            4342.0  0.9115200200000001  \\
            4343.0  0.815299988  \\
            4344.0  0.817219971  \\
            4345.0  0.740960022  \\
            4346.0  0.636559998  \\
            4347.0  0.595450012  \\
            4348.0  0.501170013  \\
            4349.0  0.399450012  \\
            4350.0  0.404140015  \\
            4351.0  0.41047000100000003  \\
            4352.0  0.5666300049999999  \\
            4353.0  0.48329998799999996  \\
            4354.0  0.326100006  \\
            4355.0  0.183270004  \\
            4356.0  0.125330002  \\
            4357.0  0.032990002  \\
            4358.0  0.0005200000000000001  \\
            4359.0  0.00737  \\
            4360.0  0.094349998  \\
            4361.0  0.39022000100000004  \\
            4362.0  0.50548999  \\
            4363.0  0.500950012  \\
            4364.0  0.416059998  \\
            4365.0  0.413820007  \\
            4366.0  0.41047000100000003  \\
            4367.0  0.337640015  \\
            4368.0  0.1225  \\
            4369.0  0.023610001000000002  \\
            4370.0  7.000000000000001e-5  \\
            4371.0  0.0  \\
            4372.0  0.0  \\
            4373.0  0.0  \\
            4374.0  0.0  \\
            4375.0  0.0  \\
            4376.0  0.0  \\
            4377.0  0.0  \\
            4378.0  0.0  \\
            4379.0  0.0  \\
            4380.0  0.0  \\
            4381.0  0.0  \\
            4382.0  0.0  \\
            4383.0  0.0  \\
            4384.0  0.0  \\
            4385.0  0.0  \\
            4386.0  0.0  \\
            4387.0  0.037009998  \\
            4388.0  0.212009995  \\
            4389.0  0.210600006  \\
            4390.0  0.158839996  \\
            4391.0  0.125330002  \\
            4392.0  0.160110001  \\
            4393.0  0.148720001  \\
            4394.0  0.132110001  \\
            4395.0  0.07394999699999999  \\
            4396.0  0.073800003  \\
            4397.0  0.133820007  \\
            4398.0  0.297429993  \\
            4399.0  0.411820007  \\
            4400.0  0.429390015  \\
            4401.0  0.31023998999999997  \\
            4402.0  0.156830002  \\
            4403.0  0.12919999699999998  \\
            4404.0  0.09687999700000001  \\
            4405.0  0.07454000100000001  \\
            4406.0  0.082589996  \\
            4407.0  0.074389999  \\
            4408.0  0.127419998  \\
            4409.0  0.163529999  \\
            4410.0  0.390959991  \\
            4411.0  0.4215  \\
            4412.0  0.40123999  \\
            4413.0  0.381059998  \\
            4414.0  0.33786999500000003  \\
            4415.0  0.275160004  \\
            4416.0  0.169050003  \\
            4417.0  0.160339996  \\
            4418.0  0.148949997  \\
            4419.0  0.147460007  \\
            4420.0  0.16138000500000002  \\
            4421.0  0.185809998  \\
            4422.0  0.34995001200000003  \\
            4423.0  0.483549988  \\
            4424.0  0.483399994  \\
            4425.0  0.461660004  \\
            4426.0  0.276670013  \\
            4427.0  0.07507  \\
            4428.0  0.01199  \\
            4429.0  0.01154  \\
            4430.0  0.073800003  \\
            4431.0  0.29207998700000004  \\
            4432.0  0.381600006  \\
            4433.0  0.40036999500000003  \\
            4434.0  0.410049988  \\
            4435.0  0.469179993  \\
            4436.0  0.746369995  \\
            4437.0  1.118880005  \\
            4438.0  1.076880005  \\
            4439.0  0.924140015  \\
            4440.0  0.915580017  \\
            4441.0  0.809900024  \\
            4442.0  0.704219971  \\
            4443.0  0.64651001  \\
            4444.0  0.501209991  \\
            4445.0  0.5054500120000001  \\
            4446.0  0.5707700200000001  \\
            4447.0  0.689549988  \\
            4448.0  0.732450012  \\
            4449.0  0.6136599730000001  \\
            4450.0  0.46263000499999996  \\
            4451.0  0.368790009  \\
            4452.0  0.341309998  \\
            4453.0  0.335130005  \\
            4454.0  0.321279999  \\
            4455.0  0.308690002  \\
            4456.0  0.29208999599999996  \\
            4457.0  0.35448999  \\
            4458.0  0.438869995  \\
            4459.0  0.501799988  \\
            4460.0  0.465459991  \\
            4461.0  0.41675  \\
            4462.0  0.38689001500000003  \\
            4463.0  0.342799988  \\
            4464.0  0.301929993  \\
            4465.0  0.277799988  \\
            4466.0  0.274  \\
            4467.0  0.27548998999999996  \\
            4468.0  0.308040009  \\
            4469.0  0.348480011  \\
            4470.0  0.410670013  \\
            4471.0  0.461540009  \\
            4472.0  0.47873999  \\
            4473.0  0.472339996  \\
            4474.0  0.466899994  \\
            4475.0  0.44925  \\
            4476.0  0.421100006  \\
            4477.0  0.424  \\
            4478.0  0.415809998  \\
            4479.0  0.40963000499999996  \\
            4480.0  0.386540009  \\
            4481.0  0.456399994  \\
            4482.0  0.766969971  \\
            4483.0  0.88926001  \\
            4484.0  1.178380005  \\
            4485.0  1.304099976  \\
            4486.0  1.024589966  \\
            4487.0  0.8861300049999999  \\
            4488.0  0.849109985  \\
            4489.0  0.7700100099999999  \\
            4490.0  0.726950012  \\
            4491.0  0.662900024  \\
            4492.0  0.643679993  \\
            4493.0  0.67727002  \\
            4494.0  0.706099976  \\
            4495.0  0.8133499759999999  \\
            4496.0  0.797940002  \\
            4497.0  0.6836799929999999  \\
            4498.0  0.6256599730000001  \\
            4499.0  0.589309998  \\
            4500.0  0.557880005  \\
            4501.0  0.495829987  \\
            4502.0  0.48398999  \\
            4503.0  0.492929993  \\
            4504.0  0.5980200200000001  \\
            4505.0  0.670349976  \\
            4506.0  0.734700012  \\
            4507.0  1.09326001  \\
            4508.0  1.290339966  \\
            4509.0  1.039339966  \\
            4510.0  0.873460022  \\
            4511.0  0.7564500120000001  \\
            4512.0  0.7471300049999999  \\
            4513.0  0.686549988  \\
            4514.0  0.670380005  \\
            4515.0  0.648700012  \\
            4516.0  0.6619600219999999  \\
            4517.0  0.6503400269999999  \\
            4518.0  0.632900024  \\
            4519.0  0.635289978  \\
            4520.0  0.6241900020000001  \\
            4521.0  0.5665900269999999  \\
            4522.0  0.453779999  \\
            4523.0  0.345140015  \\
            4524.0  0.26592999300000003  \\
            4525.0  0.167350006  \\
            4526.0  0.167130005  \\
            4527.0  0.309899994  \\
            4528.0  0.441929993  \\
            4529.0  0.621429993  \\
            4530.0  0.79951001  \\
            4531.0  0.901599976  \\
            4532.0  0.959419983  \\
            4533.0  0.989969971  \\
            4534.0  0.9665700070000001  \\
            4535.0  0.86373999  \\
            4536.0  0.8153699950000001  \\
            4537.0  0.758  \\
            4538.0  0.758599976  \\
            4539.0  0.711059998  \\
            4540.0  0.713669983  \\
            4541.0  0.7220900269999999  \\
            4542.0  0.705400024  \\
            4543.0  0.679469971  \\
            4544.0  0.6425200200000001  \\
            4545.0  0.5745  \\
            4546.0  0.445160004  \\
            4547.0  0.376089996  \\
            4548.0  0.340410004  \\
            4549.0  0.275589996  \\
            4550.0  0.334149994  \\
            4551.0  0.410890015  \\
            4552.0  0.54372998  \\
            4553.0  0.613909973  \\
            4554.0  0.777890015  \\
            4555.0  0.91051001  \\
            4556.0  0.983450012  \\
            4557.0  0.9990900269999999  \\
            4558.0  0.984340027  \\
            4559.0  0.8910599979999999  \\
            4560.0  0.838090027  \\
            4561.0  0.759940002  \\
            4562.0  0.702570007  \\
            4563.0  0.68498999  \\
            4564.0  0.695190002  \\
            4565.0  0.783330017  \\
            4566.0  0.9064899900000001  \\
            4567.0  0.98926001  \\
            4568.0  1.000359985  \\
            4569.0  0.87877002  \\
            4570.0  0.784369995  \\
            4571.0  0.707710022  \\
            4572.0  0.664799988  \\
            4573.0  0.597219971  \\
            4574.0  0.480320007  \\
            4575.0  0.46051001  \\
            4576.0  0.46892999300000004  \\
            4577.0  0.598710022  \\
            4578.0  0.908719971  \\
            4579.0  1.232959961  \\
            4580.0  1.310439941  \\
            4581.0  1.341589966  \\
            4582.0  1.2138100589999998  \\
            4583.0  0.996109985  \\
            4584.0  0.927  \\
            4585.0  0.8623900149999999  \\
            4586.0  0.784530029  \\
            4587.0  0.7501799929999999  \\
            4588.0  0.742880005  \\
            4589.0  0.840039978  \\
            4590.0  0.9205900269999999  \\
            4591.0  0.934299988  \\
            4592.0  0.901219971  \\
            4593.0  0.7831099850000001  \\
            4594.0  0.682299988  \\
            4595.0  0.58976001  \\
            4596.0  0.420100006  \\
            4597.0  0.35414999399999997  \\
            4598.0  0.353109985  \\
            4599.0  0.484700012  \\
            4600.0  0.598400024  \\
            4601.0  0.693849976  \\
            4602.0  0.849429993  \\
            4603.0  1.054709961  \\
            4604.0  1.192329956  \\
            4605.0  0.98176001  \\
            4606.0  0.59877002  \\
            4607.0  0.346399994  \\
            4608.0  0.241240005  \\
            4609.0  0.19763999899999998  \\
            4610.0  0.166270004  \\
            4611.0  0.298769989  \\
            4612.0  0.5091499939999999  \\
            4613.0  0.566390015  \\
            4614.0  0.657460022  \\
            4615.0  0.86002002  \\
            4616.0  0.894299988  \\
            4617.0  0.7626099850000001  \\
            4618.0  0.6185599979999999  \\
            4619.0  0.378359985  \\
            4620.0  0.21985000600000001  \\
            4621.0  0.136229996  \\
            4622.0  0.148300003  \\
            4623.0  0.20352999900000002  \\
            4624.0  0.296309998  \\
            4625.0  0.326570007  \\
            4626.0  0.373070007  \\
            4627.0  0.5981400149999999  \\
            4628.0  1.036640015  \\
            4629.0  0.9330499879999999  \\
            4630.0  0.939090027  \\
            4631.0  0.848909973  \\
            4632.0  0.781919983  \\
            4633.0  0.6383900149999999  \\
            4634.0  0.58875  \\
            4635.0  0.559609985  \\
            4636.0  0.566390015  \\
            4637.0  0.659630005  \\
            4638.0  0.761869995  \\
            4639.0  0.823280029  \\
            4640.0  0.887599976  \\
            4641.0  0.6480700070000001  \\
            4642.0  0.363459991  \\
            4643.0  0.354670013  \\
            4644.0  0.368079987  \\
            4645.0  0.346540009  \\
            4646.0  0.346540009  \\
            4647.0  0.348410004  \\
            4648.0  0.335890015  \\
            4649.0  0.34975  \\
            4650.0  0.415029999  \\
            4651.0  0.86173999  \\
            4652.0  0.9752399900000001  \\
            4653.0  1.027630005  \\
            4654.0  0.966369995  \\
            4655.0  0.877309998  \\
            4656.0  0.752659973  \\
            4657.0  0.718080017  \\
            4658.0  0.630070007  \\
            4659.0  0.622840027  \\
            4660.0  0.695650024  \\
            4661.0  0.740359985  \\
            4662.0  0.849530029  \\
            4663.0  0.849530029  \\
            4664.0  0.773219971  \\
            4665.0  0.633950012  \\
            4666.0  0.594  \\
            4667.0  0.5692600099999999  \\
            4668.0  0.5499600219999999  \\
            4669.0  0.5205200200000001  \\
            4670.0  0.559869995  \\
            4671.0  0.5790200200000001  \\
            4672.0  0.577909973  \\
            4673.0  0.726280029  \\
            4674.0  0.858849976  \\
            4675.0  1.0446999510000001  \\
            4676.0  1.0426899410000001  \\
            4677.0  0.923460022  \\
            4678.0  0.709809998  \\
            4679.0  0.603169983  \\
            4680.0  0.5294400020000001  \\
            4681.0  0.386929993  \\
            4682.0  0.21714999399999999  \\
            4683.0  0.14861999499999998  \\
            4684.0  0.126489998  \\
            4685.0  0.101980003  \\
            4686.0  0.14825  \\
            4687.0  0.168360001  \\
            4688.0  0.222520004  \\
            4689.0  0.12969999699999998  \\
            4690.0  0.034939999  \\
            4691.0  0.00015  \\
            4692.0  7.000000000000001e-5  \\
            4693.0  0.0  \\
            4694.0  0.0  \\
            4695.0  0.0  \\
            4696.0  0.01319  \\
            4697.0  0.155690002  \\
            4698.0  0.40875  \\
            4699.0  0.59052002  \\
            4700.0  0.583  \\
            4701.0  0.557450012  \\
            4702.0  0.5227299799999999  \\
            4703.0  0.474679993  \\
            4704.0  0.423339996  \\
            4705.0  0.138110001  \\
            4706.0  0.019370000999999998  \\
            4707.0  0.0005200000000000001  \\
            4708.0  0.0  \\
            4709.0  0.0  \\
            4710.0  0.0  \\
            4711.0  0.0  \\
            4712.0  0.0  \\
            4713.0  0.0  \\
            4714.0  0.0  \\
            4715.0  0.0  \\
            4716.0  0.0  \\
            4717.0  0.0  \\
            4718.0  0.0  \\
            4719.0  0.0  \\
            4720.0  0.0  \\
            4721.0  0.0  \\
            4722.0  0.074940002  \\
            4723.0  0.193009995  \\
            4724.0  0.597130005  \\
            4725.0  0.462450012  \\
            4726.0  0.462299988  \\
            4727.0  0.457829987  \\
            4728.0  0.197110001  \\
            4729.0  0.27352999899999997  \\
            4730.0  0.293200012  \\
            4731.0  0.24589999399999998  \\
            4732.0  0.215279999  \\
            4733.0  0.24589999399999998  \\
            4734.0  0.323670013  \\
            4735.0  0.26251001  \\
            4736.0  0.32426001000000004  \\
            4737.0  0.238449997  \\
            4738.0  0.074489998  \\
            4739.0  0.016540001  \\
            4740.0  0.00641  \\
            4741.0  0.0044  \\
            4742.0  0.0  \\
            4743.0  0.00045  \\
            4744.0  0.009609999999999999  \\
            4745.0  0.043650002  \\
            4746.0  0.071959999  \\
            4747.0  0.162619995  \\
            4748.0  0.213720001  \\
            4749.0  0.24589999399999998  \\
            4750.0  0.093860001  \\
            4751.0  0.065330002  \\
            4752.0  0.051630001  \\
            4753.0  0.044919998  \\
            4754.0  0.016389999  \\
            4755.0  0.00618  \\
            4756.0  0.01207  \\
            4757.0  0.03591  \\
            4758.0  0.146320007  \\
            4759.0  0.7222700200000001  \\
            4760.0  0.597700012  \\
            4761.0  0.166729996  \\
            4762.0  0.275649994  \\
            4763.0  0.32489001500000003  \\
            4764.0  0.342100006  \\
            4765.0  0.342019989  \\
            4766.0  0.244059998  \\
            4767.0  0.156449997  \\
            4768.0  0.218729996  \\
            4769.0  0.721  \\
            4770.0  0.906049988  \\
            4771.0  1.2535200199999998  \\
            4772.0  1.400579956  \\
            4773.0  1.220290039  \\
            4774.0  1.037469971  \\
            4775.0  0.832599976  \\
            4776.0  0.805469971  \\
            4777.0  0.7525  \\
            4778.0  0.7245599979999999  \\
            4779.0  0.708169983  \\
            4780.0  0.697219971  \\
            4781.0  0.778049988  \\
            4782.0  0.9420399780000001  \\
            4783.0  0.93123999  \\
            4784.0  0.87773999  \\
            4785.0  0.744299988  \\
            4786.0  0.659219971  \\
            4787.0  0.601549988  \\
            4788.0  0.572419983  \\
            4789.0  0.511549988  \\
            4790.0  0.46542999300000004  \\
            4791.0  0.46372000100000005  \\
            4792.0  0.533080017  \\
            4793.0  0.5649000240000001  \\
            4794.0  0.70272998  \\
            4795.0  0.84048999  \\
            4796.0  0.95797998  \\
            4797.0  0.9228900149999999  \\
            4798.0  0.847789978  \\
            4799.0  0.749440002  \\
            4800.0  0.7311500240000001  \\
            4801.0  0.7029899900000001  \\
            4802.0  0.617679993  \\
            4803.0  0.597780029  \\
            4804.0  0.52976001  \\
            4805.0  0.521409973  \\
            4806.0  0.6221500240000001  \\
            4807.0  0.793150024  \\
            4808.0  0.38826001000000004  \\
            4809.0  0.222179993  \\
            4810.0  0.213020004  \\
            4811.0  0.205570007  \\
            4812.0  0.210559998  \\
            4813.0  0.201470001  \\
            4814.0  0.18813000500000002  \\
            4815.0  0.197080002  \\
            4816.0  0.17836999499999998  \\
            4817.0  0.204380005  \\
            4818.0  0.21496000699999998  \\
            4819.0  0.24736999499999998  \\
            4820.0  0.837780029  \\
            4821.0  0.950280029  \\
            4822.0  0.847830017  \\
            4823.0  0.815130005  \\
            4824.0  0.744320007  \\
            4825.0  0.697909973  \\
            4826.0  0.701849976  \\
            4827.0  0.6814400020000001  \\
            4828.0  0.689929993  \\
            4829.0  0.7230900269999999  \\
            4830.0  0.657820007  \\
            4831.0  0.707809998  \\
            4832.0  0.825460022  \\
            4833.0  0.768090027  \\
            4834.0  0.655659973  \\
            4835.0  0.667210022  \\
            4836.0  0.5995599979999999  \\
            4837.0  0.577280029  \\
            4838.0  0.5541099850000001  \\
            4839.0  0.54725  \\
            4840.0  0.543900024  \\
            4841.0  0.6511900020000001  \\
            4842.0  0.6258599850000001  \\
            4843.0  0.9305900269999999  \\
            4844.0  0.986320007  \\
            4845.0  0.9312600099999999  \\
            4846.0  0.8193499759999999  \\
            4847.0  0.721  \\
            4848.0  0.72473999  \\
            4849.0  0.733309998  \\
            4850.0  0.692919983  \\
            4851.0  0.703059998  \\
            4852.0  0.6700499879999999  \\
            4853.0  0.655669983  \\
            4854.0  0.661630005  \\
            4855.0  0.642109985  \\
            4856.0  0.617890015  \\
            4857.0  0.499570007  \\
            4858.0  0.44019000199999997  \\
            4859.0  0.346910004  \\
            4860.0  0.173009995  \\
            4861.0  0.15796000699999999  \\
            4862.0  0.14544000199999998  \\
            4863.0  0.179039993  \\
            4864.0  0.303690002  \\
            4865.0  0.526549988  \\
            4866.0  0.63801001  \\
            4867.0  0.743440002  \\
            4868.0  0.773840027  \\
            4869.0  0.884780029  \\
            4870.0  0.79298999  \\
            4871.0  0.733830017  \\
            4872.0  0.650559998  \\
            4873.0  0.590719971  \\
            4874.0  0.48766000400000004  \\
            4875.0  0.247550003  \\
            4876.0  0.117589996  \\
            4877.0  0.082639999  \\
            4878.0  0.037860001  \\
            4879.0  0.021459999  \\
            4880.0  0.02549  \\
            4881.0  0.00149  \\
            4882.0  0.026010000000000002  \\
            4883.0  0.034349998  \\
            4884.0  0.030110001  \\
            4885.0  0.03033  \\
            4886.0  0.060209999  \\
            4887.0  0.036889999  \\
            4888.0  0.09173000299999999  \\
            4889.0  0.121839996  \\
            4890.0  0.164990005  \\
            4891.0  0.426399994  \\
            4892.0  0.6501099850000001  \\
            4893.0  0.569780029  \\
            4894.0  0.204710007  \\
            4895.0  0.18778999300000002  \\
            4896.0  0.16103999300000002  \\
            4897.0  0.15910000600000002  \\
            4898.0  0.160960007  \\
            4899.0  0.16238000500000002  \\
            4900.0  0.161929993  \\
            4901.0  0.16908999600000002  \\
            4902.0  0.198740005  \\
            4903.0  0.432959991  \\
            4904.0  0.43266000400000004  \\
            4905.0  0.21536000100000002  \\
            4906.0  0.469769989  \\
            4907.0  0.439290009  \\
            4908.0  0.45435000600000003  \\
            4909.0  0.401589996  \\
            4910.0  0.342790009  \\
            4911.0  0.201429993  \\
            4912.0  0.474910004  \\
            4913.0  0.57425  \\
            4914.0  0.727909973  \\
            4915.0  0.7970599979999999  \\
            4916.0  0.8827600099999999  \\
            4917.0  0.849450012  \\
            4918.0  0.649659973  \\
            4919.0  0.506359985  \\
            4920.0  0.7152999879999999  \\
            4921.0  0.320920013  \\
            4922.0  0.468589996  \\
            4923.0  0.452279999  \\
            4924.0  0.447959991  \\
            4925.0  0.437899994  \\
            4926.0  0.452649994  \\
            4927.0  0.700400024  \\
            4928.0  0.747340027  \\
            4929.0  0.21436999499999998  \\
            4930.0  0.20341000399999998  \\
            4931.0  0.199690002  \\
            4932.0  0.187240005  \\
            4933.0  0.185600006  \\
            4934.0  0.18061000100000002  \\
            4935.0  0.180839996  \\
            4936.0  0.18411000100000002  \\
            4937.0  0.190820007  \\
            4938.0  0.19603999300000002  \\
            4939.0  0.226210007  \\
            4940.0  0.886969971  \\
            4941.0  0.868419983  \\
            4942.0  0.8147700200000001  \\
            4943.0  0.733929993  \\
            4944.0  0.195360001  \\
            4945.0  0.504570007  \\
            4946.0  0.49951001  \\
            4947.0  0.499059998  \\
            4948.0  0.5010700069999999  \\
            4949.0  0.503980011  \\
            4950.0  0.53475  \\
            4951.0  0.851039978  \\
            4952.0  0.893659973  \\
            4953.0  0.7078400269999999  \\
            4954.0  0.23283999600000002  \\
            4955.0  0.228  \\
            4956.0  0.22203999300000002  \\
            4957.0  0.22128999300000002  \\
            4958.0  0.32902999899999996  \\
            4959.0  0.222190002  \\
            4960.0  0.230610001  \\
            4961.0  0.477600006  \\
            4962.0  0.43975  \\
            4963.0  0.422390015  \\
            4964.0  0.515830017  \\
            4965.0  0.53676001  \\
            4966.0  0.536539978  \\
            4967.0  0.515380005  \\
            4968.0  0.5149099730000001  \\
            4969.0  0.5014200129999999  \\
            4970.0  0.518780029  \\
            4971.0  0.527869995  \\
            4972.0  0.488380005  \\
            4973.0  0.585700012  \\
            4974.0  0.62102002  \\
            4975.0  0.73397998  \\
            4976.0  0.777200012  \\
            4977.0  0.7385999759999999  \\
            4978.0  0.721320007  \\
            4979.0  0.6748900149999999  \\
            4980.0  0.6441900020000001  \\
            4981.0  0.5962000120000001  \\
            4982.0  0.5836900020000001  \\
            4983.0  0.60148999  \\
            4984.0  0.681669983  \\
            4985.0  0.79926001  \\
            4986.0  0.8562700200000001  \\
            4987.0  0.871469971  \\
            4988.0  0.819450012  \\
            4989.0  0.805669983  \\
            4990.0  0.7865900269999999  \\
            4991.0  0.736820007  \\
            4992.0  0.6604899900000001  \\
            4993.0  0.593119995  \\
            4994.0  0.58223999  \\
            4995.0  0.590219971  \\
            4996.0  0.596330017  \\
            4997.0  0.667200012  \\
            4998.0  0.745890015  \\
            4999.0  0.828090027  \\
            5000.0  0.842030029  \\
            5001.0  0.803869995  \\
            5002.0  0.741789978  \\
            5003.0  0.693059998  \\
            5004.0  0.6211400149999999  \\
            5005.0  0.596179993  \\
            5006.0  0.56376001  \\
            5007.0  0.5671099850000001  \\
            5008.0  0.596179993  \\
            5009.0  0.70252002  \\
            5010.0  0.771969971  \\
            5011.0  0.912450012  \\
            5012.0  0.968789978  \\
            5013.0  0.907530029  \\
            5014.0  0.827869995  \\
            5015.0  0.756619995  \\
            5016.0  0.768349976  \\
            5017.0  0.704179993  \\
            5018.0  0.67951001  \\
            5019.0  0.6384400020000001  \\
            5020.0  0.6631099850000001  \\
            5021.0  0.648650024  \\
            5022.0  0.63873999  \\
            5023.0  0.655210022  \\
            5024.0  0.639409973  \\
            5025.0  0.609  \\
            5026.0  0.562719971  \\
            5027.0  0.475140015  \\
            5028.0  0.437209991  \\
            5029.0  0.301709991  \\
            5030.0  0.135649994  \\
            5031.0  0.14661000100000002  \\
            5032.0  0.366549988  \\
            5033.0  0.437209991  \\
            5034.0  0.592830017  \\
            5035.0  0.687780029  \\
            5036.0  0.744799988  \\
            5037.0  0.750840027  \\
            5038.0  0.744799988  \\
            5039.0  0.687039978  \\
            5040.0  0.629789978  \\
            5041.0  0.55823999  \\
            5042.0  0.505399994  \\
            5043.0  0.430720001  \\
            5044.0  0.384579987  \\
            5045.0  0.38532998700000004  \\
            5046.0  0.352829987  \\
            5047.0  0.275769989  \\
            5048.0  0.206449997  \\
            5049.0  0.079080002  \\
            5050.0  0.00045  \\
            5051.0  0.0  \\
            5052.0  0.0  \\
            5053.0  0.0  \\
            5054.0  7.000000000000001e-5  \\
            5055.0  0.00037  \\
            5056.0  0.019530000999999998  \\
            5057.0  0.121639999  \\
            5058.0  0.203919998  \\
            5059.0  0.34225  \\
            5060.0  0.629570007  \\
            5061.0  0.561080017  \\
            5062.0  0.52776001  \\
            5063.0  0.520460022  \\
            5064.0  0.3895  \\
            5065.0  0.261309998  \\
            5066.0  0.295890015  \\
            5067.0  0.225830002  \\
            5068.0  0.215470001  \\
            5069.0  0.314230011  \\
            5070.0  0.575460022  \\
            5071.0  0.536630005  \\
            5072.0  0.5533200070000001  \\
            5073.0  0.550940002  \\
            5074.0  0.550719971  \\
            5075.0  0.501970001  \\
            5076.0  0.48579998799999996  \\
            5077.0  0.444579987  \\
            5078.0  0.440779999  \\
            5079.0  0.44673999  \\
            5080.0  0.504279999  \\
            5081.0  0.565030029  \\
            5082.0  0.668400024  \\
            5083.0  0.73197998  \\
            5084.0  0.745099976  \\
            5085.0  0.73972998  \\
            5086.0  0.7099899900000001  \\
            5087.0  0.6531199950000001  \\
            5088.0  0.506890015  \\
            5089.0  0.43869000199999997  \\
            5090.0  0.43123998999999996  \\
            5091.0  0.424380005  \\
            5092.0  0.431540009  \\
            5093.0  0.472529999  \\
            5094.0  0.67451001  \\
            5095.0  0.7019400020000001  \\
            5096.0  0.71348999  \\
            5097.0  0.675780029  \\
            5098.0  0.641200012  \\
            5099.0  0.528359985  \\
            5100.0  0.513299988  \\
            5101.0  0.50026001  \\
            5102.0  0.447190002  \\
            5103.0  0.425950012  \\
            5104.0  0.40023999  \\
            5105.0  0.508609985  \\
            5106.0  0.6060900269999999  \\
            5107.0  0.7158800049999999  \\
            5108.0  0.811130005  \\
            5109.0  0.8343099979999999  \\
            5110.0  0.764320007  \\
            5111.0  0.69151001  \\
            5112.0  0.6661099850000001  \\
            5113.0  0.577869995  \\
            5114.0  0.5188499759999999  \\
            5115.0  0.499850006  \\
            5116.0  0.522130005  \\
            5117.0  0.63898999  \\
            5118.0  0.772159973  \\
            5119.0  0.834390015  \\
            5120.0  0.733109985  \\
            5121.0  0.655830017  \\
            5122.0  0.589280029  \\
            5123.0  0.480690002  \\
            5124.0  0.387679993  \\
            5125.0  0.246529999  \\
            5126.0  0.185419998  \\
            5127.0  0.15828999300000002  \\
            5128.0  0.21724000499999999  \\
            5129.0  0.391709991  \\
            5130.0  0.516169983  \\
            5131.0  0.625419983  \\
            5132.0  0.595460022  \\
            5133.0  0.5543200070000001  \\
            5134.0  0.489640015  \\
            5135.0  0.28745001200000003  \\
            5136.0  0.148820007  \\
            5137.0  0.070870003  \\
            5138.0  0.025639999  \\
            5139.0  0.041810001  \\
            5140.0  0.053650002  \\
            5141.0  0.184809998  \\
            5142.0  0.35307998700000004  \\
            5143.0  0.469480011  \\
            5144.0  0.5216400149999999  \\
            5145.0  0.438929993  \\
            5146.0  0.338700012  \\
            5147.0  0.25725  \\
            5148.0  0.197410004  \\
            5149.0  0.162229996  \\
            5150.0  0.133990005  \\
            5151.0  0.136070007  \\
            5152.0  0.193309998  \\
            5153.0  0.301359985  \\
            5154.0  0.5431099850000001  \\
            5155.0  0.628359985  \\
            5156.0  0.702580017  \\
            5157.0  0.704150024  \\
            5158.0  0.5892299799999999  \\
            5159.0  0.380350006  \\
            5160.0  0.671659973  \\
            5161.0  0.470769989  \\
            5162.0  0.414440002  \\
            5163.0  0.413320007  \\
            5164.0  0.413850006  \\
            5165.0  0.42158999599999997  \\
            5166.0  0.437540009  \\
            5167.0  0.487910004  \\
            5168.0  0.6594400020000001  \\
            5169.0  0.447670013  \\
            5170.0  0.400279999  \\
            5171.0  0.241570007  \\
            5172.0  0.226220001  \\
            5173.0  0.170860001  \\
            5174.0  0.152979996  \\
            5175.0  0.15036999499999998  \\
            5176.0  0.151039993  \\
            5177.0  0.17511000100000002  \\
            5178.0  0.316079987  \\
            5179.0  0.7484799799999999  \\
            5180.0  1.01672998  \\
            5181.0  0.960849976  \\
            5182.0  0.813609985  \\
            5183.0  0.733880005  \\
            5184.0  0.756719971  \\
            5185.0  0.707159973  \\
            5186.0  0.689869995  \\
            5187.0  0.672880005  \\
            5188.0  0.6724400020000001  \\
            5189.0  0.674669983  \\
            5190.0  0.7056699830000001  \\
            5191.0  0.6932299799999999  \\
            5192.0  0.694419983  \\
            5193.0  0.663200012  \\
            5194.0  0.5968800049999999  \\
            5195.0  0.560219971  \\
            5196.0  0.484429993  \\
            5197.0  0.438980011  \\
            5198.0  0.43248999  \\
            5199.0  0.490690002  \\
            5200.0  0.594119995  \\
            5201.0  0.738909973  \\
            5202.0  0.801950012  \\
            5203.0  0.917299988  \\
            5204.0  0.961190002  \\
            5205.0  0.813940002  \\
            5206.0  0.738309998  \\
            5207.0  0.650830017  \\
            5208.0  0.663940002  \\
            5209.0  0.656409973  \\
            5210.0  0.589200012  \\
            5211.0  0.589280029  \\
            5212.0  0.5593200070000001  \\
            5213.0  0.625940002  \\
            5214.0  0.559619995  \\
            5215.0  0.51126001  \\
            5216.0  0.502690002  \\
            5217.0  0.455369995  \\
            5218.0  0.36579998799999996  \\
            5219.0  0.32675  \\
            5220.0  0.252759995  \\
            5221.0  0.089940002  \\
            5222.0  0.089120003  \\
            5223.0  0.067739998  \\
            5224.0  0.090160004  \\
            5225.0  0.262070007  \\
            5226.0  0.462230011  \\
            5227.0  0.5410599979999999  \\
            5228.0  0.572659973  \\
            5229.0  0.5748900149999999  \\
            5230.0  0.48510000600000003  \\
            5231.0  0.412820007  \\
            5232.0  0.00075  \\
            5233.0  0.0  \\
            5234.0  0.0  \\
            5235.0  0.0  \\
            5236.0  0.0  \\
            5237.0  0.0  \\
            5238.0  7.000000000000001e-5  \\
            5239.0  0.017139999  \\
            5240.0  0.146419998  \\
            5241.0  0.158050003  \\
            5242.0  0.03033  \\
            5243.0  0.00745  \\
            5244.0  0.0  \\
            5245.0  0.0  \\
            5246.0  0.0  \\
            5247.0  0.0  \\
            5248.0  0.0  \\
            5249.0  0.0  \\
            5250.0  0.005809999999999999  \\
            5251.0  0.02183  \\
            5252.0  0.01051  \\
            5253.0  0.00529  \\
            5254.0  7.000000000000001e-5  \\
            5255.0  0.0  \\
            5256.0  0.0  \\
            5257.0  0.0  \\
            5258.0  0.0  \\
            5259.0  0.0  \\
            5260.0  0.0  \\
            5261.0  0.0  \\
            5262.0  0.0  \\
            5263.0  0.0  \\
            5264.0  0.0  \\
            5265.0  0.0  \\
            5266.0  0.0  \\
            5267.0  0.0  \\
            5268.0  0.0  \\
            5269.0  0.0  \\
            5270.0  0.0  \\
            5271.0  0.0  \\
            5272.0  0.0  \\
            5273.0  0.0  \\
            5274.0  0.0  \\
            5275.0  0.0  \\
            5276.0  0.0  \\
            5277.0  0.0  \\
            5278.0  0.0  \\
            5279.0  0.0  \\
            5280.0  0.0  \\
            5281.0  0.0  \\
            5282.0  0.0  \\
            5283.0  0.0  \\
            5284.0  0.0  \\
            5285.0  0.0  \\
            5286.0  0.0  \\
            5287.0  0.00075  \\
            5288.0  0.01177  \\
            5289.0  0.01617  \\
            5290.0  0.01036  \\
            5291.0  0.01103  \\
            5292.0  0.007  \\
            5293.0  0.00999  \\
            5294.0  0.019450001  \\
            5295.0  0.016469999000000003  \\
            5296.0  0.03033  \\
            5297.0  0.059310001  \\
            5298.0  0.126599998  \\
            5299.0  0.129210007  \\
            5300.0  0.33957000699999995  \\
            5301.0  0.395600006  \\
            5302.0  0.40157000699999995  \\
            5303.0  0.389570007  \\
            5304.0  0.099849998  \\
            5305.0  0.27592999300000004  \\
            5306.0  0.306029999  \\
            5307.0  0.27451001  \\
            5308.0  0.30923998999999996  \\
            5309.0  0.32883999599999997  \\
            5310.0  0.381670013  \\
            5311.0  0.405359985  \\
            5312.0  0.454019989  \\
            5313.0  0.290609985  \\
            5314.0  0.326970001  \\
            5315.0  0.28658999599999996  \\
            5316.0  0.135990005  \\
            5317.0  0.134199997  \\
            5318.0  0.125330002  \\
            5319.0  0.126230003  \\
            5320.0  0.131300003  \\
            5321.0  0.331299988  \\
            5322.0  0.63226001  \\
            5323.0  0.770940002  \\
            5324.0  1.228829956  \\
            5325.0  1.0766700439999999  \\
            5326.0  0.860580017  \\
            5327.0  0.75477002  \\
            5328.0  0.829419983  \\
            5329.0  0.79276001  \\
            5330.0  0.780690002  \\
            5331.0  0.743280029  \\
            5332.0  0.762210022  \\
            5333.0  0.795820007  \\
            5334.0  1.067719971  \\
            5335.0  1.067719971  \\
            5336.0  0.857440002  \\
            5337.0  0.746640015  \\
            5338.0  0.629719971  \\
            5339.0  0.5490999759999999  \\
            5340.0  0.308640015  \\
            5341.0  0.224960007  \\
            5342.0  0.240009995  \\
            5343.0  0.43226001000000003  \\
            5344.0  0.63025  \\
            5345.0  0.730099976  \\
            5346.0  0.840380005  \\
            5347.0  1.04923999  \\
            5348.0  1.241859985  \\
            5349.0  0.991049988  \\
            5350.0  0.878380005  \\
            5351.0  0.773309998  \\
            5352.0  0.7715  \\
            5353.0  0.731710022  \\
            5354.0  0.7279899900000001  \\
            5355.0  0.713309998  \\
            5356.0  0.69975  \\
            5357.0  0.737080017  \\
            5358.0  0.71152002  \\
            5359.0  0.7451300049999999  \\
            5360.0  0.741700012  \\
            5361.0  0.65198999  \\
            5362.0  0.568159973  \\
            5363.0  0.49967999300000004  \\
            5364.0  0.384779999  \\
            5365.0  0.182630005  \\
            5366.0  0.044709999  \\
            5367.0  0.051560001  \\
            5368.0  0.152009995  \\
            5369.0  0.503559998  \\
            5370.0  0.689539978  \\
            5371.0  0.793340027  \\
            5372.0  0.828280029  \\
            5373.0  0.836630005  \\
            5374.0  0.8051099850000001  \\
            5375.0  0.7575  \\
            5376.0  0.671369995  \\
            5377.0  0.6303900149999999  \\
            5378.0  0.587169983  \\
            5379.0  0.519070007  \\
            5380.0  0.514150024  \\
            5381.0  0.5366500240000001  \\
            5382.0  0.5789000240000001  \\
            5383.0  0.571369995  \\
            5384.0  0.521080017  \\
            5385.0  0.356850006  \\
            5386.0  0.210199997  \\
            5387.0  0.10425  \\
            5388.0  0.044779998999999994  \\
            5389.0  0.008199999999999999  \\
            5390.0  0.01125  \\
            5391.0  0.051560001  \\
            5392.0  0.12875999500000002  \\
            5393.0  0.541419983  \\
            5394.0  0.738960022  \\
            5395.0  0.8060200200000001  \\
            5396.0  0.8645100099999999  \\
            5397.0  0.8941699830000001  \\
            5398.0  0.895289978  \\
            5399.0  0.850130005  \\
            5400.0  0.730309998  \\
            5401.0  0.667869995  \\
            5402.0  0.629640015  \\
            5403.0  0.65847998  \\
            5404.0  0.70497998  \\
            5405.0  0.82248999  \\
            5406.0  0.976059998  \\
            5407.0  1.064579956  \\
            5408.0  0.87077002  \\
            5409.0  0.738210022  \\
            5410.0  0.623460022  \\
            5411.0  0.576070007  \\
            5412.0  0.521080017  \\
            5413.0  0.47451001000000004  \\
            5414.0  0.500059998  \\
            5415.0  0.552150024  \\
            5416.0  0.61473999  \\
            5417.0  0.7577299799999999  \\
            5418.0  0.9230100099999999  \\
            5419.0  1.324790039  \\
            5420.0  1.200199951  \\
            5421.0  0.9750900269999999  \\
            5422.0  0.827030029  \\
            5423.0  0.753039978  \\
            5424.0  0.742219971  \\
            5425.0  0.690429993  \\
            5426.0  0.686780029  \\
            5427.0  0.670380005  \\
            5428.0  0.653320007  \\
            5429.0  0.690880005  \\
            5430.0  0.8471500240000001  \\
            5431.0  1.00602002  \\
            5432.0  0.898559998  \\
            5433.0  0.705710022  \\
            5434.0  0.5959400020000001  \\
            5435.0  0.551299988  \\
            5436.0  0.46455999800000003  \\
            5437.0  0.230860001  \\
            5438.0  0.175419998  \\
            5439.0  0.354269989  \\
            5440.0  0.51098999  \\
            5441.0  0.715539978  \\
            5442.0  0.809809998  \\
            5443.0  0.939400024  \\
            5444.0  1.06272998  \\
            5445.0  0.991419983  \\
            5446.0  0.9341099850000001  \\
            5447.0  0.7735200200000001  \\
            5448.0  0.79575  \\
            5449.0  0.726159973  \\
            5450.0  0.65722998  \\
            5451.0  0.67452002  \\
            5452.0  0.671909973  \\
            5453.0  0.719380005  \\
            5454.0  0.887409973  \\
            5455.0  1.0880100099999999  \\
            5456.0  0.965580017  \\
            5457.0  0.8160200200000001  \\
            5458.0  0.74002002  \\
            5459.0  0.700669983  \\
            5460.0  0.6664699709999999  \\
            5461.0  0.620119995  \\
            5462.0  0.59597998  \\
            5463.0  0.677130005  \\
            5464.0  0.70701001  \\
            5465.0  0.8255599979999999  \\
            5466.0  0.977799988  \\
            5467.0  1.1631899410000002  \\
            5468.0  1.19247998  \\
            5469.0  1.014159973  \\
            5470.0  0.8934400020000001  \\
            5471.0  0.745080017  \\
            5472.0  0.7815900269999999  \\
            5473.0  0.7331500240000001  \\
            5474.0  0.7299400020000001  \\
            5475.0  0.709  \\
            5476.0  0.709  \\
            5477.0  0.763099976  \\
            5478.0  1.003960022  \\
            5479.0  1.01647998  \\
            5480.0  0.999409973  \\
            5481.0  0.85848999  \\
            5482.0  0.768099976  \\
            5483.0  0.70952002  \\
            5484.0  0.6827700200000001  \\
            5485.0  0.670549988  \\
            5486.0  0.670549988  \\
            5487.0  0.701179993  \\
            5488.0  0.745219971  \\
            5489.0  0.845450012  \\
            5490.0  0.9830900269999999  \\
            5491.0  1.1225200199999998  \\
            5492.0  1.085189941  \\
            5493.0  0.960440002  \\
            5494.0  0.8691500240000001  \\
            5495.0  0.799619995  \\
            5496.0  0.783140015  \\
            5497.0  0.7438699950000001  \\
            5498.0  0.7456599730000001  \\
            5499.0  0.7242000120000001  \\
            5500.0  0.7254600219999999  \\
            5501.0  0.743280029  \\
            5502.0  0.8677299799999999  \\
            5503.0  0.9755599979999999  \\
            5504.0  0.8948499759999999  \\
            5505.0  0.796190002  \\
            5506.0  0.714289978  \\
            5507.0  0.663609985  \\
            5508.0  0.63351001  \\
            5509.0  0.556450012  \\
            5510.0  0.557119995  \\
            5511.0  0.5526500240000001  \\
            5512.0  0.70973999  \\
            5513.0  0.805719971  \\
            5514.0  0.92748999  \\
            5515.0  1.020719971  \\
            5516.0  0.784929993  \\
            5517.0  0.6915599979999999  \\
            5518.0  0.644679993  \\
            5519.0  0.521570007  \\
            5520.0  0.140460007  \\
            5521.0  0.319440002  \\
            5522.0  0.32673999  \\
            5523.0  0.207149994  \\
            5524.0  0.108720001  \\
            5525.0  0.077489998  \\
            5526.0  0.095599998  \\
            5527.0  0.16110000600000002  \\
            5528.0  0.297910004  \\
            5529.0  0.315339996  \\
            5530.0  0.29425  \\
            5531.0  0.178460007  \\
            5532.0  0.124360001  \\
            5533.0  0.10723000299999999  \\
            5534.0  0.09380999799999999  \\
            5535.0  0.185759995  \\
            5536.0  0.41607998700000004  \\
            5537.0  0.5782299799999999  \\
            5538.0  0.7373900149999999  \\
            5539.0  0.746030029  \\
            5540.0  0.962640015  \\
            5541.0  0.987530029  \\
            5542.0  0.921809998  \\
            5543.0  0.838580017  \\
            5544.0  0.849440002  \\
            5545.0  0.824099976  \\
            5546.0  0.783710022  \\
            5547.0  0.782599976  \\
            5548.0  0.767619995  \\
            5549.0  0.779539978  \\
            5550.0  0.780359985  \\
            5551.0  0.742880005  \\
            5552.0  0.7376599730000001  \\
            5553.0  0.64547998  \\
            5554.0  0.546299988  \\
            5555.0  0.327880005  \\
            5556.0  0.143300003  \\
            5557.0  0.098739998  \\
            5558.0  0.103129997  \\
            5559.0  0.251949997  \\
            5560.0  0.588549988  \\
            5561.0  0.708669983  \\
            5562.0  0.834609985  \\
            5563.0  0.959799988  \\
            5564.0  1.04326001  \\
            5565.0  1.039829956  \\
            5566.0  0.9442299799999999  \\
            5567.0  0.83423999  \\
            5568.0  0.83423999  \\
            5569.0  0.757630005  \\
            5570.0  0.7355700070000001  \\
            5571.0  0.708450012  \\
            5572.0  0.728119995  \\
            5573.0  0.791539978  \\
            5574.0  1.0346199950000001  \\
            5575.0  1.1992299800000001  \\
            5576.0  1.022919983  \\
            5577.0  0.857929993  \\
            5578.0  0.775289978  \\
            5579.0  0.703830017  \\
            5580.0  0.561869995  \\
            5581.0  0.505529999  \\
            5582.0  0.557330017  \\
            5583.0  0.650549988  \\
            5584.0  0.716650024  \\
            5585.0  0.884309998  \\
            5586.0  1.06397998  \\
            5587.0  1.39148999  \\
            5588.0  1.516079956  \\
            5589.0  1.239619995  \\
            5590.0  1.013530029  \\
            5591.0  0.8569699709999999  \\
            5592.0  0.8472299799999999  \\
            5593.0  0.782030029  \\
            5594.0  0.7710700070000001  \\
            5595.0  0.7721199950000001  \\
            5596.0  0.792090027  \\
            5597.0  0.838440002  \\
            5598.0  1.017289978  \\
            5599.0  1.124300049  \\
            5600.0  1.0205700070000001  \\
            5601.0  0.8637800290000001  \\
            5602.0  0.763099976  \\
            5603.0  0.74275  \\
            5604.0  0.697299988  \\
            5605.0  0.685820007  \\
            5606.0  0.606530029  \\
            5607.0  0.675909973  \\
            5608.0  0.744840027  \\
            5609.0  0.8118400269999999  \\
            5610.0  1.081900024  \\
            5611.0  1.43698999  \\
            5612.0  1.538719971  \\
            5613.0  1.239290039  \\
            5614.0  1.08652002  \\
            5615.0  0.9508900149999999  \\
            5616.0  0.9232800290000001  \\
            5617.0  0.8396599730000001  \\
            5618.0  0.8190200200000001  \\
            5619.0  0.7927899780000001  \\
            5620.0  0.82125  \\
            5621.0  0.857849976  \\
            5622.0  1.051609985  \\
            5623.0  1.2072900389999999  \\
            5624.0  1.173079956  \\
            5625.0  1.01725  \\
            5626.0  0.8931699830000001  \\
            5627.0  0.832809998  \\
            5628.0  0.762679993  \\
            5629.0  0.73673999  \\
            5630.0  0.72697998  \\
            5631.0  0.77973999  \\
            5632.0  0.872530029  \\
            5633.0  1.074640015  \\
            5634.0  1.68052002  \\
            5635.0  2.05776001  \\
            5636.0  2.175580078  \\
            5637.0  1.794459961  \\
            5638.0  1.287920044  \\
            5639.0  1.0334200439999999  \\
            5640.0  0.997340027  \\
            5641.0  0.9312299799999999  \\
            5642.0  0.879799988  \\
            5643.0  0.8539400020000001  \\
            5644.0  0.90722998  \\
            5645.0  1.015669983  \\
            5646.0  1.228969971  \\
            5647.0  1.234329956  \\
            5648.0  1.2195  \\
            5649.0  0.9835499879999999  \\
            5650.0  0.8459699709999999  \\
            5651.0  0.811909973  \\
            5652.0  0.812280029  \\
            5653.0  0.801030029  \\
            5654.0  0.830169983  \\
            5655.0  0.86475  \\
            5656.0  0.915799988  \\
            5657.0  1.18477002  \\
            5658.0  1.578359985  \\
            5659.0  1.974319946  \\
            5660.0  1.857910034  \\
            5661.0  1.3984499510000001  \\
            5662.0  1.18701001  \\
            5663.0  0.969539978  \\
            5664.0  0.784530029  \\
            5665.0  0.718190002  \\
            5666.0  0.71348999  \\
            5667.0  0.714909973  \\
            5668.0  0.721320007  \\
            5669.0  0.767840027  \\
            5670.0  0.926030029  \\
            5671.0  1.007280029  \\
            5672.0  1.039339966  \\
            5673.0  0.961880005  \\
            5674.0  0.86973999  \\
            5675.0  0.824570007  \\
            5676.0  0.76001001  \\
            5677.0  0.745469971  \\
            5678.0  0.71252002  \\
            5679.0  0.695299988  \\
            5680.0  0.751580017  \\
            5681.0  0.909619995  \\
            5682.0  1.058569946  \\
            5683.0  1.202150024  \\
            5684.0  1.128869995  \\
            5685.0  1.029719971  \\
            5686.0  0.953380005  \\
            5687.0  0.804289978  \\
            5688.0  0.819200012  \\
            5689.0  0.775960022  \\
            5690.0  0.759640015  \\
            5691.0  0.741830017  \\
            5692.0  0.7164799799999999  \\
            5693.0  0.697919983  \\
            5694.0  0.711710022  \\
            5695.0  0.7148400269999999  \\
            5696.0  0.73272998  \\
            5697.0  0.690539978  \\
            5698.0  0.634409973  \\
            5699.0  0.5991500240000001  \\
            5700.0  0.499570007  \\
            5701.0  0.344899994  \\
            5702.0  0.30010000600000003  \\
            5703.0  0.568440002  \\
            5704.0  0.647530029  \\
            5705.0  0.707909973  \\
            5706.0  0.7734299929999999  \\
            5707.0  0.9229600219999999  \\
            5708.0  0.9855  \\
            5709.0  1.006440002  \\
            5710.0  0.9167000120000001  \\
            5711.0  0.824640015  \\
            5712.0  0.763099976  \\
            5713.0  0.732700012  \\
            5714.0  0.72226001  \\
            5715.0  0.7154799799999999  \\
            5716.0  0.739030029  \\
            5717.0  0.730909973  \\
            5718.0  0.739030029  \\
            5719.0  0.717869995  \\
            5720.0  0.7013200070000001  \\
            5721.0  0.707429993  \\
            5722.0  0.694909973  \\
            5723.0  0.700429993  \\
            5724.0  0.695059998  \\
            5725.0  0.652880005  \\
            5726.0  0.654890015  \\
            5727.0  0.66376001  \\
            5728.0  0.7179400020000001  \\
            5729.0  0.787179993  \\
            5730.0  0.893900024  \\
            5731.0  0.962400024  \\
            5732.0  0.932210022  \\
            5733.0  0.9475599979999999  \\
            5734.0  0.886900024  \\
            5735.0  0.767580017  \\
            5736.0  0.695429993  \\
            5737.0  0.6597299799999999  \\
            5738.0  0.6335  \\
            5739.0  0.6011500240000001  \\
            5740.0  0.635289978  \\
            5741.0  0.69572998  \\
            5742.0  0.828619995  \\
            5743.0  1.047209961  \\
            5744.0  1.085589966  \\
            5745.0  0.9282600099999999  \\
            5746.0  0.8688599850000001  \\
            5747.0  0.856039978  \\
            5748.0  0.783080017  \\
            5749.0  0.747159973  \\
            5750.0  0.749690002  \\
            5751.0  0.876309998  \\
            5752.0  0.868039978  \\
            5753.0  1.119060059  \\
            5754.0  1.213709961  \\
            5755.0  1.3039599610000001  \\
            5756.0  1.242630005  \\
            5757.0  1.061300049  \\
            5758.0  0.922080017  \\
            5759.0  0.804469971  \\
            5760.0  0.768380005  \\
            5761.0  0.72276001  \\
            5762.0  0.708380005  \\
            5763.0  0.708380005  \\
            5764.0  0.708450012  \\
            5765.0  0.7364799799999999  \\
            5766.0  0.9084299929999999  \\
            5767.0  1.096859985  \\
            5768.0  1.258  \\
            5769.0  1.124280029  \\
            5770.0  0.9821500240000001  \\
            5771.0  0.8719099730000001  \\
            5772.0  0.82875  \\
            5773.0  0.766590027  \\
            5774.0  0.746469971  \\
            5775.0  0.802289978  \\
            5776.0  0.850369995  \\
            5777.0  1.048180054  \\
            5778.0  1.161630005  \\
            5779.0  1.280579956  \\
            5780.0  1.211189941  \\
            5781.0  1.01873999  \\
            5782.0  0.909919983  \\
            5783.0  0.766289978  \\
            5784.0  0.746210022  \\
            5785.0  0.734890015  \\
            5786.0  0.718190002  \\
            5787.0  0.704849976  \\
            5788.0  0.721539978  \\
            5789.0  0.728030029  \\
            5790.0  0.955130005  \\
            5791.0  1.0742299800000001  \\
            5792.0  1.042780029  \\
            5793.0  0.9294099730000001  \\
            5794.0  0.82201001  \\
            5795.0  0.740099976  \\
            5796.0  0.7284799799999999  \\
            5797.0  0.712380005  \\
            5798.0  0.7013499759999999  \\
            5799.0  0.720349976  \\
            5800.0  0.7135700070000001  \\
            5801.0  0.859580017  \\
            5802.0  1.042849976  \\
            5803.0  1.259670044  \\
            5804.0  1.252810059  \\
            5805.0  1.001710022  \\
            5806.0  0.890580017  \\
            5807.0  0.757169983  \\
            5808.0  0.7178400269999999  \\
            5809.0  0.683919983  \\
            5810.0  0.681469971  \\
            5811.0  0.676840027  \\
            5812.0  0.6594000240000001  \\
            5813.0  0.681469971  \\
            5814.0  0.785659973  \\
            5815.0  1.05472998  \\
            5816.0  0.9519500120000001  \\
            5817.0  0.8506599730000001  \\
            5818.0  0.72201001  \\
            5819.0  0.685710022  \\
            5820.0  0.67125  \\
            5821.0  0.656200012  \\
            5822.0  0.642929993  \\
            5823.0  0.6485200200000001  \\
            5824.0  0.6634299929999999  \\
            5825.0  0.74325  \\
            5826.0  0.887330017  \\
            5827.0  1.1071999510000001  \\
            5828.0  1.0371400149999999  \\
            5829.0  0.935400024  \\
            5830.0  0.790289978  \\
            5831.0  0.722159973  \\
            5832.0  0.736969971  \\
            5833.0  0.715130005  \\
            5834.0  0.695159973  \\
            5835.0  0.69352002  \\
            5836.0  0.701049988  \\
            5837.0  0.724299988  \\
            5838.0  0.834880005  \\
            5839.0  0.95701001  \\
            5840.0  0.964469971  \\
            5841.0  0.829369995  \\
            5842.0  0.7617100219999999  \\
            5843.0  0.7192299799999999  \\
            5844.0  0.685700012  \\
            5845.0  0.662450012  \\
            5846.0  0.664909973  \\
            5847.0  0.685700012  \\
            5848.0  0.7195999759999999  \\
            5849.0  0.79025  \\
            5850.0  0.94747998  \\
            5851.0  1.129069946  \\
            5852.0  1.0979200439999999  \\
            5853.0  0.951570007  \\
            5854.0  0.883469971  \\
            5855.0  0.854330017  \\
            5856.0  0.800840027  \\
            5857.0  0.765369995  \\
            5858.0  0.74525  \\
            5859.0  0.7146900020000001  \\
            5860.0  0.718419983  \\
            5861.0  0.717669983  \\
            5862.0  0.7528499759999999  \\
            5863.0  0.753369995  \\
            5864.0  0.746890015  \\
            5865.0  0.704849976  \\
            5866.0  0.6690100099999999  \\
            5867.0  0.595450012  \\
            5868.0  0.443790009  \\
            5869.0  0.322920013  \\
            5870.0  0.31411999500000004  \\
            5871.0  0.216570007  \\
            5872.0  0.407720001  \\
            5873.0  0.696429993  \\
            5874.0  0.8197700200000001  \\
            5875.0  0.9076400149999999  \\
            5876.0  0.944969971  \\
            5877.0  0.858450012  \\
            5878.0  0.787280029  \\
            5879.0  0.725419983  \\
            5880.0  0.569549988  \\
            5881.0  0.565609985  \\
            5882.0  0.5645599979999999  \\
            5883.0  0.563669983  \\
            5884.0  0.562099976  \\
            5885.0  0.5641099850000001  \\
            5886.0  0.565530029  \\
            5887.0  0.581330017  \\
            5888.0  0.66725  \\
            5889.0  0.61702002  \\
            5890.0  0.449350006  \\
            5891.0  0.323640015  \\
            5892.0  0.157160004  \\
            5893.0  0.086519997  \\
            5894.0  0.036810001  \\
            5895.0  0.11707  \\
            5896.0  0.39986999500000003  \\
            5897.0  0.7036900020000001  \\
            5898.0  0.8199400020000001  \\
            5899.0  0.932909973  \\
            5900.0  1.0327700199999998  \\
            5901.0  0.889169983  \\
            5902.0  0.818450012  \\
            5903.0  0.753919983  \\
            5904.0  0.751530029  \\
            5905.0  0.7041400149999999  \\
            5906.0  0.694080017  \\
            5907.0  0.697429993  \\
            5908.0  0.694450012  \\
            5909.0  0.7703900149999999  \\
            5910.0  0.948859985  \\
            5911.0  1.075540039  \\
            5912.0  0.968159973  \\
            5913.0  0.8149500120000001  \\
            5914.0  0.692140015  \\
            5915.0  0.611580017  \\
            5916.0  0.578650024  \\
            5917.0  0.540340027  \\
            5918.0  0.5367700200000001  \\
            5919.0  0.59452002  \\
            5920.0  0.665460022  \\
            5921.0  0.8165900269999999  \\
            5922.0  1.031650024  \\
            5923.0  1.477579956  \\
            5924.0  1.28747998  \\
            5925.0  0.931119995  \\
            5926.0  0.782530029  \\
            5927.0  0.712109985  \\
            5928.0  0.704150024  \\
            5929.0  0.6866300049999999  \\
            5930.0  0.6807399900000001  \\
            5931.0  0.678809998  \\
            5932.0  0.6830499879999999  \\
            5933.0  0.71248999  \\
            5934.0  0.8943400269999999  \\
            5935.0  0.939059998  \\
            5936.0  0.880630005  \\
            5937.0  0.72873999  \\
            5938.0  0.655849976  \\
            5939.0  0.61002002  \\
            5940.0  0.53825  \\
            5941.0  0.558219971  \\
            5942.0  0.5510599979999999  \\
            5943.0  0.618590027  \\
            5944.0  0.6596500240000001  \\
            5945.0  0.769580017  \\
            5946.0  0.962159973  \\
            5947.0  1.377810059  \\
            5948.0  1.151689941  \\
            5949.0  0.908880005  \\
            5950.0  0.802  \\
            5951.0  0.715700012  \\
            5952.0  0.662580017  \\
            5953.0  0.637460022  \\
            5954.0  0.674799988  \\
            5955.0  0.686659973  \\
            5956.0  0.689340027  \\
            5957.0  0.7676099850000001  \\
            5958.0  0.914669983  \\
            5959.0  1.058380005  \\
            5960.0  0.8884299929999999  \\
            5961.0  0.728469971  \\
            5962.0  0.6607899780000001  \\
            5963.0  0.611969971  \\
            5964.0  0.559190002  \\
            5965.0  0.5451099850000001  \\
            5966.0  0.562619995  \\
            5967.0  0.614950012  \\
            5968.0  0.6815900269999999  \\
            5969.0  0.789150024  \\
            5970.0  1.08701001  \\
            5971.0  1.41497998  \\
            5972.0  1.2376500240000001  \\
            5973.0  0.917799988  \\
            5974.0  0.7863900149999999  \\
            5975.0  0.71348999  \\
            5976.0  0.711549988  \\
            5977.0  0.681349976  \\
            5978.0  0.66427002  \\
            5979.0  0.626469971  \\
            5980.0  0.655030029  \\
            5981.0  0.686719971  \\
            5982.0  0.865169983  \\
            5983.0  0.969419983  \\
            5984.0  0.9395900269999999  \\
            5985.0  0.765690002  \\
            5986.0  0.6578599850000001  \\
            5987.0  0.616700012  \\
            5988.0  0.517150024  \\
            5989.0  0.486200012  \\
            5990.0  0.454880005  \\
            5991.0  0.6114799799999999  \\
            5992.0  0.658460022  \\
            5993.0  0.7691199950000001  \\
            5994.0  0.99573999  \\
            5995.0  1.247339966  \\
            5996.0  1.094170044  \\
            5997.0  0.879929993  \\
            5998.0  0.7561400149999999  \\
            5999.0  0.6630100099999999  \\
            6000.0  0.631200012  \\
            6001.0  0.608080017  \\
            6002.0  0.612109985  \\
            6003.0  0.612409973  \\
            6004.0  0.652090027  \\
            6005.0  0.697809998  \\
            6006.0  0.842080017  \\
            6007.0  0.99775  \\
            6008.0  0.9157000120000001  \\
            6009.0  0.7482399900000001  \\
            6010.0  0.670289978  \\
            6011.0  0.6152399900000001  \\
            6012.0  0.560190002  \\
            6013.0  0.528940002  \\
            6014.0  0.541320007  \\
            6015.0  0.598460022  \\
            6016.0  0.6594699709999999  \\
            6017.0  0.804859985  \\
            6018.0  1.281650024  \\
            6019.0  1.715630005  \\
            6020.0  1.458660034  \\
            6021.0  0.985219971  \\
            6022.0  0.849830017  \\
            6023.0  0.790530029  \\
            6024.0  0.7846400149999999  \\
            6025.0  0.764280029  \\
            6026.0  0.745929993  \\
            6027.0  0.7458599850000001  \\
            6028.0  0.752200012  \\
            6029.0  0.755780029  \\
            6030.0  0.7744299929999999  \\
            6031.0  0.77598999  \\
            6032.0  0.716700012  \\
            6033.0  0.669559998  \\
            6034.0  0.5876599730000001  \\
            6035.0  0.48876001  \\
            6036.0  0.11225  \\
            6037.0  0.079510002  \\
            6038.0  0.087120003  \\
            6039.0  0.42216000400000003  \\
            6040.0  0.58773999  \\
            6041.0  0.729080017  \\
            6042.0  0.9047299799999999  \\
            6043.0  1.150189941  \\
            6044.0  1.167349976  \\
            6045.0  0.982890015  \\
            6046.0  0.827159973  \\
            6047.0  0.7694299929999999  \\
            6048.0  0.78925  \\
            6049.0  0.777919983  \\
            6050.0  0.772700012  \\
            6051.0  0.751530029  \\
            6052.0  0.721849976  \\
            6053.0  0.7360900269999999  \\
            6054.0  0.740789978  \\
            6055.0  0.725130005  \\
            6056.0  0.696049988  \\
            6057.0  0.6640599979999999  \\
            6058.0  0.41814999399999997  \\
            6059.0  0.134210007  \\
            6060.0  0.061740001999999995  \\
            6061.0  0.014320000000000001  \\
            6062.0  0.040860001  \\
            6063.0  0.15546000699999998  \\
            6064.0  0.589049988  \\
            6065.0  0.747419983  \\
            6066.0  0.9036400149999999  \\
            6067.0  1.122930054  \\
            6068.0  1.132619995  \\
            6069.0  0.981030029  \\
            6070.0  0.8495  \\
            6071.0  0.752049988  \\
            6072.0  0.782919983  \\
            6073.0  0.726099976  \\
            6074.0  0.716030029  \\
            6075.0  0.693809998  \\
            6076.0  0.70648999  \\
            6077.0  0.7770300290000001  \\
            6078.0  1.0931800539999998  \\
            6079.0  1.33625  \\
            6080.0  1.017340027  \\
            6081.0  0.8425700070000001  \\
            6082.0  0.709549988  \\
            6083.0  0.664880005  \\
            6084.0  0.653700012  \\
            6085.0  0.644599976  \\
            6086.0  0.663619995  \\
            6087.0  0.689940002  \\
            6088.0  0.74697998  \\
            6089.0  0.991169983  \\
            6090.0  1.988680054  \\
            6091.0  3.909139893  \\
            6092.0  3.341409912  \\
            6093.0  1.663589966  \\
            6094.0  1.10227002  \\
            6095.0  0.894309998  \\
            6096.0  0.793200012  \\
            6097.0  0.7840999759999999  \\
            6098.0  0.789539978  \\
            6099.0  0.78775  \\
            6100.0  0.793200012  \\
            6101.0  0.866130005  \\
            6102.0  1.1452700199999999  \\
            6103.0  1.70772998  \\
            6104.0  1.096130005  \\
            6105.0  0.918929993  \\
            6106.0  0.837719971  \\
            6107.0  0.757619995  \\
            6108.0  0.719369995  \\
            6109.0  0.697960022  \\
            6110.0  0.7239899900000001  \\
            6111.0  0.74502002  \\
            6112.0  0.814150024  \\
            6113.0  1.047130005  \\
            6114.0  1.420910034  \\
            6115.0  2.118129883  \\
            6116.0  1.384290039  \\
            6117.0  1.018869995  \\
            6118.0  0.86172998  \\
            6119.0  0.6993099979999999  \\
            6120.0  0.794080017  \\
            6121.0  0.745219971  \\
            6122.0  0.73  \\
            6123.0  0.6994099730000001  \\
            6124.0  0.697400024  \\
            6125.0  0.730450012  \\
            6126.0  0.93051001  \\
            6127.0  1.042180054  \\
            6128.0  1.027339966  \\
            6129.0  0.931780029  \\
            6130.0  0.7699099730000001  \\
            6131.0  0.722539978  \\
            6132.0  0.70097998  \\
            6133.0  0.69247998  \\
            6134.0  0.686429993  \\
            6135.0  0.7109000240000001  \\
            6136.0  0.7162700200000001  \\
            6137.0  0.778710022  \\
            6138.0  0.932299988  \\
            6139.0  1.145050049  \\
            6140.0  1.056800049  \\
            6141.0  0.915969971  \\
            6142.0  0.793780029  \\
            6143.0  0.7315599979999999  \\
            6144.0  0.71852002  \\
            6145.0  0.707919983  \\
            6146.0  0.736719971  \\
            6147.0  0.7498499759999999  \\
            6148.0  0.740830017  \\
            6149.0  0.7814899900000001  \\
            6150.0  1.0606099850000001  \\
            6151.0  1.352119995  \\
            6152.0  1.16223999  \\
            6153.0  0.880570007  \\
            6154.0  0.722400024  \\
            6155.0  0.6833699950000001  \\
            6156.0  0.680840027  \\
            6157.0  0.668969971  \\
            6158.0  0.657630005  \\
            6159.0  0.66927002  \\
            6160.0  0.702549988  \\
            6161.0  0.87177002  \\
            6162.0  1.290869995  \\
            6163.0  1.758910034  \\
            6164.0  1.386300049  \\
            6165.0  0.994880005  \\
            6166.0  0.851619995  \\
            6167.0  0.741419983  \\
            6168.0  0.752679993  \\
            6169.0  0.72372998  \\
            6170.0  0.719179993  \\
            6171.0  0.728429993  \\
            6172.0  0.740070007  \\
            6173.0  0.7417800290000001  \\
            6174.0  1.034300049  \\
            6175.0  1.1255400389999999  \\
            6176.0  0.933070007  \\
            6177.0  0.778710022  \\
            6178.0  0.698140015  \\
            6179.0  0.667400024  \\
            6180.0  0.586159973  \\
            6181.0  0.469179993  \\
            6182.0  0.5310999759999999  \\
            6183.0  0.6332399900000001  \\
            6184.0  0.696799988  \\
            6185.0  0.8554799799999999  \\
            6186.0  1.157920044  \\
            6187.0  1.4165  \\
            6188.0  1.064969971  \\
            6189.0  0.8404099730000001  \\
            6190.0  0.76126001  \\
            6191.0  0.7144799799999999  \\
            6192.0  0.717650024  \\
            6193.0  0.701090027  \\
            6194.0  0.689909973  \\
            6195.0  0.68275  \\
            6196.0  0.7063099979999999  \\
            6197.0  0.691619995  \\
            6198.0  0.771559998  \\
            6199.0  0.826820007  \\
            6200.0  0.758140015  \\
            6201.0  0.6770100099999999  \\
            6202.0  0.589090027  \\
            6203.0  0.48447000100000004  \\
            6204.0  0.40625  \\
            6205.0  0.24189999399999998  \\
            6206.0  0.256519989  \\
            6207.0  0.55523999  \\
            6208.0  0.6520300290000001  \\
            6209.0  0.806530029  \\
            6210.0  0.9959400020000001  \\
            6211.0  1.3514799800000001  \\
            6212.0  1.070949951  \\
            6213.0  0.876109985  \\
            6214.0  0.783190002  \\
            6215.0  0.7449400020000001  \\
            6216.0  0.812830017  \\
            6217.0  0.785679993  \\
            6218.0  0.780609985  \\
            6219.0  0.750109985  \\
            6220.0  0.758460022  \\
            6221.0  0.7395200200000001  \\
            6222.0  0.738099976  \\
            6223.0  0.770619995  \\
            6224.0  0.699700012  \\
            6225.0  0.6201900020000001  \\
            6226.0  0.527940002  \\
            6227.0  0.296899994  \\
            6228.0  0.158179993  \\
            6229.0  0.03043  \\
            6230.0  0.03207  \\
            6231.0  0.288619995  \\
            6232.0  0.58425  \\
            6233.0  0.811119995  \\
            6234.0  0.984440002  \\
            6235.0  1.132849976  \\
            6236.0  0.512880005  \\
            6237.0  0.098519997  \\
            6238.0  0.091209999  \\
            6239.0  0.088599998  \\
            6240.0  0.07091999800000001  \\
            6241.0  0.066  \\
            6242.0  0.06444000200000001  \\
            6243.0  0.062720001  \\
            6244.0  0.064360001  \\
            6245.0  0.069510002  \\
            6246.0  0.126779999  \\
            6247.0  0.211279999  \\
            6248.0  0.224259995  \\
            6249.0  0.11156999999999999  \\
            6250.0  0.081139999  \\
            6251.0  0.075029999  \\
            6252.0  0.073760002  \\
            6253.0  0.07122000099999999  \\
            6254.0  0.066370003  \\
            6255.0  0.067790001  \\
            6256.0  0.100379997  \\
            6257.0  0.474540009  \\
            6258.0  0.454559998  \\
            6259.0  0.410549988  \\
            6260.0  0.60997998  \\
            6261.0  0.222770004  \\
            6262.0  0.20241000399999998  \\
            6263.0  0.191740005  \\
            6264.0  0.0  \\
            6265.0  0.0  \\
            6266.0  0.0  \\
            6267.0  0.0  \\
            6268.0  0.0  \\
            6269.0  0.0  \\
            6270.0  0.01349  \\
            6271.0  0.019459999  \\
            6272.0  0.022219999  \\
            6273.0  0.02177  \\
            6274.0  0.01991  \\
            6275.0  0.011179999999999999  \\
            6276.0  0.0  \\
            6277.0  0.0  \\
            6278.0  0.0  \\
            6279.0  0.0  \\
            6280.0  0.0  \\
            6281.0  0.00186  \\
            6282.0  0.00186  \\
            6283.0  0.00067  \\
            6284.0  0.0  \\
            6285.0  0.0  \\
            6286.0  0.0  \\
            6287.0  0.0  \\
            6288.0  0.0  \\
            6289.0  0.0  \\
            6290.0  0.0  \\
            6291.0  0.0  \\
            6292.0  0.0  \\
            6293.0  0.0  \\
            6294.0  7.000000000000001e-5  \\
            6295.0  0.015359999999999999  \\
            6296.0  0.021620001  \\
            6297.0  0.022219999  \\
            6298.0  0.016700001  \\
            6299.0  0.004030000000000001  \\
            6300.0  0.0  \\
            6301.0  0.0  \\
            6302.0  0.0  \\
            6303.0  0.00276  \\
            6304.0  0.021549999  \\
            6305.0  0.0665  \\
            6306.0  0.406459991  \\
            6307.0  0.242070007  \\
            6308.0  0.06844000200000001  \\
            6309.0  0.043540000999999995  \\
            6310.0  0.01998  \\
            6311.0  0.009689999999999999  \\
            6312.0  0.0044  \\
            6313.0  0.00082  \\
            6314.0  0.0  \\
            6315.0  0.0  \\
            6316.0  7.000000000000001e-5  \\
            6317.0  0.0044  \\
            6318.0  0.013859999999999999  \\
            6319.0  0.02974  \\
            6320.0  0.036889999  \\
            6321.0  0.023629999000000002  \\
            6322.0  0.01677  \\
            6323.0  0.013640000000000001  \\
            6324.0  0.01304  \\
            6325.0  0.01051  \\
            6326.0  0.00984  \\
            6327.0  0.011779999999999999  \\
            6328.0  0.39876001  \\
            6329.0  0.92452002  \\
            6330.0  1.460050049  \\
            6331.0  2.045369995  \\
            6332.0  1.153790039  \\
            6333.0  0.855650024  \\
            6334.0  0.7460900269999999  \\
            6335.0  0.7062100219999999  \\
            6336.0  0.6583800049999999  \\
            6337.0  0.6498099979999999  \\
            6338.0  0.6564400020000001  \\
            6339.0  0.6617399900000001  \\
            6340.0  0.678359985  \\
            6341.0  0.6833599850000001  \\
            6342.0  0.8396199950000001  \\
            6343.0  1.0290600589999999  \\
            6344.0  1.012140015  \\
            6345.0  0.882039978  \\
            6346.0  0.742849976  \\
            6347.0  0.677919983  \\
            6348.0  0.638549988  \\
            6349.0  0.5702600099999999  \\
            6350.0  0.52851001  \\
            6351.0  0.546179993  \\
            6352.0  0.635719971  \\
            6353.0  0.797719971  \\
            6354.0  1.017280029  \\
            6355.0  1.192109985  \\
            6356.0  0.994919983  \\
            6357.0  0.854309998  \\
            6358.0  0.78975  \\
            6359.0  0.768349976  \\
            6360.0  0.813030029  \\
            6361.0  0.756280029  \\
            6362.0  0.723630005  \\
            6363.0  0.683880005  \\
            6364.0  0.666809998  \\
            6365.0  0.684330017  \\
            6366.0  0.7372700200000001  \\
            6367.0  0.7993099979999999  \\
            6368.0  0.8201099850000001  \\
            6369.0  0.7805200200000001  \\
            6370.0  0.6766500240000001  \\
            6371.0  0.633030029  \\
            6372.0  0.595679993  \\
            6373.0  0.202139999  \\
            6374.0  0.195869995  \\
            6375.0  0.155009995  \\
            6376.0  0.208919998  \\
            6377.0  0.738840027  \\
            6378.0  0.966849976  \\
            6379.0  1.164589966  \\
            6380.0  1.081150024  \\
            6381.0  0.879159973  \\
            6382.0  0.797219971  \\
            6383.0  0.748599976  \\
            6384.0  0.73602002  \\
            6385.0  0.6504899900000001  \\
            6386.0  0.579580017  \\
            6387.0  0.5532600099999999  \\
            6388.0  0.581969971  \\
            6389.0  0.67652002  \\
            6390.0  0.705450012  \\
            6391.0  0.7013499759999999  \\
            6392.0  0.680169983  \\
            6393.0  0.442609985  \\
            6394.0  0.0079  \\
            6395.0  0.00634  \\
            6396.0  0.0  \\
            6397.0  0.0  \\
            6398.0  0.0  \\
            6399.0  0.0  \\
            6400.0  0.033479999999999996  \\
            6401.0  0.730950012  \\
            6402.0  0.998409973  \\
            6403.0  1.1713199460000001  \\
            6404.0  1.006460022  \\
            6405.0  0.782919983  \\
            6406.0  0.27626001  \\
            6407.0  0.013789999999999998  \\
            6408.0  0.0017900000000000001  \\
            6409.0  0.0  \\
            6410.0  0.0  \\
            6411.0  0.0  \\
            6412.0  0.0  \\
            6413.0  0.0  \\
            6414.0  7.000000000000001e-5  \\
            6415.0  0.00783  \\
            6416.0  0.01402  \\
            6417.0  0.01491  \\
            6418.0  0.0126  \\
            6419.0  0.00708  \\
            6420.0  0.00082  \\
            6421.0  7.000000000000001e-5  \\
            6422.0  7.000000000000001e-5  \\
            6423.0  0.00075  \\
            6424.0  0.114980003  \\
            6425.0  0.938909973  \\
            6426.0  1.491949951  \\
            6427.0  2.830360107  \\
            6428.0  1.859540039  \\
            6429.0  1.016599976  \\
            6430.0  0.916460022  \\
            6431.0  0.821469971  \\
            6432.0  0.851299988  \\
            6433.0  0.805289978  \\
            6434.0  0.782469971  \\
            6435.0  0.7798599850000001  \\
            6436.0  0.779780029  \\
            6437.0  0.805289978  \\
            6438.0  1.135410034  \\
            6439.0  2.1517299800000003  \\
            6440.0  1.245180054  \\
            6441.0  0.878070007  \\
            6442.0  0.7487600099999999  \\
            6443.0  0.710429993  \\
            6444.0  0.679190002  \\
            6445.0  0.6185599979999999  \\
            6446.0  0.670169983  \\
            6447.0  0.7309400020000001  \\
            6448.0  0.7793400269999999  \\
            6449.0  1.010280029  \\
            6450.0  1.3440600589999998  \\
            6451.0  1.840550049  \\
            6452.0  1.1956700439999999  \\
            6453.0  0.941599976  \\
            6454.0  0.805809998  \\
            6455.0  0.556150024  \\
            6456.0  0.786869995  \\
            6457.0  0.760690002  \\
            6458.0  0.764570007  \\
            6459.0  0.7610599979999999  \\
            6460.0  0.7491300049999999  \\
            6461.0  0.810059998  \\
            6462.0  1.057209961  \\
            6463.0  1.9373000489999999  \\
            6464.0  1.308829956  \\
            6465.0  0.9604799799999999  \\
            6466.0  0.763150024  \\
            6467.0  0.69551001  \\
            6468.0  0.6726900020000001  \\
            6469.0  0.651359985  \\
            6470.0  0.6653800049999999  \\
            6471.0  0.701330017  \\
            6472.0  0.81476001  \\
            6473.0  1.11798999  \\
            6474.0  1.45373999  \\
            6475.0  1.6011800539999999  \\
            6476.0  1.0595999759999999  \\
            6477.0  0.804090027  \\
            6478.0  0.718780029  \\
            6479.0  0.612950012  \\
            6480.0  0.01641  \\
            6481.0  0.01476  \\
            6482.0  0.013800000000000002  \\
            6483.0  0.01245  \\
            6484.0  0.015439999999999999  \\
            6485.0  0.02841  \\
            6486.0  0.059580002  \\
            6487.0  0.24592999299999999  \\
            6488.0  0.307149994  \\
            6489.0  0.249809998  \\
            6490.0  0.235419998  \\
            6491.0  0.089190002  \\
            6492.0  0.10261000099999999  \\
            6493.0  0.059060001  \\
            6494.0  0.047049999  \\
            6495.0  0.043470001  \\
            6496.0  0.744880005  \\
            6497.0  0.98902002  \\
            6498.0  1.3784300539999998  \\
            6499.0  1.982069946  \\
            6500.0  1.167099976  \\
            6501.0  0.956440002  \\
            6502.0  0.8830599979999999  \\
            6503.0  0.8279500120000001  \\
            6504.0  0.808929993  \\
            6505.0  0.730130005  \\
            6506.0  0.712380005  \\
            6507.0  0.634549988  \\
            6508.0  0.582059998  \\
            6509.0  0.507799988  \\
            6510.0  0.784849976  \\
            6511.0  1.02827002  \\
            6512.0  0.9695999759999999  \\
            6513.0  0.796409973  \\
            6514.0  0.6864400020000001  \\
            6515.0  0.6513900149999999  \\
            6516.0  0.61172998  \\
            6517.0  0.32775  \\
            6518.0  0.310149994  \\
            6519.0  0.179009995  \\
            6520.0  0.484609985  \\
            6521.0  0.630669983  \\
            6522.0  0.63477002  \\
            6523.0  0.17102999900000002  \\
            6524.0  0.21061999499999998  \\
            6525.0  0.087449997  \\
            6526.0  0.021920000000000002  \\
            6527.0  0.0011899999999999999  \\
            6528.0  7.000000000000001e-5  \\
            6529.0  7.000000000000001e-5  \\
            6530.0  7.000000000000001e-5  \\
            6531.0  0.0  \\
            6532.0  0.0  \\
            6533.0  7.000000000000001e-5  \\
            6534.0  0.0005200000000000001  \\
            6535.0  0.00925  \\
            6536.0  0.02125  \\
            6537.0  0.025950001  \\
            6538.0  0.01119  \\
            6539.0  0.0003  \\
            6540.0  0.0  \\
            6541.0  0.0  \\
            6542.0  0.0  \\
            6543.0  0.0  \\
            6544.0  0.0  \\
            6545.0  0.00082  \\
            6546.0  0.11857  \\
            6547.0  1.186300049  \\
            6548.0  1.00001001  \\
            6549.0  0.833789978  \\
            6550.0  0.742669983  \\
            6551.0  0.729169983  \\
            6552.0  0.76625  \\
            6553.0  0.702179993  \\
            6554.0  0.6608599850000001  \\
            6555.0  0.5998400269999999  \\
            6556.0  0.648099976  \\
            6557.0  0.637359985  \\
            6558.0  0.634530029  \\
            6559.0  0.6569799799999999  \\
            6560.0  0.612380005  \\
            6561.0  0.467899994  \\
            6562.0  0.298359985  \\
            6563.0  0.067059998  \\
            6564.0  0.0  \\
            6565.0  0.0  \\
            6566.0  0.0  \\
            6567.0  0.01141  \\
            6568.0  0.467899994  \\
            6569.0  0.7422399900000001  \\
            6570.0  0.8955200200000001  \\
            6571.0  0.9696599730000001  \\
            6572.0  0.9696599730000001  \\
            6573.0  0.8589699709999999  \\
            6574.0  0.79527002  \\
            6575.0  0.745669983  \\
            6576.0  0.707849976  \\
            6577.0  0.6949500120000001  \\
            6578.0  0.696659973  \\
            6579.0  0.6863699950000001  \\
            6580.0  0.713669983  \\
            6581.0  0.740890015  \\
            6582.0  0.932289978  \\
            6583.0  1.070280029  \\
            6584.0  1.077810059  \\
            6585.0  0.95473999  \\
            6586.0  0.785570007  \\
            6587.0  0.689799988  \\
            6588.0  0.673390015  \\
            6589.0  0.655789978  \\
            6590.0  0.657650024  \\
            6591.0  0.675030029  \\
            6592.0  0.790869995  \\
            6593.0  0.994049988  \\
            6594.0  1.491849976  \\
            6595.0  1.827800049  \\
            6596.0  1.193949951  \\
            6597.0  0.8950700070000001  \\
            6598.0  0.798330017  \\
            6599.0  0.745890015  \\
            6600.0  0.727830017  \\
            6601.0  0.705679993  \\
            6602.0  0.5365900269999999  \\
            6603.0  0.228539993  \\
            6604.0  0.085849998  \\
            6605.0  0.037439999  \\
            6606.0  0.04707  \\
            6607.0  0.266279999  \\
            6608.0  0.081080002  \\
            6609.0  0.036770000000000004  \\
            6610.0  0.024690001  \\
            6611.0  0.022299999  \\
            6612.0  0.02223  \\
            6613.0  0.020739999999999998  \\
            6614.0  0.019690001  \\
            6615.0  0.01924  \\
            6616.0  0.021780001  \\
            6617.0  0.037150002  \\
            6618.0  0.123  \\
            6619.0  0.088089996  \\
            6620.0  0.040130001  \\
            6621.0  0.030510000000000002  \\
            6622.0  0.020059999000000002  \\
            6623.0  0.00544  \\
            6624.0  0.0009699999999999999  \\
            6625.0  7.000000000000001e-5  \\
            6626.0  0.0  \\
            6627.0  0.0  \\
            6628.0  0.0  \\
            6629.0  0.0  \\
            6630.0  0.011710000000000002  \\
            6631.0  0.03543  \\
            6632.0  0.036990001999999994  \\
            6633.0  0.03065  \\
            6634.0  0.02059  \\
            6635.0  0.014320000000000001  \\
            6636.0  0.01104  \\
            6637.0  0.00925  \\
            6638.0  0.00992  \\
            6639.0  0.01059  \\
            6640.0  0.018200001  \\
            6641.0  0.023719999000000002  \\
            6642.0  0.029389999  \\
            6643.0  0.018799999  \\
            6644.0  0.011859999999999999  \\
            6645.0  0.0009699999999999999  \\
            6646.0  0.0  \\
            6647.0  0.0  \\
            6648.0  0.0  \\
            6649.0  0.0  \\
            6650.0  0.0  \\
            6651.0  0.0  \\
            6652.0  0.0  \\
            6653.0  0.00082  \\
            6654.0  0.02223  \\
            6655.0  0.03707  \\
            6656.0  0.071910004  \\
            6657.0  0.058700001  \\
            6658.0  0.054599998  \\
            6659.0  0.051389999000000006  \\
            6660.0  0.042369999  \\
            6661.0  0.037220001  \\
            6662.0  0.037  \\
            6663.0  0.038790001  \\
            6664.0  0.47558999599999996  \\
            6665.0  0.742849976  \\
            6666.0  1.317579956  \\
            6667.0  1.866869995  \\
            6668.0  1.039800049  \\
            6669.0  0.8199799799999999  \\
            6670.0  0.7532199709999999  \\
            6671.0  0.70547998  \\
            6672.0  0.651719971  \\
            6673.0  0.407410004  \\
            6674.0  0.078599998  \\
            6675.0  0.02633  \\
            6676.0  0.021110001  \\
            6677.0  0.028790001  \\
            6678.0  0.041759998000000007  \\
            6679.0  0.107690002  \\
            6680.0  0.14147000099999998  \\
            6681.0  0.08979000100000001  \\
            6682.0  0.073610001  \\
            6683.0  0.050790000999999994  \\
            6684.0  0.036990001999999994  \\
            6685.0  0.021629999  \\
            6686.0  0.015210000000000001  \\
            6687.0  0.0214  \\
            6688.0  0.01991  \\
            6689.0  0.021110001  \\
            6690.0  0.021110001  \\
            6691.0  0.01477  \\
            6692.0  0.0085  \\
            6693.0  0.00037  \\
            6694.0  0.0  \\
            6695.0  0.0  \\
            6696.0  0.0  \\
            6697.0  0.0  \\
            6698.0  0.0  \\
            6699.0  0.0  \\
            6700.0  0.0  \\
            6701.0  0.0  \\
            6702.0  0.0  \\
            6703.0  0.0  \\
            6704.0  7.000000000000001e-5  \\
            6705.0  0.00037  \\
            6706.0  0.0003  \\
            6707.0  0.01141  \\
            6708.0  0.077410004  \\
            6709.0  0.00164  \\
            6710.0  0.00746  \\
            6711.0  0.164149994  \\
            6712.0  0.459329987  \\
            6713.0  0.644659973  \\
            6714.0  0.762789978  \\
            6715.0  0.8122299799999999  \\
            6716.0  0.7457800290000001  \\
            6717.0  0.291380005  \\
            6718.0  0.205460007  \\
            6719.0  0.203300003  \\
            6720.0  0.215449997  \\
            6721.0  0.20866000399999998  \\
            6722.0  0.218509995  \\
            6723.0  0.38951001  \\
            6724.0  0.535530029  \\
            6725.0  0.5749000240000001  \\
            6726.0  0.6227800290000001  \\
            6727.0  0.74575  \\
            6728.0  0.761559998  \\
            6729.0  0.752169983  \\
            6730.0  0.648359985  \\
            6731.0  0.570580017  \\
            6732.0  0.526280029  \\
            6733.0  0.41127999899999995  \\
            6734.0  0.407179993  \\
            6735.0  0.52798999  \\
            6736.0  0.660659973  \\
            6737.0  0.84448999  \\
            6738.0  1.01176001  \\
            6739.0  1.212449951  \\
            6740.0  0.983280029  \\
            6741.0  0.821820007  \\
            6742.0  0.778719971  \\
            6743.0  0.718460022  \\
            6744.0  0.679460022  \\
            6745.0  0.6521599730000001  \\
            6746.0  0.614799988  \\
            6747.0  0.5772100219999999  \\
            6748.0  0.5593099979999999  \\
            6749.0  0.58952002  \\
            6750.0  0.719650024  \\
            6751.0  0.83375  \\
            6752.0  0.946440002  \\
            6753.0  0.905570007  \\
            6754.0  0.832190002  \\
            6755.0  0.7857299799999999  \\
            6756.0  0.738219971  \\
            6757.0  0.75022998  \\
            6758.0  0.7867700200000001  \\
            6759.0  0.819659973  \\
            6760.0  0.842849976  \\
            6761.0  0.9644099730000001  \\
            6762.0  1.411109985  \\
            6763.0  1.653329956  \\
            6764.0  1.375910034  \\
            6765.0  0.98998999  \\
            6766.0  0.894900024  \\
            6767.0  0.840460022  \\
            6768.0  0.775549988  \\
            6769.0  0.750200012  \\
            6770.0  0.74497998  \\
            6771.0  0.7421400149999999  \\
            6772.0  0.72626001  \\
            6773.0  0.825590027  \\
            6774.0  0.969440002  \\
            6775.0  1.50576001  \\
            6776.0  1.4812299800000002  \\
            6777.0  0.985099976  \\
            6778.0  0.866530029  \\
            6779.0  0.77673999  \\
            6780.0  0.703440002  \\
            6781.0  0.517159973  \\
            6782.0  0.359440002  \\
            6783.0  0.315220001  \\
            6784.0  0.513950012  \\
            6785.0  0.334079987  \\
            6786.0  0.196720001  \\
            6787.0  0.145639999  \\
            6788.0  0.111779999  \\
            6789.0  0.0355  \\
            6790.0  0.01357  \\
            6791.0  0.00537  \\
            6792.0  0.021030001  \\
            6793.0  0.0079  \\
            6794.0  0.00082  \\
            6795.0  7.000000000000001e-5  \\
            6796.0  0.0  \\
            6797.0  0.00067  \\
            6798.0  0.011710000000000002  \\
            6799.0  0.07218000000000001  \\
            6800.0  0.113269997  \\
            6801.0  0.097830002  \\
            6802.0  0.06107  \\
            6803.0  0.00783  \\
            6804.0  0.0  \\
            6805.0  0.0  \\
            6806.0  0.0  \\
            6807.0  0.00045  \\
            6808.0  0.055630001  \\
            6809.0  0.105360001  \\
            6810.0  0.115650002  \\
            6811.0  0.115879997  \\
            6812.0  0.100220001  \\
            6813.0  0.07218000000000001  \\
            6814.0  0.043990002  \\
            6815.0  0.036240002  \\
            6816.0  0.01126  \\
            6817.0  0.0009699999999999999  \\
            6818.0  7.000000000000001e-5  \\
            6819.0  0.0  \\
            6820.0  0.0  \\
            6821.0  7.000000000000001e-5  \\
            6822.0  0.119010002  \\
            6823.0  0.175460007  \\
            6824.0  0.212289993  \\
            6825.0  0.203789993  \\
            6826.0  0.192309998  \\
            6827.0  0.180229996  \\
            6828.0  0.190449997  \\
            6829.0  0.079860001  \\
            6830.0  0.08791999800000001  \\
            6831.0  0.212669998  \\
            6832.0  0.485959991  \\
            6833.0  1.08122998  \\
            6834.0  1.266910034  \\
            6835.0  1.647880005  \\
            6836.0  1.12798999  \\
            6837.0  0.9646099850000001  \\
            6838.0  0.920909973  \\
            6839.0  0.819049988  \\
            6840.0  0.924530029  \\
            6841.0  0.8575  \\
            6842.0  0.7988900149999999  \\
            6843.0  0.7560900269999999  \\
            6844.0  0.7449099730000001  \\
            6845.0  0.7102299799999999  \\
            6846.0  0.392589996  \\
            6847.0  0.386690002  \\
            6848.0  0.381399994  \\
            6849.0  0.36208999599999997  \\
            6850.0  0.34375  \\
            6851.0  0.255309998  \\
            6852.0  0.073970001  \\
            6853.0  0.05316  \\
            6854.0  0.032959999000000004  \\
            6855.0  0.031620001  \\
            6856.0  0.031760000000000004  \\
            6857.0  0.02684  \\
            6858.0  0.08582  \\
            6859.0  0.020129999000000003  \\
            6860.0  0.011630000000000001  \\
            6861.0  0.01133  \\
            6862.0  7.000000000000001e-5  \\
            6863.0  0.0  \\
            6864.0  0.0  \\
            6865.0  0.0  \\
            6866.0  0.0  \\
            6867.0  0.0  \\
            6868.0  0.0  \\
            6869.0  0.0  \\
            6870.0  0.0  \\
            6871.0  0.0  \\
            6872.0  0.0  \\
            6873.0  0.0  \\
            6874.0  0.0  \\
            6875.0  0.0  \\
            6876.0  0.0  \\
            6877.0  0.0  \\
            6878.0  0.0  \\
            6879.0  0.0  \\
            6880.0  0.0  \\
            6881.0  0.0  \\
            6882.0  7.000000000000001e-5  \\
            6883.0  0.0  \\
            6884.0  0.0  \\
            6885.0  0.0  \\
            6886.0  0.0  \\
            6887.0  0.0  \\
            6888.0  0.0  \\
            6889.0  0.0  \\
            6890.0  0.0  \\
            6891.0  0.0  \\
            6892.0  0.0  \\
            6893.0  0.0  \\
            6894.0  0.0  \\
            6895.0  0.0  \\
            6896.0  0.0  \\
            6897.0  0.0  \\
            6898.0  0.0  \\
            6899.0  0.0  \\
            6900.0  0.0  \\
            6901.0  0.0  \\
            6902.0  0.0  \\
            6903.0  0.0  \\
            6904.0  0.0  \\
            6905.0  0.0  \\
            6906.0  0.0  \\
            6907.0  0.0  \\
            6908.0  0.0  \\
            6909.0  0.0  \\
            6910.0  0.0  \\
            6911.0  0.0  \\
            6912.0  0.0  \\
            6913.0  0.0  \\
            6914.0  0.0  \\
            6915.0  0.0  \\
            6916.0  0.0  \\
            6917.0  0.0  \\
            6918.0  0.02909  \\
            6919.0  0.427890015  \\
            6920.0  0.48867999300000003  \\
            6921.0  0.472200012  \\
            6922.0  0.440950012  \\
            6923.0  0.233149994  \\
            6924.0  0.43967999300000005  \\
            6925.0  0.444  \\
            6926.0  0.483309998  \\
            6927.0  0.8707800290000001  \\
            6928.0  1.036430054  \\
            6929.0  1.244300049  \\
            6930.0  1.574189941  \\
            6931.0  1.790040039  \\
            6932.0  1.192910034  \\
            6933.0  1.0815600589999999  \\
            6934.0  1.008390015  \\
            6935.0  0.889200012  \\
            6936.0  0.951609985  \\
            6937.0  0.850619995  \\
            6938.0  0.808400024  \\
            6939.0  0.786919983  \\
            6940.0  0.7864699709999999  \\
            6941.0  0.8492000120000001  \\
            6942.0  0.992039978  \\
            6943.0  1.206709961  \\
            6944.0  1.397660034  \\
            6945.0  1.1889599610000001  \\
            6946.0  1.006809998  \\
            6947.0  0.847859985  \\
            6948.0  0.7877399900000001  \\
            6949.0  0.562700012  \\
            6950.0  0.414420013  \\
            6951.0  0.56427002  \\
            6952.0  0.887619995  \\
            6953.0  1.0434300539999999  \\
            6954.0  1.191939941  \\
            6955.0  1.206040039  \\
            6956.0  0.958330017  \\
            6957.0  0.89298999  \\
            6958.0  0.809150024  \\
            6959.0  0.709640015  \\
            6960.0  0.114230003  \\
            6961.0  0.054240001999999995  \\
            6962.0  0.05275  \\
            6963.0  0.054169998  \\
            6964.0  0.114599998  \\
            6965.0  0.36126001  \\
            6966.0  0.9453200070000001  \\
            6967.0  1.245329956  \\
            6968.0  1.187349976  \\
            6969.0  0.9207700200000001  \\
            6970.0  0.6716400149999999  \\
            6971.0  0.5739000240000001  \\
            6972.0  0.522950012  \\
            6973.0  0.47751001000000004  \\
            6974.0  0.491459991  \\
            6975.0  0.49788000499999996  \\
            6976.0  0.558830017  \\
            6977.0  0.95448999  \\
            6978.0  0.787140015  \\
            6979.0  0.395809998  \\
            6980.0  0.36373001099999996  \\
            6981.0  0.290980011  \\
            6982.0  0.090879997  \\
            6983.0  0.050810001  \\
            6984.0  0.030139999  \\
            6985.0  0.021709999  \\
            6986.0  0.01835  \\
            6987.0  0.01433  \\
            6988.0  0.018280000999999997  \\
            6989.0  0.03141  \\
            6990.0  0.061110001  \\
            6991.0  0.089610001  \\
            6992.0  0.141610001  \\
            6993.0  0.141169998  \\
            6994.0  0.112220001  \\
            6995.0  0.078720001  \\
            6996.0  0.073419998  \\
            6997.0  0.070809998  \\
            6998.0  0.068489998  \\
            6999.0  0.066699997  \\
            7000.0  0.06401999700000001  \\
            7001.0  0.06781999999999999  \\
            7002.0  0.066029999  \\
            7003.0  0.063939999  \\
            7004.0  0.058200001  \\
            7005.0  0.056029999  \\
            7006.0  0.045139999  \\
            7007.0  0.031709999  \\
            7008.0  0.048060001  \\
            7009.0  0.046490001999999996  \\
            7010.0  0.04493  \\
            7011.0  0.042310001  \\
            7012.0  0.040369999  \\
            7013.0  0.062689999  \\
            7014.0  0.074480003  \\
            7015.0  0.141119995  \\
            7016.0  0.178509995  \\
            7017.0  0.14119000199999998  \\
            7018.0  0.10358000199999999  \\
            7019.0  0.08522000099999999  \\
            7020.0  0.07679000100000001  \\
            7021.0  0.074099998  \\
            7022.0  0.07343000000000001  \\
            7023.0  0.072980003  \\
            7024.0  0.07418000000000001  \\
            7025.0  0.143580002  \\
            7026.0  0.277309998  \\
            7027.0  0.260299988  \\
            7028.0  0.252979996  \\
            7029.0  0.252979996  \\
            7030.0  0.252979996  \\
            7031.0  0.24611999499999998  \\
            7032.0  0.05418  \\
            7033.0  0.047310001  \\
            7034.0  0.039619999  \\
            7035.0  0.037610001  \\
            7036.0  0.0385  \\
            7037.0  0.044099998  \\
            7038.0  0.051340000000000004  \\
            7039.0  0.063580002  \\
            7040.0  0.069400002  \\
            7041.0  0.074550003  \\
            7042.0  0.33452999899999997  \\
            7043.0  0.232070007  \\
            7044.0  0.15521000699999998  \\
            7045.0  0.07462000299999999  \\
            7046.0  0.09856999999999999  \\
            7047.0  0.20916000399999998  \\
            7048.0  0.459589996  \\
            7049.0  0.692859985  \\
            7050.0  0.496459991  \\
            7051.0  0.454  \\
            7052.0  0.372429993  \\
            7053.0  0.374450012  \\
            7054.0  0.36377999899999997  \\
            7055.0  0.29960000600000003  \\
            7056.0  0.293799988  \\
            7057.0  0.22657000700000002  \\
            7058.0  0.138880005  \\
            7059.0  0.11663999900000001  \\
            7060.0  0.136940002  \\
            7061.0  0.25611999500000004  \\
            7062.0  0.22582000700000002  \\
            7063.0  0.427910004  \\
            7064.0  0.38954998799999996  \\
            7065.0  0.394700012  \\
            7066.0  0.384100006  \\
            7067.0  0.36260998499999997  \\
            7068.0  0.327690002  \\
            7069.0  0.217839996  \\
            7070.0  0.237759995  \\
            7071.0  0.38276001000000004  \\
            7072.0  0.430519989  \\
            7073.0  0.45685998499999997  \\
            7074.0  0.44976998900000004  \\
            7075.0  0.441790009  \\
            7076.0  0.40573999  \\
            7077.0  0.289179993  \\
            7078.0  0.18611999499999998  \\
            7079.0  0.142009995  \\
            7080.0  0.221490005  \\
            7081.0  0.184100006  \\
            7082.0  0.18246000699999998  \\
            7083.0  0.181270004  \\
            7084.0  0.254479996  \\
            7085.0  0.620890015  \\
            7086.0  1.0114099730000001  \\
            7087.0  1.2955200199999999  \\
            7088.0  1.48052002  \\
            7089.0  1.131709961  \\
            7090.0  0.95573999  \\
            7091.0  0.8136500240000001  \\
            7092.0  0.763130005  \\
            7093.0  0.770299988  \\
            7094.0  0.7985  \\
            7095.0  0.937530029  \\
            7096.0  1.034849976  \\
            7097.0  1.15648999  \\
            7098.0  1.23276001  \\
            7099.0  1.163430054  \\
            7100.0  0.950219971  \\
            7101.0  0.77627002  \\
            7102.0  0.8055900269999999  \\
            7103.0  0.69223999  \\
            7104.0  0.756289978  \\
            7105.0  0.725539978  \\
            7106.0  0.705609985  \\
            7107.0  0.6677000120000001  \\
            7108.0  0.6737399900000001  \\
            7109.0  0.566119995  \\
            7110.0  0.740469971  \\
            7111.0  0.861159973  \\
            7112.0  0.745400024  \\
            7113.0  0.513280029  \\
            7114.0  0.524919983  \\
            7115.0  0.478119995  \\
            7116.0  0.457299988  \\
            7117.0  0.450130005  \\
            7118.0  0.454089996  \\
            7119.0  0.449690002  \\
            7120.0  0.438420013  \\
            7121.0  0.448040009  \\
            7122.0  0.463190002  \\
            7123.0  0.397440002  \\
            7124.0  0.22838999899999998  \\
            7125.0  0.183759995  \\
            7126.0  0.166960007  \\
            7127.0  0.15383000200000002  \\
            7128.0  0.155479996  \\
            7129.0  0.160029999  \\
            7130.0  0.395149994  \\
            7131.0  0.395450012  \\
            7132.0  0.398290009  \\
            7133.0  0.400149994  \\
            7134.0  0.42710000600000003  \\
            7135.0  0.5197999879999999  \\
            7136.0  0.789409973  \\
            7137.0  0.862109985  \\
            7138.0  0.9290599979999999  \\
            7139.0  0.9301099850000001  \\
            7140.0  0.8761400149999999  \\
            7141.0  0.86301001  \\
            7142.0  0.9290599979999999  \\
            7143.0  0.9871400149999999  \\
            7144.0  0.671919983  \\
            7145.0  0.7531300049999999  \\
            7146.0  0.800609985  \\
            7147.0  0.494869995  \\
            7148.0  0.46263000499999996  \\
            7149.0  0.852330017  \\
            7150.0  0.765369995  \\
            7151.0  0.6540100099999999  \\
            7152.0  0.151729996  \\
            7153.0  0.14322000099999999  \\
            7154.0  0.138220001  \\
            7155.0  0.138889999  \\
            7156.0  0.148740005  \\
            7157.0  0.221960007  \\
            7158.0  0.267040009  \\
            7159.0  0.48325  \\
            7160.0  0.482880005  \\
            7161.0  0.510640015  \\
            7162.0  0.526169983  \\
            7163.0  0.553859985  \\
            7164.0  0.553559998  \\
            7165.0  0.537809998  \\
            7166.0  0.5215399780000001  \\
            7167.0  0.7285700070000001  \\
            7168.0  0.8209000240000001  \\
            7169.0  1.0409899900000001  \\
            7170.0  1.126599976  \\
            7171.0  1.1268900149999999  \\
            7172.0  0.9756099850000001  \\
            7173.0  0.8672399900000001  \\
            7174.0  0.7847000120000001  \\
            7175.0  0.483700012  \\
            7176.0  0.780369995  \\
            7177.0  0.726409973  \\
            7178.0  0.7098400269999999  \\
            7179.0  0.670659973  \\
            7180.0  0.587669983  \\
            7181.0  0.6808900149999999  \\
            7182.0  0.9135200200000001  \\
            7183.0  1.040400024  \\
            7184.0  1.153469971  \\
            7185.0  1.139660034  \\
            7186.0  0.8313499759999999  \\
            7187.0  0.83223999  \\
            7188.0  0.9134400020000001  \\
            7189.0  0.81947998  \\
            7190.0  0.7580599979999999  \\
            7191.0  0.800080017  \\
            7192.0  0.8445599979999999  \\
            7193.0  0.940090027  \\
            7194.0  1.043530029  \\
            7195.0  1.048900024  \\
            7196.0  0.90225  \\
            7197.0  0.746710022  \\
            7198.0  0.72275  \\
            7199.0  0.6993200070000001  \\
            7200.0  0.559960022  \\
            7201.0  0.512119995  \\
            7202.0  0.482109985  \\
            7203.0  0.410529999  \\
            7204.0  0.438369995  \\
            7205.0  0.449790009  \\
            7206.0  0.483829987  \\
            7207.0  0.552349976  \\
            7208.0  0.666919983  \\
            7209.0  0.668039978  \\
            7210.0  0.649460022  \\
            7211.0  0.520919983  \\
            7212.0  0.521450012  \\
            7213.0  0.506820007  \\
            7214.0  0.546900024  \\
            7215.0  0.58325  \\
            7216.0  0.654309998  \\
            7217.0  0.92047998  \\
            7218.0  1.085219971  \\
            7219.0  0.689539978  \\
            7220.0  0.513460022  \\
            7221.0  0.462109985  \\
            7222.0  0.436950012  \\
            7223.0  0.354399994  \\
            7224.0  0.25622000100000003  \\
            7225.0  0.202929993  \\
            7226.0  0.166800003  \\
            7227.0  0.18911999499999999  \\
            7228.0  0.15785000600000001  \\
            7229.0  0.16382000700000002  \\
            7230.0  0.170389999  \\
            7231.0  0.186660004  \\
            7232.0  0.190610001  \\
            7233.0  0.18121000699999998  \\
            7234.0  0.178600006  \\
            7235.0  0.17419000199999998  \\
            7236.0  0.176880005  \\
            7237.0  0.172330002  \\
            7238.0  0.167330002  \\
            7239.0  0.171429993  \\
            7240.0  0.255619995  \\
            7241.0  0.5653499759999999  \\
            7242.0  0.626169983  \\
            7243.0  0.574530029  \\
            7244.0  0.329209991  \\
            7245.0  0.30510000600000003  \\
            7246.0  0.255839996  \\
            7247.0  0.22613999899999998  \\
            7248.0  0.183520004  \\
            7249.0  0.138520004  \\
            7250.0  0.093889999  \\
            7251.0  0.088440002  \\
            7252.0  0.08627999900000001  \\
            7253.0  0.129190002  \\
            7254.0  0.187779999  \\
            7255.0  0.442649994  \\
            7256.0  0.5757199709999999  \\
            7257.0  0.611690002  \\
            7258.0  0.576539978  \\
            7259.0  0.55251001  \\
            7260.0  0.53975  \\
            7261.0  0.5301199950000001  \\
            7262.0  0.54347998  \\
            7263.0  0.6055700070000001  \\
            7264.0  0.662369995  \\
            7265.0  0.738119995  \\
            7266.0  0.84477002  \\
            7267.0  0.774469971  \\
            7268.0  0.665130005  \\
            7269.0  0.601919983  \\
            7270.0  0.672289978  \\
            7271.0  0.629900024  \\
            7272.0  0.6643099979999999  \\
            7273.0  0.64225  \\
            7274.0  0.591130005  \\
            7275.0  0.537090027  \\
            7276.0  0.48364999399999997  \\
            7277.0  0.46252999899999997  \\
            7278.0  0.52073999  \\
            7279.0  0.6235200200000001  \\
            7280.0  0.7998900149999999  \\
            7281.0  0.80451001  \\
            7282.0  0.748539978  \\
            7283.0  0.692710022  \\
            7284.0  0.757789978  \\
            7285.0  0.7574899900000001  \\
            7286.0  0.7282299799999999  \\
            7287.0  0.746  \\
            7288.0  0.734880005  \\
            7289.0  0.746  \\
            7290.0  1.2076999510000002  \\
            7291.0  1.284060059  \\
            7292.0  1.1413499759999999  \\
            7293.0  0.939530029  \\
            7294.0  0.8651900020000001  \\
            7295.0  0.783090027  \\
            7296.0  0.711809998  \\
            7297.0  0.175649994  \\
            7298.0  0.36601001  \\
            7299.0  0.453799988  \\
            7300.0  0.453420013  \\
            7301.0  0.43998999  \\
            7302.0  0.49298999  \\
            7303.0  0.5895100099999999  \\
            7304.0  0.638700012  \\
            7305.0  0.655200012  \\
            7306.0  0.5167999879999999  \\
            7307.0  0.440429993  \\
            7308.0  0.38370001200000003  \\
            7309.0  0.35563000499999997  \\
            7310.0  0.388100006  \\
            7311.0  0.47827999899999996  \\
            7312.0  0.506869995  \\
            7313.0  0.5291199950000001  \\
            7314.0  0.550909973  \\
            7315.0  0.530679993  \\
            7316.0  0.485  \\
            7317.0  0.39676001  \\
            7318.0  0.236490005  \\
            7319.0  0.14266000399999998  \\
            7320.0  0.126529999  \\
            7321.0  0.150699997  \\
            7322.0  0.126669998  \\
            7323.0  0.114800003  \\
            7324.0  0.102559998  \\
            7325.0  0.116660004  \\
            7326.0  0.159580002  \\
            7327.0  0.519280029  \\
            7328.0  0.559880005  \\
            7329.0  0.580780029  \\
            7330.0  0.5162199709999999  \\
            7331.0  0.448440002  \\
            7332.0  0.447549988  \\
            7333.0  0.44001001  \\
            7334.0  0.43247000100000005  \\
            7335.0  0.47508999599999996  \\
            7336.0  0.459559998  \\
            7337.0  0.467769989  \\
            7338.0  0.470980011  \\
            7339.0  0.43501001  \\
            7340.0  0.23683999600000002  \\
            7341.0  0.19988999899999998  \\
            7342.0  0.172050003  \\
            7343.0  0.15636999499999998  \\
            7344.0  0.176149994  \\
            7345.0  0.113220001  \\
            7346.0  0.08561000099999999  \\
            7347.0  0.074639999  \\
            7348.0  0.04277  \\
            7349.0  0.075010002  \\
            7350.0  0.17375  \\
            7351.0  0.459600006  \\
            7352.0  0.45751001  \\
            7353.0  0.470200012  \\
            7354.0  0.466619995  \\
            7355.0  0.4655  \\
            7356.0  0.457290009  \\
            7357.0  0.446019989  \\
            7358.0  0.426320007  \\
            7359.0  0.36667999300000004  \\
            7360.0  0.132929993  \\
            7361.0  0.163149994  \\
            7362.0  0.33436999500000003  \\
            7363.0  0.125010002  \\
            7364.0  0.11284999799999999  \\
            7365.0  0.09030999799999999  \\
            7366.0  0.074709999  \\
            7367.0  0.037020000000000004  \\
            7368.0  0.018059999  \\
            7369.0  0.341200012  \\
            7370.0  0.239259995  \\
            7371.0  0.22388000500000002  \\
            7372.0  0.164259995  \\
            7373.0  0.028209999  \\
            7374.0  0.023129999000000002  \\
            7375.0  0.016639999  \\
            7376.0  0.021040001  \\
            7377.0  0.178880005  \\
            7378.0  0.149259995  \\
            7379.0  0.104110001  \\
            7380.0  0.11343  \\
            7381.0  0.149259995  \\
            7382.0  0.15775999500000001  \\
            7383.0  0.229779999  \\
            7384.0  0.318589996  \\
            7385.0  0.29851001000000005  \\
            7386.0  0.363880005  \\
            7387.0  0.29851001000000005  \\
            7388.0  0.086870003  \\
            7389.0  0.08402999900000001  \\
            7390.0  0.07575  \\
            7391.0  0.058279999  \\
            7392.0  0.045150002  \\
            7393.0  0.06343  \\
            7394.0  0.049169998  \\
            7395.0  0.038650002  \\
            7396.0  0.02224  \\
            7397.0  0.031639999  \\
            7398.0  0.058200001  \\
            7399.0  0.053060001  \\
            7400.0  0.08425  \\
            7401.0  0.116260002  \\
            7402.0  0.179240005  \\
            7403.0  0.354220001  \\
            7404.0  0.36160998499999997  \\
            7405.0  0.33042001299999996  \\
            7406.0  0.33751001  \\
            7407.0  0.284679993  \\
            7408.0  0.42667999300000004  \\
            7409.0  0.47077999899999995  \\
            7410.0  0.5592800290000001  \\
            7411.0  0.54227002  \\
            7412.0  0.44152999899999995  \\
            7413.0  0.373850006  \\
            7414.0  0.384670013  \\
            7415.0  0.200360001  \\
            7416.0  0.161399994  \\
            7417.0  0.141779999  \\
            7418.0  0.126709999  \\
            7419.0  0.12618000000000001  \\
            7420.0  0.124470001  \\
            7421.0  0.126410004  \\
            7422.0  0.189240005  \\
            7423.0  0.44898998999999995  \\
            7424.0  0.5186099850000001  \\
            7425.0  0.6200900269999999  \\
            7426.0  0.543530029  \\
            7427.0  0.46204998799999997  \\
            7428.0  0.421459991  \\
            7429.0  0.43317001299999996  \\
            7430.0  0.49980999800000003  \\
            7431.0  0.580549988  \\
            7432.0  0.67523999  \\
            7433.0  0.81276001  \\
            7434.0  0.9975200200000001  \\
            7435.0  1.0914000240000001  \\
            7436.0  0.712469971  \\
            7437.0  0.585549988  \\
            7438.0  0.508309998  \\
            7439.0  0.33548998999999996  \\
            7440.0  0.26183999599999996  \\
            7441.0  0.300649994  \\
            7442.0  0.28036999500000004  \\
            7443.0  0.258589996  \\
            7444.0  0.265380005  \\
            7445.0  0.298790009  \\
            7446.0  0.37232998700000003  \\
            7447.0  0.63875  \\
            7448.0  0.95977002  \\
            7449.0  0.981320007  \\
            7450.0  0.815  \\
            7451.0  0.718710022  \\
            7452.0  0.642780029  \\
            7453.0  0.6230900269999999  \\
            7454.0  0.64077002  \\
            7455.0  0.704609985  \\
            7456.0  0.738469971  \\
            7457.0  0.817609985  \\
            7458.0  1.020630005  \\
            7459.0  1.0795500489999998  \\
            7460.0  0.732580017  \\
            7461.0  0.632409973  \\
            7462.0  0.603099976  \\
            7463.0  0.46392001299999996  \\
            7464.0  0.353540009  \\
            7465.0  0.297649994  \\
            7466.0  0.278779999  \\
            7467.0  0.268190002  \\
            7468.0  0.263119995  \\
            7469.0  0.27623999  \\
            7470.0  0.33955999800000003  \\
            7471.0  0.560460022  \\
            7472.0  0.6408599850000001  \\
            7473.0  0.75973999  \\
            7474.0  0.676659973  \\
            7475.0  0.61698999  \\
            7476.0  0.588059998  \\
            7477.0  0.5646400149999999  \\
            7478.0  0.567400024  \\
            7479.0  0.6008800049999999  \\
            7480.0  0.600210022  \\
            7481.0  0.6172899780000001  \\
            7482.0  0.652719971  \\
            7483.0  0.590969971  \\
            7484.0  0.541669983  \\
            7485.0  0.44188000499999996  \\
            7486.0  0.38088000499999997  \\
            7487.0  0.29757000699999997  \\
            7488.0  0.22880999800000001  \\
            7489.0  0.24813000500000001  \\
            7490.0  0.219419998  \\
            7491.0  0.20308999600000002  \\
            7492.0  0.190779999  \\
            7493.0  0.191  \\
            7494.0  0.198690002  \\
            7495.0  0.235679993  \\
            7496.0  0.26998998999999996  \\
            7497.0  0.275209991  \\
            7498.0  0.285200012  \\
            7499.0  0.28513000499999996  \\
            7500.0  0.305559998  \\
            7501.0  0.311980011  \\
            7502.0  0.351730011  \\
            7503.0  0.37976998900000003  \\
            7504.0  0.38998998999999995  \\
            7505.0  0.94727002  \\
            7506.0  0.98298999  \\
            7507.0  0.95897998  \\
            7508.0  0.632380005  \\
            7509.0  0.290350006  \\
            7510.0  0.27692001299999996  \\
            7511.0  0.24746000699999998  \\
            7512.0  0.212259995  \\
            7513.0  0.424880005  \\
            7514.0  0.387299988  \\
            7515.0  0.37230999800000003  \\
            7516.0  0.21255000300000002  \\
            7517.0  0.16766000399999997  \\
            7518.0  0.186229996  \\
            7519.0  0.223740005  \\
            7520.0  0.46798998999999997  \\
            7521.0  0.608869995  \\
            7522.0  0.597909973  \\
            7523.0  0.589630005  \\
            7524.0  0.581880005  \\
            7525.0  0.5220599979999999  \\
            7526.0  0.38848998999999995  \\
            7527.0  0.335609985  \\
            7528.0  0.6563800049999999  \\
            7529.0  0.902940002  \\
            7530.0  1.007950012  \\
            7531.0  1.007580017  \\
            7532.0  0.921659973  \\
            7533.0  0.6736799929999999  \\
            7534.0  0.6736799929999999  \\
            7535.0  0.673539978  \\
            7536.0  0.673539978  \\
            7537.0  0.6510100099999999  \\
            7538.0  0.6404899900000001  \\
            7539.0  0.640419983  \\
            7540.0  0.62051001  \\
            7541.0  0.6167800290000001  \\
            7542.0  0.637140015  \\
            7543.0  0.643549988  \\
            7544.0  0.65622998  \\
            7545.0  0.6860499879999999  \\
            7546.0  0.707609985  \\
            7547.0  0.6806900020000001  \\
            7548.0  0.672780029  \\
            7549.0  0.655780029  \\
            7550.0  0.6547299799999999  \\
            7551.0  0.682330017  \\
            7552.0  0.767109985  \\
            7553.0  0.8629400020000001  \\
            7554.0  0.9543599850000001  \\
            7555.0  1.012380005  \\
            7556.0  0.928190002  \\
            7557.0  0.846460022  \\
            7558.0  0.764950012  \\
            7559.0  0.6888900149999999  \\
            7560.0  0.651830017  \\
            7561.0  0.6678599850000001  \\
            7562.0  0.636679993  \\
            7563.0  0.6358599850000001  \\
            7564.0  0.621690002  \\
            7565.0  0.62751001  \\
            7566.0  0.64802002  \\
            7567.0  0.64325  \\
            7568.0  0.6460100099999999  \\
            7569.0  0.653539978  \\
            7570.0  0.669429993  \\
            7571.0  0.660919983  \\
            7572.0  0.646450012  \\
            7573.0  0.657039978  \\
            7574.0  0.6639799799999999  \\
            7575.0  0.6992600099999999  \\
            7576.0  0.8168900149999999  \\
            7577.0  0.923469971  \\
            7578.0  1.031329956  \\
            7579.0  0.981880005  \\
            7580.0  0.9354099730000001  \\
            7581.0  0.8711900020000001  \\
            7582.0  0.800549988  \\
            7583.0  0.746919983  \\
            7584.0  0.6565200200000001  \\
            7585.0  0.6806900020000001  \\
            7586.0  0.647570007  \\
            7587.0  0.6489099730000001  \\
            7588.0  0.650780029  \\
            7589.0  0.651599976  \\
            7590.0  0.695609985  \\
            7591.0  0.754679993  \\
            7592.0  1.0114099730000001  \\
            7593.0  1.10502002  \\
            7594.0  0.9685999759999999  \\
            7595.0  0.886549988  \\
            7596.0  0.7505  \\
            7597.0  0.691799988  \\
            7598.0  0.689859985  \\
            7599.0  0.625940002  \\
            7600.0  0.597669983  \\
            7601.0  0.586780029  \\
            7602.0  0.598869995  \\
            7603.0  0.596700012  \\
            7604.0  0.547179993  \\
            7605.0  0.34727999899999995  \\
            7606.0  0.320429993  \\
            7607.0  0.278290009  \\
            7608.0  0.223839996  \\
            7609.0  0.274589996  \\
            7610.0  0.267269989  \\
            7611.0  0.26048999  \\
            7612.0  0.256910004  \\
            7613.0  0.255559998  \\
            7614.0  0.272649994  \\
            7615.0  0.347609985  \\
            7616.0  0.53573999  \\
            7617.0  0.598179993  \\
            7618.0  0.57072998  \\
            7619.0  0.541710022  \\
            7620.0  0.535890015  \\
            7621.0  0.546409973  \\
            7622.0  0.546710022  \\
            7623.0  0.589830017  \\
            7624.0  0.6415200200000001  \\
            7625.0  0.6610599979999999  \\
            7626.0  0.710150024  \\
            7627.0  0.6959000240000001  \\
            7628.0  0.659049988  \\
            7629.0  0.596309998  \\
            7630.0  0.522609985  \\
            7631.0  0.46257000699999995  \\
            7632.0  0.402589996  \\
            7633.0  0.604960022  \\
            7634.0  0.570049988  \\
            7635.0  0.5437899780000001  \\
            7636.0  0.527309998  \\
            7637.0  0.555349976  \\
            7638.0  0.6137600099999999  \\
            7639.0  0.768919983  \\
            7640.0  0.918929993  \\
            7641.0  0.9592100219999999  \\
            7642.0  0.90475  \\
            7643.0  0.8412700200000001  \\
            7644.0  0.74475  \\
            7645.0  0.72625  \\
            7646.0  0.754070007  \\
            7647.0  0.792710022  \\
            7648.0  0.9041599730000001  \\
            7649.0  0.917210022  \\
            7650.0  0.953609985  \\
            7651.0  0.96897998  \\
            7652.0  0.9031900020000001  \\
            7653.0  0.819789978  \\
            7654.0  0.7272899780000001  \\
            7655.0  0.68372998  \\
            7656.0  0.628159973  \\
            7657.0  0.6374400020000001  \\
            7658.0  0.620960022  \\
            7659.0  0.562780029  \\
            7660.0  0.557030029  \\
            7661.0  0.604919983  \\
            7662.0  0.649150024  \\
            7663.0  0.7447800290000001  \\
            7664.0  0.946539978  \\
            7665.0  0.969590027  \\
            7666.0  0.959150024  \\
            7667.0  0.8958200070000001  \\
            7668.0  0.8698599850000001  \\
            7669.0  0.9146900020000001  \\
            7670.0  0.981900024  \\
            7671.0  1.068869995  \\
            7672.0  1.18223999  \\
            7673.0  1.180300049  \\
            7674.0  1.360439941  \\
            7675.0  1.061109985  \\
            7676.0  0.911630005  \\
            7677.0  0.87725  \\
            7678.0  0.829880005  \\
            7679.0  0.7956500240000001  \\
            7680.0  0.629679993  \\
            7681.0  0.72425  \\
            7682.0  0.692030029  \\
            7683.0  0.655780029  \\
            7684.0  0.6657700200000001  \\
            7685.0  0.6916500240000001  \\
            7686.0  0.745880005  \\
            7687.0  0.858429993  \\
            7688.0  0.9539000240000001  \\
            7689.0  1.058550049  \\
            7690.0  1.005070007  \\
            7691.0  0.954049988  \\
            7692.0  0.9336900020000001  \\
            7693.0  0.891320007  \\
            7694.0  0.835380005  \\
            7695.0  0.924219971  \\
            7696.0  0.9695700070000001  \\
            7697.0  1.026699951  \\
            7698.0  1.091369995  \\
            7699.0  1.115829956  \\
            7700.0  1.051689941  \\
            7701.0  0.957780029  \\
            7702.0  0.89751001  \\
            7703.0  0.8811799929999999  \\
            7704.0  0.83448999  \\
            7705.0  0.824669983  \\
            7706.0  0.7263599850000001  \\
            7707.0  0.675859985  \\
            7708.0  0.641179993  \\
            7709.0  0.615219971  \\
            7710.0  0.615219971  \\
            7711.0  0.642890015  \\
            7712.0  0.686820007  \\
            7713.0  0.747469971  \\
            7714.0  0.726210022  \\
            7715.0  0.7166599730000001  \\
            7716.0  0.710099976  \\
            7717.0  0.706369995  \\
            7718.0  0.708460022  \\
            7719.0  0.7239699709999999  \\
            7720.0  0.726580017  \\
            7721.0  0.715909973  \\
            7722.0  0.783719971  \\
            7723.0  0.8006500240000001  \\
            7724.0  0.664219971  \\
            7725.0  0.619840027  \\
            7726.0  0.581650024  \\
            7727.0  0.550179993  \\
            7728.0  0.44082998700000003  \\
            7729.0  0.356809998  \\
            7730.0  0.328630005  \\
            7731.0  0.31476998900000003  \\
            7732.0  0.27942999300000004  \\
            7733.0  0.261459991  \\
            7734.0  0.280320007  \\
            7735.0  0.311480011  \\
            7736.0  0.329450012  \\
            7737.0  0.355100006  \\
            7738.0  0.371720001  \\
            7739.0  0.428459991  \\
            7740.0  0.44725  \\
            7741.0  0.462829987  \\
            7742.0  0.476399994  \\
            7743.0  0.493769989  \\
            7744.0  0.528359985  \\
            7745.0  0.60373999  \\
            7746.0  0.7084099730000001  \\
            7747.0  0.779460022  \\
            7748.0  0.77402002  \\
            7749.0  0.660919983  \\
            7750.0  0.629080017  \\
            7751.0  0.6564400020000001  \\
            7752.0  0.596799988  \\
            7753.0  0.5217299799999999  \\
            7754.0  0.467299988  \\
            7755.0  0.446649994  \\
            7756.0  0.447549988  \\
            7757.0  0.482809998  \\
            7758.0  0.599630005  \\
            7759.0  0.766039978  \\
            7760.0  0.954960022  \\
            7761.0  0.944369995  \\
            7762.0  0.88301001  \\
            7763.0  0.836340027  \\
            7764.0  0.79027002  \\
            7765.0  0.767900024  \\
            7766.0  0.849539978  \\
            7767.0  0.89725  \\
            7768.0  0.959880005  \\
            7769.0  1.04322998  \\
            7770.0  1.0959399410000001  \\
            7771.0  1.0435999759999999  \\
            7772.0  0.946380005  \\
            7773.0  0.867950012  \\
            7774.0  0.772299988  \\
            7775.0  0.780580017  \\
            7776.0  0.7055  \\
            7777.0  0.7453900149999999  \\
            7778.0  0.709450012  \\
            7779.0  0.694460022  \\
            7780.0  0.6634400020000001  \\
            7781.0  0.6939400020000001  \\
            7782.0  0.735840027  \\
            7783.0  0.89547998  \\
            7784.0  1.014630005  \\
            7785.0  1.063170044  \\
            7786.0  1.0229000240000001  \\
            7787.0  1.006570007  \\
            7788.0  1.005830017  \\
            7789.0  1.042290039  \\
            7790.0  1.042209961  \\
            7791.0  1.031699951  \\
            7792.0  1.0463900149999998  \\
            7793.0  1.073079956  \\
            7794.0  1.095819946  \\
            7795.0  1.059359985  \\
            7796.0  0.9868099979999999  \\
            7797.0  0.930450012  \\
            7798.0  0.824049988  \\
            7799.0  0.826960022  \\
            7800.0  0.731  \\
            7801.0  0.730679993  \\
            7802.0  0.708380005  \\
            7803.0  0.708380005  \\
            7804.0  0.685940002  \\
            7805.0  0.6895900269999999  \\
            7806.0  0.707340027  \\
            7807.0  0.8745  \\
            7808.0  1.024069946  \\
            7809.0  1.103469971  \\
            7810.0  0.803  \\
            7811.0  0.5872999879999999  \\
            7812.0  0.5114700010000001  \\
            7813.0  0.186320007  \\
            7814.0  0.169990005  \\
            7815.0  0.170520004  \\
            7816.0  0.170139999  \\
            7817.0  0.15613000500000002  \\
            7818.0  0.15336999499999998  \\
            7819.0  0.143149994  \\
            7820.0  0.12757  \\
            7821.0  0.116540001  \\
            7822.0  0.11393  \\
            7823.0  0.094989998  \\
            7824.0  0.08858000199999999  \\
            7825.0  0.03757  \\
            7826.0  0.071559998  \\
            7827.0  0.074690002  \\
            7828.0  0.074989998  \\
            7829.0  0.087889999  \\
            7830.0  0.122400002  \\
            7831.0  0.176220001  \\
            7832.0  0.23063999899999998  \\
            7833.0  0.264630005  \\
            7834.0  0.26791000400000003  \\
            7835.0  0.27252999899999997  \\
            7836.0  0.281029999  \\
            7837.0  0.269700012  \\
            7838.0  0.269329987  \\
            7839.0  0.26842999300000003  \\
            7840.0  0.267089996  \\
            7841.0  0.267459991  \\
            7842.0  0.259410004  \\
            7843.0  0.250240005  \\
            7844.0  0.224229996  \\
            7845.0  0.220279999  \\
            7846.0  0.205  \\
            7847.0  0.139550003  \\
            7848.0  0.074839996  \\
            7849.0  0.01103  \\
            7850.0  0.00075  \\
            7851.0  0.0008900000000000001  \\
            7852.0  0.0025299999999999997  \\
            7853.0  0.01156  \\
            7854.0  0.033029999  \\
            7855.0  0.119959999  \\
            7856.0  0.14933000200000002  \\
            7857.0  0.154779999  \\
            7858.0  0.155520004  \\
            7859.0  0.161339996  \\
            7860.0  0.170210007  \\
            7861.0  0.186979996  \\
            7862.0  0.17027999900000002  \\
            7863.0  0.261309998  \\
            7864.0  0.532690002  \\
            7865.0  0.558190002  \\
            7866.0  0.57027002  \\
            7867.0  0.255649994  \\
            7868.0  0.163649994  \\
            7869.0  0.152839996  \\
            7870.0  0.147539993  \\
            7871.0  0.147020004  \\
            7872.0  0.141800003  \\
            7873.0  0.209070007  \\
            7874.0  0.193190002  \\
            7875.0  0.223830002  \\
            7876.0  0.261630005  \\
            7877.0  0.5218499759999999  \\
            7878.0  0.553169983  \\
            7879.0  0.595070007  \\
            7880.0  0.649280029  \\
            7881.0  0.698190002  \\
            7882.0  0.6840200200000001  \\
            7883.0  0.6648599850000001  \\
            7884.0  0.649130005  \\
            7885.0  0.6324299929999999  \\
            7886.0  0.619380005  \\
            7887.0  0.671719971  \\
            7888.0  0.71325  \\
            7889.0  0.856780029  \\
            7890.0  0.925299988  \\
            7891.0  0.947669983  \\
            7892.0  0.9484099730000001  \\
            7893.0  0.9031599730000001  \\
            7894.0  0.8561799929999999  \\
            7895.0  0.859690002  \\
            7896.0  0.76797998  \\
            7897.0  0.828340027  \\
            7898.0  0.788599976  \\
            7899.0  0.759299988  \\
            7900.0  0.7442399900000001  \\
            7901.0  0.7238099979999999  \\
            7902.0  0.7291799929999999  \\
            7903.0  0.744320007  \\
            7904.0  0.78323999  \\
            7905.0  0.840200012  \\
            7906.0  0.874570007  \\
            7907.0  0.859580017  \\
            7908.0  0.8551799929999999  \\
            7909.0  0.8452700200000001  \\
            7910.0  0.820289978  \\
            7911.0  0.858169983  \\
            7912.0  0.9190100099999999  \\
            7913.0  1.000200012  \\
            7914.0  1.072219971  \\
            7915.0  1.1159200439999999  \\
            7916.0  1.072  \\
            7917.0  1.0133200070000001  \\
            7918.0  0.912669983  \\
            7919.0  0.887169983  \\
            7920.0  0.763780029  \\
            7921.0  0.740070007  \\
            7922.0  0.70152002  \\
            7923.0  0.670280029  \\
            7924.0  0.66222998  \\
            7925.0  0.6554400020000001  \\
            7926.0  0.70152002  \\
            7927.0  0.909690002  \\
            7928.0  1.03577002  \\
            7929.0  1.08102002  \\
            7930.0  1.0394200439999999  \\
            7931.0  1.028910034  \\
            7932.0  1.021  \\
            7933.0  0.9749299929999999  \\
            7934.0  0.95852002  \\
            7935.0  0.936380005  \\
            7936.0  0.875690002  \\
            7937.0  0.843109985  \\
            7938.0  0.906179993  \\
            7939.0  0.8572700200000001  \\
            7940.0  0.76198999  \\
            7941.0  0.726869995  \\
            7942.0  0.682429993  \\
            7943.0  0.622039978  \\
            7944.0  0.60197998  \\
            7945.0  0.380350006  \\
            7946.0  0.33852999899999997  \\
            7947.0  0.29848999  \\
            7948.0  0.29857000699999997  \\
            7949.0  0.298940002  \\
            7950.0  0.582450012  \\
            7951.0  0.66602002  \\
            7952.0  0.867900024  \\
            7953.0  0.9469899900000001  \\
            7954.0  1.029369995  \\
            7955.0  1.038469971  \\
            7956.0  1.0325  \\
            7957.0  1.010880005  \\
            7958.0  1.026689941  \\
            7959.0  1.073800049  \\
            7960.0  1.1182299800000002  \\
            7961.0  1.222680054  \\
            7962.0  1.416280029  \\
            7963.0  1.31952002  \\
            7964.0  1.1942700199999998  \\
            7965.0  1.037119995  \\
            7966.0  0.935219971  \\
            7967.0  0.871030029  \\
            7968.0  0.8156400149999999  \\
            7969.0  0.733859985  \\
            7970.0  0.709549988  \\
            7971.0  0.686140015  \\
            7972.0  0.640289978  \\
            7973.0  0.6330599979999999  \\
            7974.0  0.7135  \\
            7975.0  0.76673999  \\
            7976.0  1.012849976  \\
            7977.0  1.140709961  \\
            7978.0  1.088969971  \\
            7979.0  1.02148999  \\
            7980.0  0.9719899900000001  \\
            7981.0  0.9784799799999999  \\
            7982.0  1.014929993  \\
            7983.0  1.117969971  \\
            7984.0  1.2525400389999999  \\
            7985.0  1.491119995  \\
            7986.0  1.863900024  \\
            7987.0  1.863900024  \\
            7988.0  1.491119995  \\
            7989.0  1.200349976  \\
            7990.0  1.036410034  \\
            7991.0  0.958049988  \\
            7992.0  0.851950012  \\
            7993.0  0.781309998  \\
            7994.0  0.779299988  \\
            7995.0  0.762  \\
            7996.0  0.7455999759999999  \\
            7997.0  0.75775  \\
            7998.0  0.792570007  \\
            7999.0  0.9648800049999999  \\
            8000.0  1.253280029  \\
            8001.0  1.634869995  \\
            8002.0  1.768709961  \\
            8003.0  1.671030029  \\
            8004.0  1.6776700439999999  \\
            8005.0  1.4626400149999998  \\
            8006.0  1.420959961  \\
            8007.0  1.453920044  \\
            8008.0  1.453920044  \\
            8009.0  1.685050049  \\
            8010.0  1.94601001  \\
            8011.0  1.859069946  \\
            8012.0  1.450109985  \\
            8013.0  1.147699951  \\
            8014.0  0.9895599979999999  \\
            8015.0  0.9280499879999999  \\
            8016.0  0.846700012  \\
            8017.0  0.794580017  \\
            8018.0  0.76423999  \\
            8019.0  0.73875  \\
            8020.0  0.71475  \\
            8021.0  0.716159973  \\
            8022.0  0.762530029  \\
            8023.0  0.90073999  \\
            8024.0  1.140329956  \\
            8025.0  1.53847998  \\
            8026.0  1.700469971  \\
            8027.0  1.644930054  \\
            8028.0  1.630839966  \\
            8029.0  1.532369995  \\
            8030.0  1.336089966  \\
            8031.0  1.334150024  \\
            8032.0  1.511939941  \\
            8033.0  1.789180054  \\
            8034.0  2.005430054  \\
            8035.0  1.7638299560000001  \\
            8036.0  1.268849976  \\
            8037.0  1.0694399410000002  \\
            8038.0  0.932789978  \\
            8039.0  0.882619995  \\
            8040.0  0.8060599979999999  \\
            8041.0  0.7844299929999999  \\
            8042.0  0.765570007  \\
            8043.0  0.754830017  \\
            8044.0  0.7372399900000001  \\
            8045.0  0.730299988  \\
            8046.0  0.729330017  \\
            8047.0  0.737539978  \\
            8048.0  0.781890015  \\
            8049.0  0.897150024  \\
            8050.0  0.954400024  \\
            8051.0  0.97677002  \\
            8052.0  0.9496300049999999  \\
            8053.0  0.9063900149999999  \\
            8054.0  0.854210022  \\
            8055.0  0.883580017  \\
            8056.0  0.9208599850000001  \\
            8057.0  0.9675999759999999  \\
            8058.0  1.073839966  \\
            8059.0  1.0806899410000002  \\
            8060.0  0.9658900149999999  \\
            8061.0  0.913400024  \\
            8062.0  0.856070007  \\
            8063.0  0.819169983  \\
            8064.0  0.790320007  \\
            8065.0  0.8074099730000001  \\
            8066.0  0.7655200200000001  \\
            8067.0  0.744640015  \\
            8068.0  0.73525  \\
            8069.0  0.705429993  \\
            8070.0  0.683799988  \\
            8071.0  0.66247998  \\
            8072.0  0.686859985  \\
            8073.0  0.723320007  \\
            8074.0  0.746650024  \\
            8075.0  0.78251001  \\
            8076.0  0.783330017  \\
            8077.0  0.772969971  \\
            8078.0  0.763880005  \\
            8079.0  0.787880005  \\
            8080.0  0.878460022  \\
            8081.0  0.9334099730000001  \\
            8082.0  0.98202002  \\
            8083.0  0.98575  \\
            8084.0  0.9399000240000001  \\
            8085.0  0.837460022  \\
            8086.0  0.760070007  \\
            8087.0  0.73875  \\
            8088.0  0.679330017  \\
            8089.0  0.71697998  \\
            8090.0  0.689549988  \\
            8091.0  0.674409973  \\
            8092.0  0.656969971  \\
            8093.0  0.6603900149999999  \\
            8094.0  0.708179993  \\
            8095.0  0.796380005  \\
            8096.0  1.483839966  \\
            8097.0  1.756560059  \\
            8098.0  1.763119995  \\
            8099.0  1.53826001  \\
            8100.0  1.2382600099999999  \\
            8101.0  1.193380005  \\
            8102.0  1.245040039  \\
            8103.0  1.3049799800000002  \\
            8104.0  1.563829956  \\
            8105.0  1.95873999  \\
            8106.0  1.538410034  \\
            8107.0  1.373949951  \\
            8108.0  1.126130005  \\
            8109.0  0.928119995  \\
            8110.0  0.808609985  \\
            8111.0  0.765590027  \\
            8112.0  0.7066900020000001  \\
            8113.0  0.699049988  \\
            8114.0  0.677130005  \\
            8115.0  0.659599976  \\
            8116.0  0.652669983  \\
            8117.0  0.660280029  \\
            8118.0  0.703219971  \\
            8119.0  0.825570007  \\
            8120.0  1.395630005  \\
            8121.0  2.475290039  \\
            8122.0  1.8645200199999998  \\
            8123.0  1.863099976  \\
            8124.0  1.513130005  \\
            8125.0  1.400550049  \\
            8126.0  1.407109985  \\
            8127.0  1.4850999759999999  \\
            8128.0  1.69198999  \\
            8129.0  1.682969971  \\
            8130.0  1.286849976  \\
            8131.0  1.127969971  \\
            8132.0  1.067579956  \\
            8133.0  0.959030029  \\
            8134.0  0.8785  \\
            8135.0  0.831679993  \\
            8136.0  0.77002002  \\
            8137.0  0.7255  \\
            8138.0  0.707159973  \\
            8139.0  0.698289978  \\
            8140.0  0.694859985  \\
            8141.0  0.6920200200000001  \\
            8142.0  0.71073999  \\
            8143.0  0.797299988  \\
            8144.0  1.0225300290000001  \\
            8145.0  1.282280029  \\
            8146.0  1.2787700199999998  \\
            8147.0  1.15172998  \\
            8148.0  1.117439941  \\
            8149.0  1.11602002  \\
            8150.0  1.077329956  \\
            8151.0  1.073300049  \\
            8152.0  1.0999200439999999  \\
            8153.0  1.222709961  \\
            8154.0  1.327609985  \\
            8155.0  1.23225  \\
            8156.0  1.117810059  \\
            8157.0  0.968549988  \\
            8158.0  0.8624600219999999  \\
            8159.0  0.800200012  \\
            8160.0  0.748830017  \\
            8161.0  0.7395700070000001  \\
            8162.0  0.7295100099999999  \\
            8163.0  0.722119995  \\
            8164.0  0.684469971  \\
            8165.0  0.670380005  \\
            8166.0  0.70475  \\
            8167.0  0.8691400149999999  \\
            8168.0  0.9782899780000001  \\
            8169.0  1.118300049  \\
            8170.0  1.026599976  \\
            8171.0  1.001700012  \\
            8172.0  1.030099976  \\
            8173.0  1.02876001  \\
            8174.0  1.0314499510000001  \\
            8175.0  1.0294300539999999  \\
            8176.0  1.0289899900000001  \\
            8177.0  0.998049988  \\
            8178.0  0.958679993  \\
            8179.0  0.89725  \\
            8180.0  0.7764000240000001  \\
            8181.0  0.748219971  \\
            8182.0  0.723169983  \\
            8183.0  0.7188400269999999  \\
            8184.0  0.649210022  \\
            8185.0  0.64923999  \\
            8186.0  0.620690002  \\
            8187.0  0.607049988  \\
            8188.0  0.592809998  \\
            8189.0  0.596390015  \\
            8190.0  0.648869995  \\
            8191.0  0.743169983  \\
            8192.0  0.799830017  \\
            8193.0  0.839789978  \\
            8194.0  0.883549988  \\
            8195.0  0.88526001  \\
            8196.0  0.8798200070000001  \\
            8197.0  0.869679993  \\
            8198.0  0.8332999879999999  \\
            8199.0  0.841429993  \\
            8200.0  0.862900024  \\
            8201.0  0.845  \\
            8202.0  0.8769099730000001  \\
            8203.0  0.862900024  \\
            8204.0  0.768070007  \\
            8205.0  0.707460022  \\
            8206.0  0.614580017  \\
            8207.0  0.545840027  \\
            8208.0  0.527130005  \\
            8209.0  0.70823999  \\
            8210.0  0.6344400020000001  \\
            8211.0  0.5926099850000001  \\
            8212.0  0.54475  \\
            8213.0  0.526039978  \\
            8214.0  0.544299988  \\
            8215.0  0.5668900149999999  \\
            8216.0  0.614309998  \\
            8217.0  0.633169983  \\
            8218.0  0.682  \\
            8219.0  0.675289978  \\
            8220.0  0.6757399900000001  \\
            8221.0  0.68051001  \\
            8222.0  0.661200012  \\
            8223.0  0.6383900149999999  \\
            8224.0  0.62251001  \\
            8225.0  0.59701001  \\
            8226.0  0.58926001  \\
            8227.0  0.5772600099999999  \\
            8228.0  0.5177600099999999  \\
            8229.0  0.480559998  \\
            8230.0  0.450369995  \\
            8231.0  0.42375  \\
            8232.0  0.34427999899999995  \\
            8233.0  0.311040009  \\
            8234.0  0.292410004  \\
            8235.0  0.285549988  \\
            8236.0  0.290839996  \\
            8237.0  0.241339996  \\
            8238.0  0.256170013  \\
            8239.0  0.251029999  \\
            8240.0  0.33326001  \\
            8241.0  0.45373999  \\
            8242.0  0.490420013  \\
            8243.0  0.5021300049999999  \\
            8244.0  0.532320007  \\
            8245.0  0.513309998  \\
            8246.0  0.5162199709999999  \\
            8247.0  0.53225  \\
            8248.0  0.569530029  \\
            8249.0  0.598679993  \\
            8250.0  0.599719971  \\
            8251.0  0.6368499759999999  \\
            8252.0  0.602109985  \\
            8253.0  0.5819000240000001  \\
            8254.0  0.575119995  \\
            8255.0  0.581679993  \\
            8256.0  0.515619995  \\
            8257.0  0.367630005  \\
            8258.0  0.344820007  \\
            8259.0  0.34407000699999996  \\
            8260.0  0.339600006  \\
            8261.0  0.347799988  \\
            8262.0  0.380309998  \\
            8263.0  0.5561099850000001  \\
            8264.0  0.681140015  \\
            8265.0  0.73048999  \\
            8266.0  0.733099976  \\
            8267.0  0.696049988  \\
            8268.0  0.6760700070000001  \\
            8269.0  0.665849976  \\
            8270.0  0.666599976  \\
            8271.0  0.692619995  \\
            8272.0  0.715130005  \\
            8273.0  0.786630005  \\
            8274.0  0.879679993  \\
            8275.0  0.914349976  \\
            8276.0  0.9047299799999999  \\
            8277.0  0.8501500240000001  \\
            8278.0  0.739890015  \\
            8279.0  0.719309998  \\
            8280.0  0.647289978  \\
            8281.0  0.6565  \\
            8282.0  0.6491199950000001  \\
            8283.0  0.638380005  \\
            8284.0  0.629429993  \\
            8285.0  0.64875  \\
            8286.0  0.663809998  \\
            8287.0  0.800849976  \\
            8288.0  0.9250599979999999  \\
            8289.0  1.117880005  \\
            8290.0  1.092969971  \\
            8291.0  1.0727700199999999  \\
            8292.0  1.07575  \\
            8293.0  1.091709961  \\
            8294.0  1.087380005  \\
            8295.0  1.11697998  \\
            8296.0  1.228150024  \\
            8297.0  1.34827002  \\
            8298.0  1.282880005  \\
            8299.0  1.1556800539999998  \\
            8300.0  0.79376001  \\
            8301.0  0.703919983  \\
            8302.0  0.659710022  \\
            8303.0  0.636890015  \\
            8304.0  0.59201001  \\
            8305.0  0.576640015  \\
            8306.0  0.561210022  \\
            8307.0  0.563150024  \\
            8308.0  0.5457000120000001  \\
            8309.0  0.54451001  \\
            8310.0  0.5626300049999999  \\
            8311.0  0.619669983  \\
            8312.0  0.798190002  \\
            8313.0  1.063430054  \\
            8314.0  1.063430054  \\
            8315.0  1.087589966  \\
            8316.0  1.089829956  \\
            8317.0  1.09251001  \\
            8318.0  0.81027002  \\
            8319.0  0.7974400020000001  \\
            8320.0  0.815789978  \\
            8321.0  0.81027002  \\
            8322.0  0.847700012  \\
            8323.0  0.8100499879999999  \\
            8324.0  0.763659973  \\
            8325.0  0.720190002  \\
            8326.0  0.6776900020000001  \\
            8327.0  0.6886500240000001  \\
            8328.0  0.62825  \\
            8329.0  0.576659973  \\
            8330.0  0.568909973  \\
            8331.0  0.5736799929999999  \\
            8332.0  0.5726300049999999  \\
            8333.0  0.585609985  \\
            8334.0  0.6156599730000001  \\
            8335.0  0.734280029  \\
            8336.0  0.914200012  \\
            8337.0  1.083380005  \\
            8338.0  1.11827002  \\
            8339.0  1.11827002  \\
            8340.0  1.075099976  \\
            8341.0  1.345310059  \\
            8342.0  1.012549988  \\
            8343.0  1.118130005  \\
            8344.0  1.4045200199999999  \\
            8345.0  1.4020600589999999  \\
            8346.0  1.3468100589999998  \\
            8347.0  1.0766700439999999  \\
            8348.0  0.916880005  \\
            8349.0  0.814809998  \\
            8350.0  0.717280029  \\
            8351.0  0.7043099979999999  \\
            8352.0  0.63802002  \\
            8353.0  0.642140015  \\
            8354.0  0.618280029  \\
            8355.0  0.597179993  \\
            8356.0  0.5707199709999999  \\
            8357.0  0.5603499759999999  \\
            8358.0  0.59948999  \\
            8359.0  0.7155  \\
            8360.0  0.797359985  \\
            8361.0  0.905840027  \\
            8362.0  0.875570007  \\
            8363.0  0.819880005  \\
            8364.0  0.766049988  \\
            8365.0  0.701780029  \\
            8366.0  0.658320007  \\
            8367.0  0.643700012  \\
            8368.0  0.653840027  \\
            8369.0  0.71401001  \\
            8370.0  0.69075  \\
            8371.0  0.633039978  \\
            8372.0  0.593450012  \\
            8373.0  0.574140015  \\
            8374.0  0.564380005  \\
            8375.0  0.453290009  \\
            8376.0  0.517929993  \\
            8377.0  0.325420013  \\
            8378.0  0.287549988  \\
            8379.0  0.256980011  \\
            8380.0  0.199720001  \\
            8381.0  0.163190002  \\
            8382.0  0.12935000600000002  \\
            8383.0  0.122410004  \\
            8384.0  0.12330999799999999  \\
            8385.0  0.124279999  \\
            8386.0  0.120400002  \\
            8387.0  0.116230003  \\
            8388.0  0.10325  \\
            8389.0  0.098330002  \\
            8390.0  0.09237000299999999  \\
            8391.0  0.094760002  \\
            8392.0  0.102660004  \\
            8393.0  0.105639999  \\
            8394.0  0.102959999  \\
            8395.0  0.085730003  \\
            8396.0  0.08006999999999999  \\
            8397.0  0.036900002  \\
            8398.0  0.016549999  \\
            8399.0  0.00022  \\
            8400.0  7.000000000000001e-5  \\
            8401.0  0.0  \\
            8402.0  0.0  \\
            8403.0  0.0  \\
            8404.0  0.0  \\
            8405.0  0.0  \\
            8406.0  0.0  \\
            8407.0  0.0  \\
            8408.0  7.000000000000001e-5  \\
            8409.0  0.00962  \\
            8410.0  0.01648  \\
            8411.0  0.018790001  \\
            8412.0  0.02684  \\
            8413.0  0.01685  \\
            8414.0  0.029219999  \\
            8415.0  0.016620001  \\
            8416.0  0.030420000000000003  \\
            8417.0  0.04197000100000001  \\
            8418.0  0.084309998  \\
            8419.0  0.10347000099999999  \\
            8420.0  0.10161000099999999  \\
            8421.0  0.09244000200000001  \\
            8422.0  0.085209999  \\
            8423.0  0.050099998  \\
            8424.0  0.044580002  \\
            8425.0  0.077010002  \\
            8426.0  0.066120003  \\
            8427.0  0.046439999  \\
            8428.0  0.037200001  \\
            8429.0  0.045770000000000005  \\
            8430.0  0.07507  \\
            8431.0  0.11697000099999999  \\
            8432.0  0.15811999499999999  \\
            8433.0  0.186300003  \\
            8434.0  0.173919998  \\
            8435.0  0.159979996  \\
            8436.0  0.148949997  \\
            8437.0  0.12963999899999998  \\
            8438.0  0.127029999  \\
            8439.0  0.126879997  \\
            8440.0  0.135679993  \\
            8441.0  0.15036000100000002  \\
            8442.0  0.174  \\
            8443.0  0.167440002  \\
            8444.0  0.143210007  \\
            8445.0  0.128220001  \\
            8446.0  0.113389999  \\
            8447.0  0.09437999700000001  \\
            8448.0  0.075139999  \\
            8449.0  0.060080002  \\
            8450.0  0.039659999999999994  \\
            8451.0  0.017  \\
            8452.0  0.011779999999999999  \\
            8453.0  0.03168  \\
            8454.0  0.06566999800000001  \\
            8455.0  0.105260002  \\
            8456.0  0.176369995  \\
            8457.0  0.23063999899999998  \\
            8458.0  0.23533999600000002  \\
            8459.0  0.245479996  \\
            8460.0  0.267170013  \\
            8461.0  0.394200012  \\
            8462.0  0.433850006  \\
            8463.0  0.384579987  \\
            8464.0  0.5666900020000001  \\
            8465.0  0.573179993  \\
            8466.0  0.601580017  \\
            8467.0  0.521890015  \\
            8468.0  0.373100006  \\
            8469.0  0.446079987  \\
            8470.0  0.372059998  \\
            8471.0  0.223929993  \\
            8472.0  0.08461000099999999  \\
            8473.0  0.123029999  \\
            8474.0  0.07844000200000001  \\
            8475.0  0.075239998  \\
            8476.0  0.07530999799999999  \\
            8477.0  0.10177999900000001  \\
            8478.0  0.127279999  \\
            8479.0  0.202  \\
            8480.0  0.28423999  \\
            8481.0  0.33726001  \\
            8482.0  0.37417001299999997  \\
            8483.0  0.494369995  \\
            8484.0  0.453809998  \\
            8485.0  0.45120001200000004  \\
            8486.0  0.451790009  \\
            8487.0  0.498100006  \\
            8488.0  0.509359985  \\
            8489.0  0.5310599979999999  \\
            8490.0  0.57975  \\
            8491.0  0.558869995  \\
            8492.0  0.511  \\
            8493.0  0.509730011  \\
            8494.0  0.47476001  \\
            8495.0  0.447019989  \\
            8496.0  0.364480011  \\
            8497.0  0.331279999  \\
            8498.0  0.31502999899999995  \\
            8499.0  0.27857000699999995  \\
            8500.0  0.248669998  \\
            8501.0  0.241809998  \\
            8502.0  0.247169998  \\
            8503.0  0.276779999  \\
            8504.0  0.344700012  \\
            8505.0  0.365059998  \\
            8506.0  0.284459991  \\
            8507.0  0.261940002  \\
            8508.0  0.259630005  \\
            8509.0  0.250009995  \\
            8510.0  0.252389999  \\
            8511.0  0.25626998900000003  \\
            8512.0  0.26089001500000003  \\
            8513.0  0.260450012  \\
            8514.0  0.267980011  \\
            8515.0  0.286920013  \\
            8516.0  0.351190002  \\
            8517.0  0.305480011  \\
            8518.0  0.247169998  \\
            8519.0  0.214520004  \\
            8520.0  0.135779999  \\
            8521.0  0.114300003  \\
            8522.0  0.079040001  \\
            8523.0  0.03668  \\
            8524.0  0.030120000999999997  \\
            8525.0  0.0425  \\
            8526.0  0.10282  \\
            8527.0  0.171639999  \\
            8528.0  0.24546000699999998  \\
            8529.0  0.29623998999999995  \\
            8530.0  0.26573999  \\
            8531.0  0.231440002  \\
            8532.0  0.221520004  \\
            8533.0  0.204229996  \\
            8534.0  0.193940002  \\
            8535.0  0.220479996  \\
            8536.0  0.257390015  \\
            8537.0  0.308609985  \\
            8538.0  0.32025  \\
            8539.0  0.347529999  \\
            8540.0  0.301899994  \\
            8541.0  0.18386999499999998  \\
            8542.0  0.190360001  \\
            8543.0  0.226740005  \\
            8544.0  0.089470001  \\
            8545.0  0.074480003  \\
            8546.0  0.032279999  \\
            8547.0  0.00261  \\
            8548.0  0.00992  \\
            8549.0  0.042049999  \\
            8550.0  0.05823  \\
            8551.0  0.10125  \\
            8552.0  0.14941000399999999  \\
            8553.0  0.167460007  \\
            8554.0  0.31373998999999997  \\
            8555.0  0.313290009  \\
            8556.0  0.34222000100000005  \\
            8557.0  0.353100006  \\
            8558.0  0.367190002  \\
            8559.0  0.384790009  \\
            8560.0  0.400890015  \\
            8561.0  0.43279998799999997  \\
            8562.0  0.507880005  \\
            8563.0  0.495429993  \\
            8564.0  0.458899994  \\
            8565.0  0.39075  \\
            8566.0  0.317540009  \\
            8567.0  0.265570007  \\
            8568.0  0.269079987  \\
            8569.0  0.218229996  \\
            8570.0  0.217929993  \\
            8571.0  0.217259995  \\
            8572.0  0.21346000699999998  \\
            8573.0  0.214350006  \\
            8574.0  0.225309998  \\
            8575.0  0.238509995  \\
            8576.0  0.320299988  \\
            8577.0  0.386579987  \\
            8578.0  0.401940002  \\
            8579.0  0.40998998999999997  \\
            8580.0  0.40201001000000003  \\
            8581.0  0.393070007  \\
            8582.0  0.379799988  \\
            8583.0  0.37248999  \\
            8584.0  0.369579987  \\
            8585.0  0.346320007  \\
            8586.0  0.294869995  \\
            8587.0  0.20466000399999998  \\
            8588.0  0.15180000300000002  \\
            8589.0  0.175509995  \\
            8590.0  0.15411000100000002  \\
            8591.0  0.11847000099999999  \\
            8592.0  0.118400002  \\
            8593.0  0.11816999800000001  \\
            8594.0  0.07068  \\
            8595.0  0.011630000000000001  \\
            8596.0  0.011179999999999999  \\
            8597.0  0.0020099999999999996  \\
            8598.0  0.0005200000000000001  \\
            8599.0  0.01103  \\
            8600.0  0.011179999999999999  \\
            8601.0  0.045110001  \\
            8602.0  0.082160004  \\
            8603.0  0.090660004  \\
            8604.0  0.082239998  \\
            8605.0  0.118099998  \\
            8606.0  0.118099998  \\
            8607.0  0.11825  \\
            8608.0  0.11847000099999999  \\
            8609.0  0.26088000499999997  \\
            8610.0  0.28913000499999997  \\
            8611.0  0.283470001  \\
            8612.0  0.261549988  \\
            8613.0  0.249470001  \\
            8614.0  0.254389999  \\
            8615.0  0.258790009  \\
            8616.0  0.250210007  \\
            8617.0  0.228369995  \\
            8618.0  0.209279999  \\
            8619.0  0.17991000399999998  \\
            8620.0  0.11832  \\
            8621.0  0.01514  \\
            8622.0  0.00075  \\
            8623.0  0.01156  \\
            8624.0  0.09841999800000001  \\
            8625.0  0.29107000699999996  \\
            8626.0  0.36951001  \\
            8627.0  0.374200012  \\
            8628.0  0.186690002  \\
            8629.0  0.11847000099999999  \\
            8630.0  0.204729996  \\
            8631.0  0.20116000399999998  \\
            8632.0  0.194970001  \\
            8633.0  0.353850006  \\
            8634.0  0.39426001000000005  \\
            8635.0  0.394779999  \\
            8636.0  0.368459991  \\
            8637.0  0.313369995  \\
            8638.0  0.303899994  \\
            8639.0  0.282649994  \\
            8640.0  0.2535  \\
            8641.0  0.26176998900000004  \\
            8642.0  0.231869995  \\
            8643.0  0.228740005  \\
            8644.0  0.230979996  \\
            8645.0  0.24267999299999998  \\
            8646.0  0.252229996  \\
            8647.0  0.272279999  \\
            8648.0  0.409399994  \\
            8649.0  0.6168099979999999  \\
            8650.0  0.600640015  \\
            8651.0  0.560599976  \\
            8652.0  0.5570200200000001  \\
            8653.0  0.5501599730000001  \\
            8654.0  0.535919983  \\
            8655.0  0.549039978  \\
            8656.0  0.5960900269999999  \\
            8657.0  0.59475  \\
            8658.0  0.598849976  \\
            8659.0  0.554340027  \\
            8660.0  0.48351001000000005  \\
            8661.0  0.408049988  \\
            8662.0  0.18446000699999998  \\
            8663.0  0.126669998  \\
            8664.0  0.05048  \\
            8665.0  0.11808000199999999  \\
            8666.0  0.16958999600000002  \\
            8667.0  0.118449997  \\
            8668.0  0.118300003  \\
            8669.0  0.11808000199999999  \\
            8670.0  0.117849998  \\
            8671.0  0.118150002  \\
            8672.0  0.11972000099999999  \\
            8673.0  0.28476001  \\
            8674.0  0.288859985  \\
            8675.0  0.28975  \\
            8676.0  0.280290009  \\
            8677.0  0.279170013  \\
            8678.0  0.16958999600000002  \\
            8679.0  0.16980999800000002  \\
            8680.0  0.304140015  \\
            8681.0  0.308089996  \\
            8682.0  0.34908999599999996  \\
            8683.0  0.342160004  \\
            8684.0  0.29445001200000004  \\
            8685.0  0.2735  \\
            8686.0  0.250619995  \\
            8687.0  0.19560000600000002  \\
            8688.0  0.113980003  \\
            8689.0  0.112260002  \\
            8690.0  0.116730003  \\
            8691.0  0.11538999900000001  \\
            8692.0  0.115019997  \\
            8693.0  0.112110001  \\
            8694.0  0.011779999999999999  \\
            8695.0  0.011779999999999999  \\
            8696.0  0.075139999  \\
            8697.0  0.115089996  \\
            8698.0  0.116879997  \\
            8699.0  0.115690002  \\
            8700.0  0.118370003  \\
            8701.0  0.240100006  \\
            8702.0  0.229289993  \\
            8703.0  0.230330002  \\
            8704.0  0.228470001  \\
            8705.0  0.246139999  \\
            8706.0  0.267380005  \\
            8707.0  0.254339996  \\
            8708.0  0.229289993  \\
            8709.0  0.223770004  \\
            8710.0  0.209690002  \\
            8711.0  0.18888999899999998  \\
            8712.0  0.144240005  \\
            8713.0  0.155309998  \\
            8714.0  0.14883000200000002  \\
            8715.0  0.13466999799999999  \\
            8716.0  0.135039993  \\
            8717.0  0.13466999799999999  \\
            8718.0  0.150169998  \\
            8719.0  0.16410000600000002  \\
            8720.0  0.188470001  \\
            8721.0  0.21471000699999998  \\
            8722.0  0.266279999  \\
            8723.0  0.292209991  \\
            8724.0  0.295420013  \\
            8725.0  0.271119995  \\
            8726.0  0.24778999300000001  \\
            8727.0  0.313299988  \\
            8728.0  0.419200012  \\
            8729.0  0.521599976  \\
            8730.0  0.5955999759999999  \\
            8731.0  0.596119995  \\
            8732.0  0.529789978  \\
            8733.0  0.462130005  \\
            8734.0  0.41092999300000005  \\
            8735.0  0.373369995  \\
            8736.0  0.322170013  \\
            8737.0  0.3345  \\
            8738.0  0.303329987  \\
            8739.0  0.304450012  \\
            8740.0  0.297890015  \\
            8741.0  0.284320007  \\
            8742.0  0.29275  \\
            8743.0  0.29826001  \\
            8744.0  0.32852999899999996  \\
            8745.0  0.359619995  \\
            8746.0  0.332559998  \\
            8747.0  0.314959991  \\
            8748.0  0.323690002  \\
            8749.0  0.31883999599999996  \\
            8750.0  0.324730011  \\
            8751.0  0.308700012  \\
            8752.0  0.339709991  \\
            8753.0  0.377730011  \\
            8754.0  0.37273998999999997  \\
            8755.0  0.33807000699999995  \\
            8756.0  0.29551001000000005  \\
            8757.0  0.260100006  \\
            8758.0  0.220660004  \\
            8759.0  0.213729996  \\
            8760.0  0.20030999800000002  \\
        }
        ;
\end{axis}
\begin{axis}[name = temperature, anchor = north west,  yshift = -10pt, at = (price.south west), xmin = 0, xmax = 8760, width = 0.8\textwidth, height = 0.25\textwidth, ylabel style = {align = center}, ylabel = {Temperature\\ $\left[^{\circ}\text{C}\right]$}, ylabel shift = -5pt, xtick = \empty]
\addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, line width={0.01}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  9.0  \\
            2.0  9.8  \\
            3.0  10.7  \\
            4.0  10.6  \\
            5.0  10.6  \\
            6.0  10.7  \\
            7.0  11.0  \\
            8.0  11.2  \\
            9.0  11.1  \\
            10.0  10.8  \\
            11.0  11.1  \\
            12.0  10.8  \\
            13.0  10.5  \\
            14.0  10.1  \\
            15.0  9.5  \\
            16.0  9.1  \\
            17.0  8.9  \\
            18.0  8.7  \\
            19.0  8.1  \\
            20.0  8.1  \\
            21.0  8.3  \\
            22.0  8.4  \\
            23.0  8.3  \\
            24.0  8.2  \\
            25.0  7.9  \\
            26.0  7.7  \\
            27.0  7.6  \\
            28.0  7.5  \\
            29.0  7.4  \\
            30.0  7.3  \\
            31.0  7.3  \\
            32.0  7.4  \\
            33.0  7.3  \\
            34.0  7.8  \\
            35.0  8.4  \\
            36.0  9.3  \\
            37.0  9.8  \\
            38.0  9.3  \\
            39.0  7.5  \\
            40.0  6.4  \\
            41.0  6.0  \\
            42.0  6.0  \\
            43.0  6.0  \\
            44.0  6.6  \\
            45.0  6.8  \\
            46.0  6.4  \\
            47.0  6.2  \\
            48.0  6.0  \\
            49.0  5.4  \\
            50.0  4.8  \\
            51.0  5.1  \\
            52.0  5.2  \\
            53.0  5.0  \\
            54.0  5.2  \\
            55.0  5.3  \\
            56.0  5.5  \\
            57.0  5.4  \\
            58.0  5.9  \\
            59.0  6.0  \\
            60.0  6.4  \\
            61.0  6.5  \\
            62.0  6.5  \\
            63.0  5.6  \\
            64.0  4.7  \\
            65.0  3.9  \\
            66.0  3.3  \\
            67.0  2.9  \\
            68.0  2.4  \\
            69.0  2.3  \\
            70.0  1.9  \\
            71.0  1.8  \\
            72.0  3.2  \\
            73.0  4.2  \\
            74.0  4.4  \\
            75.0  4.4  \\
            76.0  4.6  \\
            77.0  4.9  \\
            78.0  4.9  \\
            79.0  4.9  \\
            80.0  4.9  \\
            81.0  5.0  \\
            82.0  5.3  \\
            83.0  5.8  \\
            84.0  7.0  \\
            85.0  8.7  \\
            86.0  9.3  \\
            87.0  9.5  \\
            88.0  9.3  \\
            89.0  9.3  \\
            90.0  9.1  \\
            91.0  9.0  \\
            92.0  8.8  \\
            93.0  8.7  \\
            94.0  8.6  \\
            95.0  8.4  \\
            96.0  7.7  \\
            97.0  7.7  \\
            98.0  7.3  \\
            99.0  6.9  \\
            100.0  6.2  \\
            101.0  4.5  \\
            102.0  3.9  \\
            103.0  3.4  \\
            104.0  3.4  \\
            105.0  3.4  \\
            106.0  3.7  \\
            107.0  3.7  \\
            108.0  3.3  \\
            109.0  3.2  \\
            110.0  3.4  \\
            111.0  3.2  \\
            112.0  2.9  \\
            113.0  2.8  \\
            114.0  2.7  \\
            115.0  2.5  \\
            116.0  2.2  \\
            117.0  2.2  \\
            118.0  2.4  \\
            119.0  2.4  \\
            120.0  2.2  \\
            121.0  2.2  \\
            122.0  2.3  \\
            123.0  2.5  \\
            124.0  2.4  \\
            125.0  2.7  \\
            126.0  2.8  \\
            127.0  2.8  \\
            128.0  2.7  \\
            129.0  2.3  \\
            130.0  2.1  \\
            131.0  2.2  \\
            132.0  3.2  \\
            133.0  4.0  \\
            134.0  5.2  \\
            135.0  5.8  \\
            136.0  6.0  \\
            137.0  6.0  \\
            138.0  6.1  \\
            139.0  5.6  \\
            140.0  5.0  \\
            141.0  5.4  \\
            142.0  5.3  \\
            143.0  5.5  \\
            144.0  5.9  \\
            145.0  6.1  \\
            146.0  5.9  \\
            147.0  5.0  \\
            148.0  4.8  \\
            149.0  5.2  \\
            150.0  5.2  \\
            151.0  4.6  \\
            152.0  4.2  \\
            153.0  4.2  \\
            154.0  5.2  \\
            155.0  5.8  \\
            156.0  6.2  \\
            157.0  6.4  \\
            158.0  6.6  \\
            159.0  6.6  \\
            160.0  7.2  \\
            161.0  7.5  \\
            162.0  7.6  \\
            163.0  7.4  \\
            164.0  7.2  \\
            165.0  7.1  \\
            166.0  7.3  \\
            167.0  7.7  \\
            168.0  7.8  \\
            169.0  7.6  \\
            170.0  7.4  \\
            171.0  7.3  \\
            172.0  7.2  \\
            173.0  7.0  \\
            174.0  6.4  \\
            175.0  6.3  \\
            176.0  6.3  \\
            177.0  6.5  \\
            178.0  6.5  \\
            179.0  6.5  \\
            180.0  6.5  \\
            181.0  6.6  \\
            182.0  6.6  \\
            183.0  6.7  \\
            184.0  6.5  \\
            185.0  6.5  \\
            186.0  6.3  \\
            187.0  6.6  \\
            188.0  6.5  \\
            189.0  6.4  \\
            190.0  6.2  \\
            191.0  6.1  \\
            192.0  6.3  \\
            193.0  6.3  \\
            194.0  6.2  \\
            195.0  6.1  \\
            196.0  5.8  \\
            197.0  5.9  \\
            198.0  5.7  \\
            199.0  5.9  \\
            200.0  5.6  \\
            201.0  5.5  \\
            202.0  5.2  \\
            203.0  5.2  \\
            204.0  5.6  \\
            205.0  5.2  \\
            206.0  5.1  \\
            207.0  5.2  \\
            208.0  5.3  \\
            209.0  5.4  \\
            210.0  5.4  \\
            211.0  5.3  \\
            212.0  4.9  \\
            213.0  4.5  \\
            214.0  4.2  \\
            215.0  4.1  \\
            216.0  3.7  \\
            217.0  4.1  \\
            218.0  4.3  \\
            219.0  4.4  \\
            220.0  4.6  \\
            221.0  5.0  \\
            222.0  5.2  \\
            223.0  5.3  \\
            224.0  5.4  \\
            225.0  5.6  \\
            226.0  6.2  \\
            227.0  6.7  \\
            228.0  7.1  \\
            229.0  7.1  \\
            230.0  6.7  \\
            231.0  5.9  \\
            232.0  5.7  \\
            233.0  5.6  \\
            234.0  5.6  \\
            235.0  5.5  \\
            236.0  5.5  \\
            237.0  5.3  \\
            238.0  5.2  \\
            239.0  5.2  \\
            240.0  5.4  \\
            241.0  5.2  \\
            242.0  4.8  \\
            243.0  4.7  \\
            244.0  4.7  \\
            245.0  4.9  \\
            246.0  5.2  \\
            247.0  5.7  \\
            248.0  6.3  \\
            249.0  7.2  \\
            250.0  7.6  \\
            251.0  8.0  \\
            252.0  8.5  \\
            253.0  8.6  \\
            254.0  8.5  \\
            255.0  8.0  \\
            256.0  7.6  \\
            257.0  6.8  \\
            258.0  6.2  \\
            259.0  5.9  \\
            260.0  5.8  \\
            261.0  5.9  \\
            262.0  6.1  \\
            263.0  6.1  \\
            264.0  5.7  \\
            265.0  5.6  \\
            266.0  5.7  \\
            267.0  5.8  \\
            268.0  6.1  \\
            269.0  6.0  \\
            270.0  5.8  \\
            271.0  5.7  \\
            272.0  5.6  \\
            273.0  5.8  \\
            274.0  6.1  \\
            275.0  6.1  \\
            276.0  6.1  \\
            277.0  6.4  \\
            278.0  7.3  \\
            279.0  8.2  \\
            280.0  7.4  \\
            281.0  6.5  \\
            282.0  6.5  \\
            283.0  6.1  \\
            284.0  5.5  \\
            285.0  5.1  \\
            286.0  5.5  \\
            287.0  6.2  \\
            288.0  6.7  \\
            289.0  7.5  \\
            290.0  8.3  \\
            291.0  8.4  \\
            292.0  7.7  \\
            293.0  6.7  \\
            294.0  5.9  \\
            295.0  5.8  \\
            296.0  6.0  \\
            297.0  6.4  \\
            298.0  6.5  \\
            299.0  7.1  \\
            300.0  7.3  \\
            301.0  7.1  \\
            302.0  6.9  \\
            303.0  6.6  \\
            304.0  6.7  \\
            305.0  7.0  \\
            306.0  7.0  \\
            307.0  6.9  \\
            308.0  6.9  \\
            309.0  6.8  \\
            310.0  6.4  \\
            311.0  6.4  \\
            312.0  6.6  \\
            313.0  6.3  \\
            314.0  6.1  \\
            315.0  6.0  \\
            316.0  5.9  \\
            317.0  5.8  \\
            318.0  5.8  \\
            319.0  5.8  \\
            320.0  5.6  \\
            321.0  6.0  \\
            322.0  6.5  \\
            323.0  6.7  \\
            324.0  6.3  \\
            325.0  6.3  \\
            326.0  6.2  \\
            327.0  5.8  \\
            328.0  5.6  \\
            329.0  5.3  \\
            330.0  5.1  \\
            331.0  5.2  \\
            332.0  5.5  \\
            333.0  5.8  \\
            334.0  6.2  \\
            335.0  7.0  \\
            336.0  7.7  \\
            337.0  6.0  \\
            338.0  5.3  \\
            339.0  5.1  \\
            340.0  5.1  \\
            341.0  5.3  \\
            342.0  5.3  \\
            343.0  5.0  \\
            344.0  5.1  \\
            345.0  4.8  \\
            346.0  4.5  \\
            347.0  5.7  \\
            348.0  6.2  \\
            349.0  5.9  \\
            350.0  5.5  \\
            351.0  5.6  \\
            352.0  4.8  \\
            353.0  4.3  \\
            354.0  4.7  \\
            355.0  5.2  \\
            356.0  5.9  \\
            357.0  5.9  \\
            358.0  5.7  \\
            359.0  5.6  \\
            360.0  5.1  \\
            361.0  4.8  \\
            362.0  4.5  \\
            363.0  4.1  \\
            364.0  3.7  \\
            365.0  3.3  \\
            366.0  3.3  \\
            367.0  3.7  \\
            368.0  4.0  \\
            369.0  3.6  \\
            370.0  4.1  \\
            371.0  4.8  \\
            372.0  5.0  \\
            373.0  5.0  \\
            374.0  4.7  \\
            375.0  4.3  \\
            376.0  4.2  \\
            377.0  4.3  \\
            378.0  4.4  \\
            379.0  4.7  \\
            380.0  4.8  \\
            381.0  4.9  \\
            382.0  4.8  \\
            383.0  4.6  \\
            384.0  4.4  \\
            385.0  4.5  \\
            386.0  4.3  \\
            387.0  4.2  \\
            388.0  3.9  \\
            389.0  3.7  \\
            390.0  3.6  \\
            391.0  2.9  \\
            392.0  2.8  \\
            393.0  2.6  \\
            394.0  2.8  \\
            395.0  3.4  \\
            396.0  3.8  \\
            397.0  3.9  \\
            398.0  3.9  \\
            399.0  2.3  \\
            400.0  2.2  \\
            401.0  2.6  \\
            402.0  2.8  \\
            403.0  2.3  \\
            404.0  2.0  \\
            405.0  2.1  \\
            406.0  2.1  \\
            407.0  1.9  \\
            408.0  2.5  \\
            409.0  2.3  \\
            410.0  2.5  \\
            411.0  2.2  \\
            412.0  1.9  \\
            413.0  1.8  \\
            414.0  1.7  \\
            415.0  1.9  \\
            416.0  1.6  \\
            417.0  1.5  \\
            418.0  2.2  \\
            419.0  2.7  \\
            420.0  2.9  \\
            421.0  2.6  \\
            422.0  2.5  \\
            423.0  2.2  \\
            424.0  1.9  \\
            425.0  0.6  \\
            426.0  0.5  \\
            427.0  0.4  \\
            428.0  0.1  \\
            429.0  0.0  \\
            430.0  -0.1  \\
            431.0  0.0  \\
            432.0  -0.2  \\
            433.0  -0.5  \\
            434.0  -0.2  \\
            435.0  0.5  \\
            436.0  1.6  \\
            437.0  1.7  \\
            438.0  1.7  \\
            439.0  1.9  \\
            440.0  2.1  \\
            441.0  2.1  \\
            442.0  2.2  \\
            443.0  2.1  \\
            444.0  2.4  \\
            445.0  2.9  \\
            446.0  3.1  \\
            447.0  2.8  \\
            448.0  2.9  \\
            449.0  3.1  \\
            450.0  3.1  \\
            451.0  2.9  \\
            452.0  2.4  \\
            453.0  2.3  \\
            454.0  1.9  \\
            455.0  1.7  \\
            456.0  1.7  \\
            457.0  1.7  \\
            458.0  1.1  \\
            459.0  1.1  \\
            460.0  1.6  \\
            461.0  1.6  \\
            462.0  1.6  \\
            463.0  1.6  \\
            464.0  1.4  \\
            465.0  1.3  \\
            466.0  1.9  \\
            467.0  2.3  \\
            468.0  2.8  \\
            469.0  3.0  \\
            470.0  2.7  \\
            471.0  2.7  \\
            472.0  2.4  \\
            473.0  2.4  \\
            474.0  1.9  \\
            475.0  1.4  \\
            476.0  0.9  \\
            477.0  1.0  \\
            478.0  0.3  \\
            479.0  -0.2  \\
            480.0  0.2  \\
            481.0  0.5  \\
            482.0  0.1  \\
            483.0  0.4  \\
            484.0  0.5  \\
            485.0  0.4  \\
            486.0  0.3  \\
            487.0  0.4  \\
            488.0  0.2  \\
            489.0  -0.1  \\
            490.0  0.0  \\
            491.0  0.3  \\
            492.0  0.5  \\
            493.0  0.8  \\
            494.0  1.3  \\
            495.0  1.1  \\
            496.0  0.6  \\
            497.0  -0.2  \\
            498.0  -0.5  \\
            499.0  -0.8  \\
            500.0  -1.2  \\
            501.0  -1.4  \\
            502.0  -1.2  \\
            503.0  -1.1  \\
            504.0  -1.2  \\
            505.0  -1.4  \\
            506.0  -2.0  \\
            507.0  -2.1  \\
            508.0  -2.1  \\
            509.0  -2.2  \\
            510.0  -2.1  \\
            511.0  -1.7  \\
            512.0  -1.5  \\
            513.0  -1.0  \\
            514.0  -0.6  \\
            515.0  -0.2  \\
            516.0  0.1  \\
            517.0  0.4  \\
            518.0  0.4  \\
            519.0  0.3  \\
            520.0  0.2  \\
            521.0  0.0  \\
            522.0  0.5  \\
            523.0  0.7  \\
            524.0  0.4  \\
            525.0  0.5  \\
            526.0  0.8  \\
            527.0  0.8  \\
            528.0  0.8  \\
            529.0  0.7  \\
            530.0  0.9  \\
            531.0  1.0  \\
            532.0  1.3  \\
            533.0  1.2  \\
            534.0  1.3  \\
            535.0  1.4  \\
            536.0  1.5  \\
            537.0  1.6  \\
            538.0  1.9  \\
            539.0  2.1  \\
            540.0  2.4  \\
            541.0  2.3  \\
            542.0  2.2  \\
            543.0  2.2  \\
            544.0  2.1  \\
            545.0  2.0  \\
            546.0  2.0  \\
            547.0  2.0  \\
            548.0  1.8  \\
            549.0  1.7  \\
            550.0  1.6  \\
            551.0  1.6  \\
            552.0  1.5  \\
            553.0  1.4  \\
            554.0  1.3  \\
            555.0  1.2  \\
            556.0  0.9  \\
            557.0  0.7  \\
            558.0  0.8  \\
            559.0  0.8  \\
            560.0  1.1  \\
            561.0  1.1  \\
            562.0  1.4  \\
            563.0  1.9  \\
            564.0  2.2  \\
            565.0  2.3  \\
            566.0  2.1  \\
            567.0  1.8  \\
            568.0  1.2  \\
            569.0  0.5  \\
            570.0  0.0  \\
            571.0  -0.3  \\
            572.0  -0.6  \\
            573.0  -0.2  \\
            574.0  0.3  \\
            575.0  0.3  \\
            576.0  0.2  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  -0.1  \\
            580.0  -0.2  \\
            581.0  -0.3  \\
            582.0  -0.4  \\
            583.0  -0.5  \\
            584.0  -0.6  \\
            585.0  -0.6  \\
            586.0  -0.5  \\
            587.0  -0.2  \\
            588.0  0.0  \\
            589.0  0.2  \\
            590.0  0.3  \\
            591.0  0.4  \\
            592.0  0.4  \\
            593.0  0.6  \\
            594.0  0.7  \\
            595.0  0.6  \\
            596.0  0.6  \\
            597.0  0.5  \\
            598.0  0.5  \\
            599.0  0.4  \\
            600.0  0.6  \\
            601.0  0.7  \\
            602.0  0.8  \\
            603.0  0.9  \\
            604.0  1.0  \\
            605.0  1.1  \\
            606.0  1.3  \\
            607.0  1.6  \\
            608.0  2.0  \\
            609.0  2.3  \\
            610.0  2.8  \\
            611.0  3.4  \\
            612.0  4.1  \\
            613.0  4.7  \\
            614.0  4.0  \\
            615.0  4.2  \\
            616.0  4.7  \\
            617.0  5.0  \\
            618.0  4.9  \\
            619.0  4.5  \\
            620.0  4.2  \\
            621.0  3.9  \\
            622.0  3.6  \\
            623.0  3.3  \\
            624.0  2.6  \\
            625.0  1.9  \\
            626.0  1.2  \\
            627.0  0.4  \\
            628.0  -0.1  \\
            629.0  -0.6  \\
            630.0  -1.0  \\
            631.0  -1.3  \\
            632.0  -1.3  \\
            633.0  -0.3  \\
            634.0  0.5  \\
            635.0  1.3  \\
            636.0  2.0  \\
            637.0  2.2  \\
            638.0  1.8  \\
            639.0  1.7  \\
            640.0  1.0  \\
            641.0  -0.3  \\
            642.0  -1.2  \\
            643.0  -1.8  \\
            644.0  -2.4  \\
            645.0  -2.9  \\
            646.0  -3.1  \\
            647.0  -3.4  \\
            648.0  -3.1  \\
            649.0  -3.2  \\
            650.0  -3.5  \\
            651.0  -3.5  \\
            652.0  -3.1  \\
            653.0  -3.1  \\
            654.0  -2.9  \\
            655.0  -2.8  \\
            656.0  -2.1  \\
            657.0  -1.1  \\
            658.0  -0.2  \\
            659.0  0.5  \\
            660.0  1.2  \\
            661.0  2.0  \\
            662.0  2.3  \\
            663.0  2.2  \\
            664.0  2.4  \\
            665.0  2.6  \\
            666.0  3.0  \\
            667.0  3.3  \\
            668.0  3.5  \\
            669.0  3.7  \\
            670.0  3.5  \\
            671.0  3.5  \\
            672.0  3.5  \\
            673.0  3.6  \\
            674.0  3.7  \\
            675.0  3.7  \\
            676.0  3.5  \\
            677.0  3.6  \\
            678.0  3.7  \\
            679.0  3.7  \\
            680.0  3.8  \\
            681.0  3.9  \\
            682.0  4.2  \\
            683.0  4.4  \\
            684.0  4.9  \\
            685.0  5.3  \\
            686.0  5.4  \\
            687.0  5.3  \\
            688.0  5.3  \\
            689.0  5.3  \\
            690.0  5.1  \\
            691.0  5.2  \\
            692.0  5.3  \\
            693.0  5.3  \\
            694.0  5.3  \\
            695.0  5.3  \\
            696.0  5.1  \\
            697.0  5.5  \\
            698.0  5.4  \\
            699.0  4.4  \\
            700.0  4.2  \\
            701.0  4.4  \\
            702.0  4.1  \\
            703.0  4.1  \\
            704.0  4.3  \\
            705.0  4.4  \\
            706.0  4.6  \\
            707.0  4.7  \\
            708.0  5.1  \\
            709.0  5.1  \\
            710.0  5.7  \\
            711.0  5.6  \\
            712.0  5.4  \\
            713.0  5.2  \\
            714.0  4.9  \\
            715.0  4.3  \\
            716.0  3.9  \\
            717.0  3.7  \\
            718.0  3.6  \\
            719.0  3.4  \\
            720.0  3.0  \\
            721.0  2.7  \\
            722.0  2.4  \\
            723.0  2.4  \\
            724.0  2.3  \\
            725.0  2.0  \\
            726.0  1.8  \\
            727.0  1.6  \\
            728.0  1.6  \\
            729.0  2.2  \\
            730.0  2.4  \\
            731.0  2.8  \\
            732.0  3.3  \\
            733.0  4.2  \\
            734.0  5.4  \\
            735.0  6.2  \\
            736.0  6.4  \\
            737.0  4.1  \\
            738.0  3.7  \\
            739.0  3.8  \\
            740.0  3.6  \\
            741.0  3.6  \\
            742.0  3.6  \\
            743.0  4.0  \\
            744.0  4.2  \\
            745.0  4.1  \\
            746.0  4.3  \\
            747.0  4.3  \\
            748.0  4.1  \\
            749.0  4.2  \\
            750.0  4.0  \\
            751.0  3.6  \\
            752.0  3.4  \\
            753.0  3.6  \\
            754.0  4.3  \\
            755.0  4.9  \\
            756.0  4.9  \\
            757.0  3.7  \\
            758.0  3.8  \\
            759.0  4.6  \\
            760.0  5.0  \\
            761.0  5.1  \\
            762.0  5.0  \\
            763.0  5.3  \\
            764.0  5.3  \\
            765.0  4.4  \\
            766.0  3.6  \\
            767.0  3.8  \\
            768.0  3.6  \\
            769.0  3.3  \\
            770.0  2.4  \\
            771.0  2.2  \\
            772.0  1.7  \\
            773.0  1.5  \\
            774.0  1.3  \\
            775.0  1.2  \\
            776.0  0.7  \\
            777.0  1.1  \\
            778.0  1.9  \\
            779.0  2.8  \\
            780.0  3.1  \\
            781.0  3.5  \\
            782.0  3.5  \\
            783.0  2.9  \\
            784.0  1.9  \\
            785.0  1.0  \\
            786.0  0.5  \\
            787.0  -0.3  \\
            788.0  -0.3  \\
            789.0  -0.6  \\
            790.0  -0.1  \\
            791.0  0.5  \\
            792.0  1.5  \\
            793.0  1.2  \\
            794.0  0.6  \\
            795.0  0.5  \\
            796.0  0.6  \\
            797.0  0.9  \\
            798.0  2.1  \\
            799.0  3.7  \\
            800.0  5.4  \\
            801.0  6.0  \\
            802.0  6.2  \\
            803.0  6.3  \\
            804.0  5.7  \\
            805.0  4.3  \\
            806.0  3.3  \\
            807.0  3.0  \\
            808.0  2.6  \\
            809.0  2.0  \\
            810.0  2.0  \\
            811.0  2.0  \\
            812.0  1.9  \\
            813.0  1.8  \\
            814.0  1.3  \\
            815.0  0.8  \\
            816.0  0.4  \\
            817.0  0.2  \\
            818.0  -0.1  \\
            819.0  -0.6  \\
            820.0  -1.1  \\
            821.0  -1.3  \\
            822.0  -1.8  \\
            823.0  -2.0  \\
            824.0  -2.3  \\
            825.0  -2.2  \\
            826.0  -1.7  \\
            827.0  -1.0  \\
            828.0  -0.4  \\
            829.0  -0.2  \\
            830.0  -0.2  \\
            831.0  -0.2  \\
            832.0  -0.7  \\
            833.0  -1.9  \\
            834.0  -2.4  \\
            835.0  -3.1  \\
            836.0  -3.2  \\
            837.0  -3.1  \\
            838.0  -3.0  \\
            839.0  -2.2  \\
            840.0  -2.0  \\
            841.0  -2.3  \\
            842.0  -2.7  \\
            843.0  -2.4  \\
            844.0  -1.5  \\
            845.0  -1.3  \\
            846.0  -1.0  \\
            847.0  -0.6  \\
            848.0  -0.3  \\
            849.0  -0.1  \\
            850.0  0.3  \\
            851.0  0.9  \\
            852.0  1.4  \\
            853.0  1.7  \\
            854.0  2.1  \\
            855.0  1.7  \\
            856.0  1.5  \\
            857.0  0.9  \\
            858.0  0.8  \\
            859.0  0.9  \\
            860.0  0.9  \\
            861.0  0.8  \\
            862.0  0.8  \\
            863.0  1.1  \\
            864.0  1.0  \\
            865.0  0.6  \\
            866.0  0.6  \\
            867.0  0.3  \\
            868.0  0.4  \\
            869.0  0.1  \\
            870.0  -0.3  \\
            871.0  -0.6  \\
            872.0  -0.6  \\
            873.0  -0.7  \\
            874.0  -0.4  \\
            875.0  0.0  \\
            876.0  0.3  \\
            877.0  1.0  \\
            878.0  0.5  \\
            879.0  -0.1  \\
            880.0  -0.5  \\
            881.0  -0.7  \\
            882.0  -1.5  \\
            883.0  -1.8  \\
            884.0  -1.5  \\
            885.0  -1.8  \\
            886.0  -2.0  \\
            887.0  -2.2  \\
            888.0  -2.2  \\
            889.0  -2.2  \\
            890.0  -2.2  \\
            891.0  -1.8  \\
            892.0  -1.6  \\
            893.0  -1.1  \\
            894.0  -0.7  \\
            895.0  -0.3  \\
            896.0  0.0  \\
            897.0  0.2  \\
            898.0  0.6  \\
            899.0  0.8  \\
            900.0  0.8  \\
            901.0  0.6  \\
            902.0  0.8  \\
            903.0  1.1  \\
            904.0  1.3  \\
            905.0  1.0  \\
            906.0  0.7  \\
            907.0  1.0  \\
            908.0  1.2  \\
            909.0  1.2  \\
            910.0  1.0  \\
            911.0  1.1  \\
            912.0  1.2  \\
            913.0  1.1  \\
            914.0  1.0  \\
            915.0  1.0  \\
            916.0  0.9  \\
            917.0  0.4  \\
            918.0  0.0  \\
            919.0  -0.1  \\
            920.0  -0.4  \\
            921.0  0.9  \\
            922.0  2.4  \\
            923.0  3.7  \\
            924.0  4.1  \\
            925.0  4.4  \\
            926.0  4.4  \\
            927.0  4.1  \\
            928.0  2.8  \\
            929.0  1.8  \\
            930.0  1.5  \\
            931.0  1.5  \\
            932.0  1.4  \\
            933.0  1.3  \\
            934.0  1.1  \\
            935.0  0.7  \\
            936.0  0.3  \\
            937.0  -0.1  \\
            938.0  -0.2  \\
            939.0  -0.3  \\
            940.0  -0.3  \\
            941.0  -0.3  \\
            942.0  -0.4  \\
            943.0  -0.3  \\
            944.0  -0.2  \\
            945.0  0.6  \\
            946.0  1.3  \\
            947.0  1.9  \\
            948.0  2.1  \\
            949.0  2.3  \\
            950.0  2.5  \\
            951.0  2.3  \\
            952.0  2.5  \\
            953.0  2.7  \\
            954.0  3.1  \\
            955.0  3.5  \\
            956.0  3.2  \\
            957.0  3.1  \\
            958.0  3.4  \\
            959.0  3.9  \\
            960.0  3.8  \\
            961.0  4.2  \\
            962.0  4.3  \\
            963.0  4.2  \\
            964.0  4.5  \\
            965.0  4.4  \\
            966.0  3.9  \\
            967.0  3.2  \\
            968.0  2.9  \\
            969.0  3.8  \\
            970.0  4.6  \\
            971.0  5.3  \\
            972.0  6.1  \\
            973.0  6.4  \\
            974.0  6.6  \\
            975.0  6.3  \\
            976.0  6.4  \\
            977.0  6.3  \\
            978.0  6.1  \\
            979.0  5.7  \\
            980.0  5.3  \\
            981.0  5.4  \\
            982.0  5.4  \\
            983.0  5.3  \\
            984.0  5.5  \\
            985.0  6.3  \\
            986.0  6.8  \\
            987.0  7.5  \\
            988.0  7.9  \\
            989.0  7.9  \\
            990.0  8.0  \\
            991.0  7.6  \\
            992.0  7.6  \\
            993.0  8.1  \\
            994.0  8.5  \\
            995.0  9.1  \\
            996.0  9.3  \\
            997.0  9.3  \\
            998.0  9.7  \\
            999.0  9.2  \\
            1000.0  8.2  \\
            1001.0  7.1  \\
            1002.0  6.2  \\
            1003.0  5.5  \\
            1004.0  4.8  \\
            1005.0  4.3  \\
            1006.0  4.0  \\
            1007.0  3.9  \\
            1008.0  3.8  \\
            1009.0  3.8  \\
            1010.0  3.6  \\
            1011.0  3.8  \\
            1012.0  4.7  \\
            1013.0  4.9  \\
            1014.0  5.3  \\
            1015.0  5.9  \\
            1016.0  6.0  \\
            1017.0  6.4  \\
            1018.0  7.2  \\
            1019.0  8.0  \\
            1020.0  8.7  \\
            1021.0  9.9  \\
            1022.0  9.8  \\
            1023.0  9.9  \\
            1024.0  8.8  \\
            1025.0  8.0  \\
            1026.0  7.8  \\
            1027.0  7.6  \\
            1028.0  7.5  \\
            1029.0  7.4  \\
            1030.0  7.3  \\
            1031.0  7.2  \\
            1032.0  6.9  \\
            1033.0  6.7  \\
            1034.0  6.6  \\
            1035.0  6.5  \\
            1036.0  6.3  \\
            1037.0  6.1  \\
            1038.0  6.2  \\
            1039.0  6.0  \\
            1040.0  5.7  \\
            1041.0  6.6  \\
            1042.0  7.5  \\
            1043.0  8.1  \\
            1044.0  8.5  \\
            1045.0  8.6  \\
            1046.0  8.5  \\
            1047.0  8.4  \\
            1048.0  7.6  \\
            1049.0  7.0  \\
            1050.0  6.6  \\
            1051.0  6.5  \\
            1052.0  6.5  \\
            1053.0  6.3  \\
            1054.0  6.0  \\
            1055.0  5.8  \\
            1056.0  5.4  \\
            1057.0  4.6  \\
            1058.0  4.6  \\
            1059.0  4.6  \\
            1060.0  4.6  \\
            1061.0  4.5  \\
            1062.0  4.4  \\
            1063.0  4.4  \\
            1064.0  4.4  \\
            1065.0  4.3  \\
            1066.0  4.3  \\
            1067.0  4.4  \\
            1068.0  4.3  \\
            1069.0  4.4  \\
            1070.0  4.4  \\
            1071.0  4.2  \\
            1072.0  4.0  \\
            1073.0  3.9  \\
            1074.0  3.7  \\
            1075.0  3.5  \\
            1076.0  3.2  \\
            1077.0  3.2  \\
            1078.0  3.0  \\
            1079.0  2.9  \\
            1080.0  2.9  \\
            1081.0  2.9  \\
            1082.0  3.0  \\
            1083.0  3.0  \\
            1084.0  3.2  \\
            1085.0  3.4  \\
            1086.0  3.7  \\
            1087.0  3.8  \\
            1088.0  3.8  \\
            1089.0  4.0  \\
            1090.0  4.1  \\
            1091.0  4.3  \\
            1092.0  4.2  \\
            1093.0  4.0  \\
            1094.0  3.6  \\
            1095.0  3.1  \\
            1096.0  2.8  \\
            1097.0  2.8  \\
            1098.0  2.9  \\
            1099.0  3.0  \\
            1100.0  3.0  \\
            1101.0  3.0  \\
            1102.0  2.7  \\
            1103.0  2.4  \\
            1104.0  2.1  \\
            1105.0  2.0  \\
            1106.0  2.0  \\
            1107.0  2.2  \\
            1108.0  2.5  \\
            1109.0  2.7  \\
            1110.0  2.7  \\
            1111.0  2.7  \\
            1112.0  3.0  \\
            1113.0  3.6  \\
            1114.0  4.2  \\
            1115.0  4.9  \\
            1116.0  5.4  \\
            1117.0  5.7  \\
            1118.0  5.9  \\
            1119.0  6.0  \\
            1120.0  6.1  \\
            1121.0  6.1  \\
            1122.0  5.9  \\
            1123.0  5.7  \\
            1124.0  5.5  \\
            1125.0  5.4  \\
            1126.0  5.1  \\
            1127.0  5.1  \\
            1128.0  5.1  \\
            1129.0  5.1  \\
            1130.0  5.5  \\
            1131.0  5.5  \\
            1132.0  5.5  \\
            1133.0  5.7  \\
            1134.0  6.1  \\
            1135.0  6.5  \\
            1136.0  6.8  \\
            1137.0  7.1  \\
            1138.0  7.6  \\
            1139.0  7.9  \\
            1140.0  8.4  \\
            1141.0  8.9  \\
            1142.0  9.5  \\
            1143.0  9.8  \\
            1144.0  9.1  \\
            1145.0  8.1  \\
            1146.0  7.6  \\
            1147.0  7.2  \\
            1148.0  7.2  \\
            1149.0  7.3  \\
            1150.0  6.9  \\
            1151.0  6.5  \\
            1152.0  6.3  \\
            1153.0  6.0  \\
            1154.0  5.5  \\
            1155.0  5.4  \\
            1156.0  5.2  \\
            1157.0  5.0  \\
            1158.0  5.0  \\
            1159.0  4.8  \\
            1160.0  4.9  \\
            1161.0  5.7  \\
            1162.0  5.7  \\
            1163.0  5.8  \\
            1164.0  6.3  \\
            1165.0  6.3  \\
            1166.0  6.3  \\
            1167.0  5.8  \\
            1168.0  5.6  \\
            1169.0  4.9  \\
            1170.0  4.0  \\
            1171.0  3.5  \\
            1172.0  3.1  \\
            1173.0  3.0  \\
            1174.0  2.8  \\
            1175.0  2.6  \\
            1176.0  2.4  \\
            1177.0  2.3  \\
            1178.0  2.3  \\
            1179.0  2.1  \\
            1180.0  1.8  \\
            1181.0  1.7  \\
            1182.0  1.4  \\
            1183.0  1.4  \\
            1184.0  1.8  \\
            1185.0  2.9  \\
            1186.0  4.0  \\
            1187.0  4.5  \\
            1188.0  5.0  \\
            1189.0  5.5  \\
            1190.0  5.9  \\
            1191.0  5.8  \\
            1192.0  5.6  \\
            1193.0  5.0  \\
            1194.0  4.6  \\
            1195.0  4.2  \\
            1196.0  3.6  \\
            1197.0  3.2  \\
            1198.0  3.0  \\
            1199.0  3.2  \\
            1200.0  3.5  \\
            1201.0  3.5  \\
            1202.0  3.6  \\
            1203.0  4.2  \\
            1204.0  5.2  \\
            1205.0  6.2  \\
            1206.0  6.9  \\
            1207.0  7.3  \\
            1208.0  7.8  \\
            1209.0  8.0  \\
            1210.0  8.1  \\
            1211.0  7.8  \\
            1212.0  8.2  \\
            1213.0  8.0  \\
            1214.0  8.1  \\
            1215.0  8.0  \\
            1216.0  7.5  \\
            1217.0  7.3  \\
            1218.0  7.0  \\
            1219.0  6.9  \\
            1220.0  6.9  \\
            1221.0  6.8  \\
            1222.0  6.5  \\
            1223.0  6.2  \\
            1224.0  6.2  \\
            1225.0  6.3  \\
            1226.0  6.4  \\
            1227.0  6.4  \\
            1228.0  6.4  \\
            1229.0  6.1  \\
            1230.0  5.8  \\
            1231.0  5.7  \\
            1232.0  5.9  \\
            1233.0  6.4  \\
            1234.0  7.0  \\
            1235.0  7.5  \\
            1236.0  8.1  \\
            1237.0  8.3  \\
            1238.0  8.2  \\
            1239.0  8.1  \\
            1240.0  7.5  \\
            1241.0  6.1  \\
            1242.0  4.8  \\
            1243.0  3.8  \\
            1244.0  2.8  \\
            1245.0  1.9  \\
            1246.0  1.3  \\
            1247.0  1.4  \\
            1248.0  1.6  \\
            1249.0  2.0  \\
            1250.0  2.0  \\
            1251.0  2.1  \\
            1252.0  2.4  \\
            1253.0  2.3  \\
            1254.0  2.3  \\
            1255.0  2.6  \\
            1256.0  3.0  \\
            1257.0  3.4  \\
            1258.0  3.7  \\
            1259.0  4.2  \\
            1260.0  4.5  \\
            1261.0  4.7  \\
            1262.0  4.6  \\
            1263.0  4.3  \\
            1264.0  3.9  \\
            1265.0  3.4  \\
            1266.0  3.0  \\
            1267.0  3.0  \\
            1268.0  3.1  \\
            1269.0  3.2  \\
            1270.0  3.4  \\
            1271.0  3.4  \\
            1272.0  3.6  \\
            1273.0  3.8  \\
            1274.0  3.8  \\
            1275.0  3.7  \\
            1276.0  3.5  \\
            1277.0  3.5  \\
            1278.0  3.3  \\
            1279.0  3.2  \\
            1280.0  3.4  \\
            1281.0  3.6  \\
            1282.0  3.5  \\
            1283.0  3.5  \\
            1284.0  3.7  \\
            1285.0  4.1  \\
            1286.0  4.5  \\
            1287.0  5.0  \\
            1288.0  5.3  \\
            1289.0  5.3  \\
            1290.0  5.2  \\
            1291.0  5.2  \\
            1292.0  4.4  \\
            1293.0  3.8  \\
            1294.0  3.4  \\
            1295.0  2.9  \\
            1296.0  2.4  \\
            1297.0  2.2  \\
            1298.0  1.9  \\
            1299.0  2.0  \\
            1300.0  2.6  \\
            1301.0  2.8  \\
            1302.0  2.4  \\
            1303.0  2.0  \\
            1304.0  2.1  \\
            1305.0  2.3  \\
            1306.0  2.7  \\
            1307.0  3.9  \\
            1308.0  5.1  \\
            1309.0  5.8  \\
            1310.0  4.7  \\
            1311.0  3.2  \\
            1312.0  3.7  \\
            1313.0  3.3  \\
            1314.0  2.9  \\
            1315.0  2.5  \\
            1316.0  2.4  \\
            1317.0  2.3  \\
            1318.0  2.3  \\
            1319.0  1.9  \\
            1320.0  1.3  \\
            1321.0  1.1  \\
            1322.0  0.5  \\
            1323.0  0.2  \\
            1324.0  -0.1  \\
            1325.0  -0.1  \\
            1326.0  0.0  \\
            1327.0  0.3  \\
            1328.0  0.2  \\
            1329.0  -0.2  \\
            1330.0  -0.2  \\
            1331.0  -0.2  \\
            1332.0  0.1  \\
            1333.0  1.0  \\
            1334.0  1.4  \\
            1335.0  1.7  \\
            1336.0  1.6  \\
            1337.0  1.4  \\
            1338.0  0.9  \\
            1339.0  0.6  \\
            1340.0  0.4  \\
            1341.0  0.2  \\
            1342.0  0.0  \\
            1343.0  -0.2  \\
            1344.0  -0.5  \\
            1345.0  -0.9  \\
            1346.0  -1.3  \\
            1347.0  -1.1  \\
            1348.0  -1.1  \\
            1349.0  -1.2  \\
            1350.0  -1.2  \\
            1351.0  -0.9  \\
            1352.0  -0.1  \\
            1353.0  0.9  \\
            1354.0  1.8  \\
            1355.0  2.8  \\
            1356.0  3.2  \\
            1357.0  3.5  \\
            1358.0  3.6  \\
            1359.0  3.3  \\
            1360.0  2.8  \\
            1361.0  2.1  \\
            1362.0  1.4  \\
            1363.0  1.2  \\
            1364.0  0.5  \\
            1365.0  -0.4  \\
            1366.0  -1.0  \\
            1367.0  -1.4  \\
            1368.0  -1.7  \\
            1369.0  -1.9  \\
            1370.0  -2.0  \\
            1371.0  -2.3  \\
            1372.0  -1.9  \\
            1373.0  -1.1  \\
            1374.0  -0.6  \\
            1375.0  -0.1  \\
            1376.0  0.7  \\
            1377.0  1.7  \\
            1378.0  3.1  \\
            1379.0  4.7  \\
            1380.0  5.9  \\
            1381.0  6.5  \\
            1382.0  6.5  \\
            1383.0  6.3  \\
            1384.0  5.9  \\
            1385.0  5.1  \\
            1386.0  4.4  \\
            1387.0  3.5  \\
            1388.0  3.2  \\
            1389.0  2.6  \\
            1390.0  1.9  \\
            1391.0  1.2  \\
            1392.0  0.3  \\
            1393.0  -0.2  \\
            1394.0  -0.7  \\
            1395.0  -0.8  \\
            1396.0  -1.1  \\
            1397.0  -1.2  \\
            1398.0  -1.1  \\
            1399.0  -0.7  \\
            1400.0  1.1  \\
            1401.0  3.6  \\
            1402.0  5.6  \\
            1403.0  6.4  \\
            1404.0  7.3  \\
            1405.0  8.1  \\
            1406.0  8.2  \\
            1407.0  8.3  \\
            1408.0  7.9  \\
            1409.0  6.6  \\
            1410.0  5.3  \\
            1411.0  4.0  \\
            1412.0  2.7  \\
            1413.0  2.3  \\
            1414.0  1.6  \\
            1415.0  0.7  \\
            1416.0  -1.2  \\
            1417.0  -0.5  \\
            1418.0  -0.5  \\
            1419.0  -0.3  \\
            1420.0  -0.2  \\
            1421.0  -1.0  \\
            1422.0  -1.6  \\
            1423.0  -0.8  \\
            1424.0  -0.1  \\
            1425.0  2.6  \\
            1426.0  5.7  \\
            1427.0  7.4  \\
            1428.0  8.4  \\
            1429.0  8.7  \\
            1430.0  8.2  \\
            1431.0  7.9  \\
            1432.0  7.0  \\
            1433.0  5.3  \\
            1434.0  3.4  \\
            1435.0  2.3  \\
            1436.0  1.4  \\
            1437.0  1.1  \\
            1438.0  0.5  \\
            1439.0  -0.2  \\
            1440.0  -0.5  \\
            1441.0  -0.8  \\
            1442.0  -1.2  \\
            1443.0  -1.1  \\
            1444.0  -1.1  \\
            1445.0  -1.7  \\
            1446.0  -1.8  \\
            1447.0  -1.1  \\
            1448.0  0.7  \\
            1449.0  3.2  \\
            1450.0  5.4  \\
            1451.0  7.0  \\
            1452.0  7.8  \\
            1453.0  8.4  \\
            1454.0  8.9  \\
            1455.0  7.8  \\
            1456.0  7.7  \\
            1457.0  6.3  \\
            1458.0  4.6  \\
            1459.0  3.2  \\
            1460.0  2.2  \\
            1461.0  1.4  \\
            1462.0  0.8  \\
            1463.0  0.7  \\
            1464.0  0.1  \\
            1465.0  -0.2  \\
            1466.0  0.1  \\
            1467.0  0.3  \\
            1468.0  0.7  \\
            1469.0  0.7  \\
            1470.0  1.0  \\
            1471.0  1.3  \\
            1472.0  1.5  \\
            1473.0  1.9  \\
            1474.0  2.2  \\
            1475.0  2.2  \\
            1476.0  2.2  \\
            1477.0  2.6  \\
            1478.0  3.8  \\
            1479.0  5.3  \\
            1480.0  5.7  \\
            1481.0  5.8  \\
            1482.0  5.7  \\
            1483.0  5.8  \\
            1484.0  5.0  \\
            1485.0  4.2  \\
            1486.0  3.8  \\
            1487.0  3.5  \\
            1488.0  3.4  \\
            1489.0  3.5  \\
            1490.0  3.3  \\
            1491.0  3.2  \\
            1492.0  2.8  \\
            1493.0  2.8  \\
            1494.0  2.7  \\
            1495.0  2.1  \\
            1496.0  2.9  \\
            1497.0  3.3  \\
            1498.0  3.4  \\
            1499.0  3.6  \\
            1500.0  3.5  \\
            1501.0  3.4  \\
            1502.0  3.4  \\
            1503.0  3.3  \\
            1504.0  2.7  \\
            1505.0  1.7  \\
            1506.0  1.7  \\
            1507.0  0.9  \\
            1508.0  0.9  \\
            1509.0  1.0  \\
            1510.0  1.0  \\
            1511.0  0.7  \\
            1512.0  0.4  \\
            1513.0  -0.7  \\
            1514.0  -1.4  \\
            1515.0  -1.2  \\
            1516.0  -1.4  \\
            1517.0  -2.1  \\
            1518.0  -2.3  \\
            1519.0  -2.1  \\
            1520.0  -0.3  \\
            1521.0  1.2  \\
            1522.0  2.1  \\
            1523.0  2.5  \\
            1524.0  2.7  \\
            1525.0  2.9  \\
            1526.0  2.7  \\
            1527.0  2.7  \\
            1528.0  2.2  \\
            1529.0  1.4  \\
            1530.0  0.3  \\
            1531.0  -0.5  \\
            1532.0  -0.9  \\
            1533.0  -1.4  \\
            1534.0  -2.1  \\
            1535.0  -2.7  \\
            1536.0  -2.8  \\
            1537.0  -3.5  \\
            1538.0  -4.0  \\
            1539.0  -4.1  \\
            1540.0  -4.3  \\
            1541.0  -4.5  \\
            1542.0  -4.7  \\
            1543.0  -3.4  \\
            1544.0  -0.5  \\
            1545.0  0.7  \\
            1546.0  1.5  \\
            1547.0  2.3  \\
            1548.0  2.1  \\
            1549.0  2.6  \\
            1550.0  2.9  \\
            1551.0  2.9  \\
            1552.0  2.9  \\
            1553.0  1.6  \\
            1554.0  0.5  \\
            1555.0  -0.5  \\
            1556.0  -0.8  \\
            1557.0  0.0  \\
            1558.0  0.5  \\
            1559.0  0.2  \\
            1560.0  0.5  \\
            1561.0  1.3  \\
            1562.0  2.3  \\
            1563.0  2.2  \\
            1564.0  0.7  \\
            1565.0  0.3  \\
            1566.0  0.5  \\
            1567.0  0.9  \\
            1568.0  1.2  \\
            1569.0  1.8  \\
            1570.0  2.2  \\
            1571.0  2.2  \\
            1572.0  2.9  \\
            1573.0  2.1  \\
            1574.0  2.0  \\
            1575.0  1.2  \\
            1576.0  0.2  \\
            1577.0  0.6  \\
            1578.0  0.4  \\
            1579.0  -0.1  \\
            1580.0  -0.6  \\
            1581.0  -1.1  \\
            1582.0  -1.7  \\
            1583.0  -1.8  \\
            1584.0  -2.0  \\
            1585.0  -2.0  \\
            1586.0  -2.4  \\
            1587.0  -2.6  \\
            1588.0  -2.5  \\
            1589.0  -3.2  \\
            1590.0  -4.4  \\
            1591.0  -4.1  \\
            1592.0  -2.3  \\
            1593.0  -0.1  \\
            1594.0  0.8  \\
            1595.0  1.4  \\
            1596.0  1.3  \\
            1597.0  1.5  \\
            1598.0  2.2  \\
            1599.0  2.4  \\
            1600.0  2.2  \\
            1601.0  0.9  \\
            1602.0  -0.7  \\
            1603.0  -1.6  \\
            1604.0  -1.9  \\
            1605.0  -1.8  \\
            1606.0  -3.4  \\
            1607.0  -4.4  \\
            1608.0  -4.5  \\
            1609.0  -5.4  \\
            1610.0  -4.3  \\
            1611.0  -4.1  \\
            1612.0  -4.3  \\
            1613.0  -4.3  \\
            1614.0  -4.4  \\
            1615.0  -2.4  \\
            1616.0  0.0  \\
            1617.0  1.5  \\
            1618.0  2.0  \\
            1619.0  2.6  \\
            1620.0  2.9  \\
            1621.0  3.6  \\
            1622.0  3.3  \\
            1623.0  2.8  \\
            1624.0  1.7  \\
            1625.0  1.0  \\
            1626.0  0.5  \\
            1627.0  0.0  \\
            1628.0  -0.3  \\
            1629.0  -0.8  \\
            1630.0  -0.8  \\
            1631.0  -1.1  \\
            1632.0  -1.0  \\
            1633.0  -1.2  \\
            1634.0  -2.1  \\
            1635.0  -2.7  \\
            1636.0  -2.1  \\
            1637.0  -0.6  \\
            1638.0  -0.8  \\
            1639.0  -0.8  \\
            1640.0  -0.1  \\
            1641.0  0.6  \\
            1642.0  1.4  \\
            1643.0  1.9  \\
            1644.0  1.9  \\
            1645.0  2.2  \\
            1646.0  2.2  \\
            1647.0  2.2  \\
            1648.0  1.9  \\
            1649.0  1.6  \\
            1650.0  1.4  \\
            1651.0  1.3  \\
            1652.0  1.3  \\
            1653.0  1.2  \\
            1654.0  1.0  \\
            1655.0  0.7  \\
            1656.0  0.5  \\
            1657.0  0.2  \\
            1658.0  -0.4  \\
            1659.0  -0.6  \\
            1660.0  -0.7  \\
            1661.0  -0.6  \\
            1662.0  -0.6  \\
            1663.0  -0.9  \\
            1664.0  0.2  \\
            1665.0  0.4  \\
            1666.0  1.6  \\
            1667.0  2.2  \\
            1668.0  2.3  \\
            1669.0  2.8  \\
            1670.0  3.4  \\
            1671.0  3.2  \\
            1672.0  3.5  \\
            1673.0  1.8  \\
            1674.0  1.6  \\
            1675.0  0.8  \\
            1676.0  0.6  \\
            1677.0  0.6  \\
            1678.0  0.5  \\
            1679.0  0.5  \\
            1680.0  0.4  \\
            1681.0  0.3  \\
            1682.0  0.2  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  -0.2  \\
            1687.0  0.1  \\
            1688.0  1.0  \\
            1689.0  2.0  \\
            1690.0  2.5  \\
            1691.0  2.9  \\
            1692.0  3.6  \\
            1693.0  3.7  \\
            1694.0  4.0  \\
            1695.0  3.9  \\
            1696.0  3.3  \\
            1697.0  2.9  \\
            1698.0  2.3  \\
            1699.0  1.2  \\
            1700.0  1.0  \\
            1701.0  1.2  \\
            1702.0  0.8  \\
            1703.0  0.7  \\
            1704.0  1.4  \\
            1705.0  2.2  \\
            1706.0  3.0  \\
            1707.0  4.2  \\
            1708.0  5.1  \\
            1709.0  5.5  \\
            1710.0  5.6  \\
            1711.0  5.4  \\
            1712.0  5.5  \\
            1713.0  5.6  \\
            1714.0  5.6  \\
            1715.0  6.2  \\
            1716.0  8.2  \\
            1717.0  9.7  \\
            1718.0  10.8  \\
            1719.0  11.6  \\
            1720.0  11.6  \\
            1721.0  10.8  \\
            1722.0  10.2  \\
            1723.0  10.2  \\
            1724.0  10.4  \\
            1725.0  10.6  \\
            1726.0  10.6  \\
            1727.0  10.0  \\
            1728.0  9.9  \\
            1729.0  9.6  \\
            1730.0  9.1  \\
            1731.0  8.8  \\
            1732.0  8.9  \\
            1733.0  8.5  \\
            1734.0  9.1  \\
            1735.0  9.1  \\
            1736.0  9.6  \\
            1737.0  8.9  \\
            1738.0  3.6  \\
            1739.0  2.8  \\
            1740.0  3.3  \\
            1741.0  4.7  \\
            1742.0  5.2  \\
            1743.0  5.4  \\
            1744.0  5.6  \\
            1745.0  5.3  \\
            1746.0  4.3  \\
            1747.0  3.6  \\
            1748.0  3.0  \\
            1749.0  2.6  \\
            1750.0  2.6  \\
            1751.0  1.9  \\
            1752.0  1.6  \\
            1753.0  1.5  \\
            1754.0  1.1  \\
            1755.0  0.8  \\
            1756.0  0.3  \\
            1757.0  0.6  \\
            1758.0  0.4  \\
            1759.0  1.0  \\
            1760.0  2.1  \\
            1761.0  2.8  \\
            1762.0  4.0  \\
            1763.0  4.0  \\
            1764.0  4.3  \\
            1765.0  4.4  \\
            1766.0  5.3  \\
            1767.0  5.8  \\
            1768.0  5.1  \\
            1769.0  4.7  \\
            1770.0  3.1  \\
            1771.0  1.1  \\
            1772.0  0.8  \\
            1773.0  1.6  \\
            1774.0  2.3  \\
            1775.0  2.6  \\
            1776.0  1.9  \\
            1777.0  1.5  \\
            1778.0  1.7  \\
            1779.0  1.4  \\
            1780.0  0.5  \\
            1781.0  -0.3  \\
            1782.0  0.0  \\
            1783.0  0.8  \\
            1784.0  1.7  \\
            1785.0  3.7  \\
            1786.0  4.3  \\
            1787.0  5.0  \\
            1788.0  6.0  \\
            1789.0  6.0  \\
            1790.0  5.6  \\
            1791.0  5.4  \\
            1792.0  4.5  \\
            1793.0  4.0  \\
            1794.0  3.7  \\
            1795.0  3.6  \\
            1796.0  3.4  \\
            1797.0  3.5  \\
            1798.0  3.8  \\
            1799.0  4.1  \\
            1800.0  4.3  \\
            1801.0  4.3  \\
            1802.0  4.2  \\
            1803.0  4.2  \\
            1804.0  4.2  \\
            1805.0  4.3  \\
            1806.0  4.3  \\
            1807.0  4.3  \\
            1808.0  4.1  \\
            1809.0  4.5  \\
            1810.0  5.1  \\
            1811.0  6.1  \\
            1812.0  6.6  \\
            1813.0  6.7  \\
            1814.0  6.9  \\
            1815.0  7.2  \\
            1816.0  7.2  \\
            1817.0  7.0  \\
            1818.0  7.0  \\
            1819.0  6.7  \\
            1820.0  6.9  \\
            1821.0  7.0  \\
            1822.0  7.1  \\
            1823.0  6.7  \\
            1824.0  6.5  \\
            1825.0  6.5  \\
            1826.0  6.9  \\
            1827.0  6.7  \\
            1828.0  6.0  \\
            1829.0  5.8  \\
            1830.0  6.1  \\
            1831.0  6.0  \\
            1832.0  6.2  \\
            1833.0  6.2  \\
            1834.0  6.6  \\
            1835.0  7.4  \\
            1836.0  8.0  \\
            1837.0  8.1  \\
            1838.0  9.4  \\
            1839.0  10.3  \\
            1840.0  11.4  \\
            1841.0  10.9  \\
            1842.0  10.1  \\
            1843.0  9.6  \\
            1844.0  8.3  \\
            1845.0  6.7  \\
            1846.0  4.8  \\
            1847.0  4.6  \\
            1848.0  4.8  \\
            1849.0  5.6  \\
            1850.0  5.6  \\
            1851.0  5.5  \\
            1852.0  5.3  \\
            1853.0  5.1  \\
            1854.0  4.8  \\
            1855.0  4.5  \\
            1856.0  4.7  \\
            1857.0  4.8  \\
            1858.0  5.7  \\
            1859.0  6.5  \\
            1860.0  7.2  \\
            1861.0  8.5  \\
            1862.0  9.9  \\
            1863.0  10.9  \\
            1864.0  10.6  \\
            1865.0  9.9  \\
            1866.0  8.0  \\
            1867.0  7.1  \\
            1868.0  6.7  \\
            1869.0  6.1  \\
            1870.0  5.6  \\
            1871.0  5.4  \\
            1872.0  5.8  \\
            1873.0  6.2  \\
            1874.0  6.9  \\
            1875.0  7.0  \\
            1876.0  6.6  \\
            1877.0  6.6  \\
            1878.0  6.6  \\
            1879.0  6.5  \\
            1880.0  6.2  \\
            1881.0  6.2  \\
            1882.0  6.5  \\
            1883.0  6.9  \\
            1884.0  6.9  \\
            1885.0  7.1  \\
            1886.0  7.0  \\
            1887.0  6.8  \\
            1888.0  6.9  \\
            1889.0  6.9  \\
            1890.0  6.7  \\
            1891.0  6.4  \\
            1892.0  5.9  \\
            1893.0  5.2  \\
            1894.0  4.5  \\
            1895.0  4.0  \\
            1896.0  3.5  \\
            1897.0  3.1  \\
            1898.0  2.4  \\
            1899.0  1.6  \\
            1900.0  0.8  \\
            1901.0  0.3  \\
            1902.0  0.0  \\
            1903.0  1.1  \\
            1904.0  4.0  \\
            1905.0  5.4  \\
            1906.0  4.5  \\
            1907.0  4.8  \\
            1908.0  5.5  \\
            1909.0  6.2  \\
            1910.0  6.9  \\
            1911.0  7.4  \\
            1912.0  7.3  \\
            1913.0  7.1  \\
            1914.0  6.9  \\
            1915.0  6.9  \\
            1916.0  7.0  \\
            1917.0  7.5  \\
            1918.0  7.9  \\
            1919.0  8.0  \\
            1920.0  8.0  \\
            1921.0  8.0  \\
            1922.0  8.0  \\
            1923.0  7.9  \\
            1924.0  7.9  \\
            1925.0  7.9  \\
            1926.0  8.0  \\
            1927.0  8.0  \\
            1928.0  8.3  \\
            1929.0  8.9  \\
            1930.0  9.2  \\
            1931.0  9.3  \\
            1932.0  8.9  \\
            1933.0  8.7  \\
            1934.0  9.1  \\
            1935.0  9.8  \\
            1936.0  10.0  \\
            1937.0  9.5  \\
            1938.0  9.2  \\
            1939.0  9.3  \\
            1940.0  9.2  \\
            1941.0  9.1  \\
            1942.0  9.0  \\
            1943.0  8.7  \\
            1944.0  8.8  \\
            1945.0  9.0  \\
            1946.0  9.2  \\
            1947.0  9.3  \\
            1948.0  9.2  \\
            1949.0  9.2  \\
            1950.0  8.7  \\
            1951.0  8.8  \\
            1952.0  9.3  \\
            1953.0  9.2  \\
            1954.0  8.7  \\
            1955.0  8.9  \\
            1956.0  11.1  \\
            1957.0  11.9  \\
            1958.0  11.8  \\
            1959.0  11.8  \\
            1960.0  11.5  \\
            1961.0  10.8  \\
            1962.0  9.8  \\
            1963.0  8.6  \\
            1964.0  7.6  \\
            1965.0  7.2  \\
            1966.0  6.7  \\
            1967.0  6.7  \\
            1968.0  7.3  \\
            1969.0  7.5  \\
            1970.0  7.3  \\
            1971.0  7.2  \\
            1972.0  7.7  \\
            1973.0  7.5  \\
            1974.0  7.7  \\
            1975.0  7.9  \\
            1976.0  8.0  \\
            1977.0  8.2  \\
            1978.0  9.8  \\
            1979.0  10.8  \\
            1980.0  10.6  \\
            1981.0  11.0  \\
            1982.0  10.9  \\
            1983.0  10.9  \\
            1984.0  10.6  \\
            1985.0  10.1  \\
            1986.0  9.4  \\
            1987.0  8.5  \\
            1988.0  8.0  \\
            1989.0  7.6  \\
            1990.0  7.2  \\
            1991.0  6.9  \\
            1992.0  7.2  \\
            1993.0  7.2  \\
            1994.0  6.7  \\
            1995.0  6.9  \\
            1996.0  6.3  \\
            1997.0  6.9  \\
            1998.0  7.1  \\
            1999.0  7.6  \\
            2000.0  8.1  \\
            2001.0  8.7  \\
            2002.0  9.0  \\
            2003.0  9.7  \\
            2004.0  10.5  \\
            2005.0  10.2  \\
            2006.0  9.7  \\
            2007.0  8.7  \\
            2008.0  9.7  \\
            2009.0  8.8  \\
            2010.0  8.5  \\
            2011.0  7.9  \\
            2012.0  7.5  \\
            2013.0  7.1  \\
            2014.0  7.0  \\
            2015.0  6.9  \\
            2016.0  6.6  \\
            2017.0  6.4  \\
            2018.0  6.3  \\
            2019.0  6.3  \\
            2020.0  5.8  \\
            2021.0  5.3  \\
            2022.0  4.6  \\
            2023.0  4.6  \\
            2024.0  4.6  \\
            2025.0  5.0  \\
            2026.0  5.4  \\
            2027.0  6.2  \\
            2028.0  4.4  \\
            2029.0  3.6  \\
            2030.0  2.9  \\
            2031.0  2.6  \\
            2032.0  3.2  \\
            2033.0  2.4  \\
            2034.0  1.4  \\
            2035.0  1.3  \\
            2036.0  1.2  \\
            2037.0  1.0  \\
            2038.0  0.8  \\
            2039.0  0.7  \\
            2040.0  0.5  \\
            2041.0  -0.2  \\
            2042.0  -0.5  \\
            2043.0  -0.6  \\
            2044.0  -0.9  \\
            2045.0  -1.2  \\
            2046.0  -1.2  \\
            2047.0  0.2  \\
            2048.0  0.1  \\
            2049.0  -0.4  \\
            2050.0  1.8  \\
            2051.0  2.4  \\
            2052.0  2.8  \\
            2053.0  2.8  \\
            2054.0  2.1  \\
            2055.0  1.1  \\
            2056.0  0.0  \\
            2057.0  0.3  \\
            2058.0  0.3  \\
            2059.0  0.1  \\
            2060.0  -0.2  \\
            2061.0  -0.5  \\
            2062.0  -0.9  \\
            2063.0  -0.7  \\
            2064.0  -1.1  \\
            2065.0  -2.0  \\
            2066.0  -2.2  \\
            2067.0  -1.9  \\
            2068.0  -2.6  \\
            2069.0  -3.3  \\
            2070.0  -3.1  \\
            2071.0  -1.3  \\
            2072.0  0.3  \\
            2073.0  1.5  \\
            2074.0  2.3  \\
            2075.0  3.0  \\
            2076.0  3.4  \\
            2077.0  3.6  \\
            2078.0  4.1  \\
            2079.0  4.4  \\
            2080.0  4.2  \\
            2081.0  3.7  \\
            2082.0  3.3  \\
            2083.0  3.0  \\
            2084.0  3.4  \\
            2085.0  3.7  \\
            2086.0  3.7  \\
            2087.0  3.3  \\
            2088.0  3.2  \\
            2089.0  3.3  \\
            2090.0  3.7  \\
            2091.0  3.7  \\
            2092.0  3.5  \\
            2093.0  3.3  \\
            2094.0  3.1  \\
            2095.0  3.3  \\
            2096.0  3.6  \\
            2097.0  4.0  \\
            2098.0  4.7  \\
            2099.0  5.3  \\
            2100.0  5.9  \\
            2101.0  6.6  \\
            2102.0  7.4  \\
            2103.0  7.5  \\
            2104.0  7.4  \\
            2105.0  7.0  \\
            2106.0  6.5  \\
            2107.0  6.0  \\
            2108.0  5.8  \\
            2109.0  5.8  \\
            2110.0  5.8  \\
            2111.0  5.7  \\
            2112.0  5.7  \\
            2113.0  5.2  \\
            2114.0  5.2  \\
            2115.0  5.1  \\
            2116.0  5.2  \\
            2117.0  5.3  \\
            2118.0  5.3  \\
            2119.0  5.7  \\
            2120.0  5.9  \\
            2121.0  5.8  \\
            2122.0  5.6  \\
            2123.0  5.5  \\
            2124.0  5.9  \\
            2125.0  6.2  \\
            2126.0  6.2  \\
            2127.0  6.4  \\
            2128.0  7.1  \\
            2129.0  8.6  \\
            2130.0  9.8  \\
            2131.0  9.5  \\
            2132.0  9.1  \\
            2133.0  8.9  \\
            2134.0  8.6  \\
            2135.0  8.3  \\
            2136.0  8.2  \\
            2137.0  7.8  \\
            2138.0  7.8  \\
            2139.0  7.8  \\
            2140.0  7.8  \\
            2141.0  7.9  \\
            2142.0  7.9  \\
            2143.0  8.1  \\
            2144.0  8.3  \\
            2145.0  8.6  \\
            2146.0  8.6  \\
            2147.0  10.4  \\
            2148.0  10.6  \\
            2149.0  10.5  \\
            2150.0  9.5  \\
            2151.0  9.2  \\
            2152.0  8.3  \\
            2153.0  5.9  \\
            2154.0  5.4  \\
            2155.0  5.1  \\
            2156.0  4.6  \\
            2157.0  4.0  \\
            2158.0  3.4  \\
            2159.0  3.0  \\
            2160.0  2.7  \\
            2161.0  2.3  \\
            2162.0  2.2  \\
            2163.0  2.0  \\
            2164.0  1.9  \\
            2165.0  1.7  \\
            2166.0  1.6  \\
            2167.0  1.5  \\
            2168.0  1.4  \\
            2169.0  2.2  \\
            2170.0  3.1  \\
            2171.0  4.3  \\
            2172.0  5.5  \\
            2173.0  6.4  \\
            2174.0  7.2  \\
            2175.0  7.6  \\
            2176.0  7.8  \\
            2177.0  7.5  \\
            2178.0  6.5  \\
            2179.0  5.3  \\
            2180.0  4.5  \\
            2181.0  3.6  \\
            2182.0  3.0  \\
            2183.0  2.4  \\
            2184.0  1.9  \\
            2185.0  1.4  \\
            2186.0  1.2  \\
            2187.0  1.1  \\
            2188.0  0.5  \\
            2189.0  0.3  \\
            2190.0  0.2  \\
            2191.0  0.8  \\
            2192.0  1.5  \\
            2193.0  2.5  \\
            2194.0  3.9  \\
            2195.0  5.1  \\
            2196.0  5.8  \\
            2197.0  6.5  \\
            2198.0  7.0  \\
            2199.0  7.7  \\
            2200.0  8.0  \\
            2201.0  7.4  \\
            2202.0  6.3  \\
            2203.0  4.5  \\
            2204.0  3.6  \\
            2205.0  2.9  \\
            2206.0  2.1  \\
            2207.0  1.5  \\
            2208.0  1.1  \\
            2209.0  0.4  \\
            2210.0  0.1  \\
            2211.0  0.1  \\
            2212.0  -0.5  \\
            2213.0  -0.7  \\
            2214.0  -0.6  \\
            2215.0  1.5  \\
            2216.0  2.3  \\
            2217.0  2.4  \\
            2218.0  3.2  \\
            2219.0  3.2  \\
            2220.0  4.0  \\
            2221.0  4.6  \\
            2222.0  5.3  \\
            2223.0  5.8  \\
            2224.0  5.8  \\
            2225.0  5.2  \\
            2226.0  3.9  \\
            2227.0  2.7  \\
            2228.0  1.9  \\
            2229.0  1.2  \\
            2230.0  0.2  \\
            2231.0  0.1  \\
            2232.0  0.4  \\
            2233.0  0.2  \\
            2234.0  -0.1  \\
            2235.0  -0.2  \\
            2236.0  -0.6  \\
            2237.0  -0.9  \\
            2238.0  0.1  \\
            2239.0  2.2  \\
            2240.0  3.9  \\
            2241.0  5.2  \\
            2242.0  6.5  \\
            2243.0  6.3  \\
            2244.0  6.5  \\
            2245.0  7.3  \\
            2246.0  7.6  \\
            2247.0  7.5  \\
            2248.0  7.5  \\
            2249.0  7.1  \\
            2250.0  6.1  \\
            2251.0  5.3  \\
            2252.0  4.4  \\
            2253.0  3.9  \\
            2254.0  3.7  \\
            2255.0  3.6  \\
            2256.0  3.6  \\
            2257.0  3.3  \\
            2258.0  3.0  \\
            2259.0  2.6  \\
            2260.0  2.1  \\
            2261.0  1.8  \\
            2262.0  1.9  \\
            2263.0  3.4  \\
            2264.0  5.1  \\
            2265.0  5.5  \\
            2266.0  5.8  \\
            2267.0  6.6  \\
            2268.0  7.3  \\
            2269.0  7.3  \\
            2270.0  7.3  \\
            2271.0  7.2  \\
            2272.0  7.2  \\
            2273.0  7.3  \\
            2274.0  6.2  \\
            2275.0  5.4  \\
            2276.0  4.8  \\
            2277.0  3.2  \\
            2278.0  2.7  \\
            2279.0  2.5  \\
            2280.0  2.3  \\
            2281.0  2.0  \\
            2282.0  2.2  \\
            2283.0  2.5  \\
            2284.0  2.9  \\
            2285.0  3.1  \\
            2286.0  3.3  \\
            2287.0  4.7  \\
            2288.0  5.7  \\
            2289.0  6.0  \\
            2290.0  6.4  \\
            2291.0  7.0  \\
            2292.0  7.1  \\
            2293.0  7.1  \\
            2294.0  7.3  \\
            2295.0  7.1  \\
            2296.0  6.7  \\
            2297.0  6.3  \\
            2298.0  5.6  \\
            2299.0  4.7  \\
            2300.0  4.1  \\
            2301.0  3.2  \\
            2302.0  2.6  \\
            2303.0  2.3  \\
            2304.0  1.9  \\
            2305.0  1.5  \\
            2306.0  1.4  \\
            2307.0  1.0  \\
            2308.0  0.5  \\
            2309.0  0.3  \\
            2310.0  0.5  \\
            2311.0  1.8  \\
            2312.0  2.1  \\
            2313.0  2.7  \\
            2314.0  3.6  \\
            2315.0  4.5  \\
            2316.0  4.9  \\
            2317.0  5.7  \\
            2318.0  6.4  \\
            2319.0  6.8  \\
            2320.0  7.7  \\
            2321.0  7.8  \\
            2322.0  7.9  \\
            2323.0  7.1  \\
            2324.0  6.7  \\
            2325.0  6.6  \\
            2326.0  6.2  \\
            2327.0  5.7  \\
            2328.0  5.1  \\
            2329.0  4.5  \\
            2330.0  3.6  \\
            2331.0  3.0  \\
            2332.0  2.4  \\
            2333.0  2.1  \\
            2334.0  2.7  \\
            2335.0  5.4  \\
            2336.0  6.5  \\
            2337.0  8.3  \\
            2338.0  9.9  \\
            2339.0  11.7  \\
            2340.0  13.3  \\
            2341.0  14.1  \\
            2342.0  14.7  \\
            2343.0  15.0  \\
            2344.0  14.8  \\
            2345.0  13.5  \\
            2346.0  11.6  \\
            2347.0  9.1  \\
            2348.0  7.4  \\
            2349.0  6.8  \\
            2350.0  6.3  \\
            2351.0  5.5  \\
            2352.0  5.2  \\
            2353.0  4.2  \\
            2354.0  3.1  \\
            2355.0  2.7  \\
            2356.0  2.6  \\
            2357.0  3.0  \\
            2358.0  4.0  \\
            2359.0  4.8  \\
            2360.0  5.9  \\
            2361.0  7.2  \\
            2362.0  7.8  \\
            2363.0  8.5  \\
            2364.0  9.1  \\
            2365.0  10.6  \\
            2366.0  11.3  \\
            2367.0  11.1  \\
            2368.0  10.0  \\
            2369.0  9.0  \\
            2370.0  7.4  \\
            2371.0  5.9  \\
            2372.0  4.9  \\
            2373.0  4.6  \\
            2374.0  4.5  \\
            2375.0  3.9  \\
            2376.0  4.0  \\
            2377.0  3.7  \\
            2378.0  3.2  \\
            2379.0  2.8  \\
            2380.0  3.0  \\
            2381.0  3.3  \\
            2382.0  4.2  \\
            2383.0  5.5  \\
            2384.0  7.1  \\
            2385.0  8.4  \\
            2386.0  9.4  \\
            2387.0  9.7  \\
            2388.0  9.9  \\
            2389.0  10.5  \\
            2390.0  10.5  \\
            2391.0  10.2  \\
            2392.0  9.8  \\
            2393.0  9.1  \\
            2394.0  8.5  \\
            2395.0  8.0  \\
            2396.0  7.4  \\
            2397.0  7.8  \\
            2398.0  7.8  \\
            2399.0  8.0  \\
            2400.0  9.1  \\
            2401.0  9.7  \\
            2402.0  9.2  \\
            2403.0  9.4  \\
            2404.0  9.2  \\
            2405.0  8.3  \\
            2406.0  7.1  \\
            2407.0  7.0  \\
            2408.0  7.5  \\
            2409.0  8.2  \\
            2410.0  8.3  \\
            2411.0  8.3  \\
            2412.0  8.3  \\
            2413.0  7.8  \\
            2414.0  7.8  \\
            2415.0  9.1  \\
            2416.0  10.0  \\
            2417.0  9.8  \\
            2418.0  7.9  \\
            2419.0  7.3  \\
            2420.0  7.2  \\
            2421.0  6.5  \\
            2422.0  5.9  \\
            2423.0  4.9  \\
            2424.0  4.4  \\
            2425.0  4.1  \\
            2426.0  3.2  \\
            2427.0  3.0  \\
            2428.0  2.3  \\
            2429.0  2.6  \\
            2430.0  2.7  \\
            2431.0  5.4  \\
            2432.0  6.9  \\
            2433.0  8.1  \\
            2434.0  8.5  \\
            2435.0  8.8  \\
            2436.0  9.5  \\
            2437.0  9.6  \\
            2438.0  10.0  \\
            2439.0  9.1  \\
            2440.0  8.9  \\
            2441.0  8.4  \\
            2442.0  7.7  \\
            2443.0  7.5  \\
            2444.0  7.3  \\
            2445.0  6.6  \\
            2446.0  6.1  \\
            2447.0  6.0  \\
            2448.0  6.4  \\
            2449.0  6.7  \\
            2450.0  6.7  \\
            2451.0  6.5  \\
            2452.0  6.3  \\
            2453.0  6.4  \\
            2454.0  6.8  \\
            2455.0  7.3  \\
            2456.0  8.6  \\
            2457.0  10.2  \\
            2458.0  10.1  \\
            2459.0  10.5  \\
            2460.0  10.4  \\
            2461.0  10.7  \\
            2462.0  11.4  \\
            2463.0  11.5  \\
            2464.0  11.1  \\
            2465.0  10.4  \\
            2466.0  9.6  \\
            2467.0  8.7  \\
            2468.0  7.8  \\
            2469.0  7.0  \\
            2470.0  6.9  \\
            2471.0  6.8  \\
            2472.0  6.0  \\
            2473.0  5.4  \\
            2474.0  4.9  \\
            2475.0  4.4  \\
            2476.0  3.8  \\
            2477.0  3.8  \\
            2478.0  4.9  \\
            2479.0  6.8  \\
            2480.0  7.2  \\
            2481.0  8.4  \\
            2482.0  9.4  \\
            2483.0  10.2  \\
            2484.0  9.8  \\
            2485.0  10.1  \\
            2486.0  9.4  \\
            2487.0  8.7  \\
            2488.0  8.7  \\
            2489.0  8.3  \\
            2490.0  7.9  \\
            2491.0  7.8  \\
            2492.0  8.3  \\
            2493.0  8.5  \\
            2494.0  8.6  \\
            2495.0  8.7  \\
            2496.0  8.6  \\
            2497.0  8.5  \\
            2498.0  8.4  \\
            2499.0  8.2  \\
            2500.0  8.0  \\
            2501.0  8.1  \\
            2502.0  8.4  \\
            2503.0  9.1  \\
            2504.0  10.1  \\
            2505.0  10.8  \\
            2506.0  11.7  \\
            2507.0  11.9  \\
            2508.0  12.7  \\
            2509.0  12.7  \\
            2510.0  12.2  \\
            2511.0  12.3  \\
            2512.0  12.0  \\
            2513.0  11.4  \\
            2514.0  10.6  \\
            2515.0  10.1  \\
            2516.0  9.9  \\
            2517.0  9.6  \\
            2518.0  9.2  \\
            2519.0  9.2  \\
            2520.0  9.0  \\
            2521.0  8.7  \\
            2522.0  8.5  \\
            2523.0  8.3  \\
            2524.0  8.1  \\
            2525.0  7.9  \\
            2526.0  7.5  \\
            2527.0  7.4  \\
            2528.0  7.6  \\
            2529.0  7.7  \\
            2530.0  8.2  \\
            2531.0  8.8  \\
            2532.0  10.2  \\
            2533.0  10.5  \\
            2534.0  11.3  \\
            2535.0  12.2  \\
            2536.0  12.9  \\
            2537.0  13.0  \\
            2538.0  11.8  \\
            2539.0  10.4  \\
            2540.0  9.4  \\
            2541.0  8.5  \\
            2542.0  7.5  \\
            2543.0  6.3  \\
            2544.0  5.2  \\
            2545.0  5.0  \\
            2546.0  4.2  \\
            2547.0  3.8  \\
            2548.0  2.9  \\
            2549.0  3.1  \\
            2550.0  4.4  \\
            2551.0  6.8  \\
            2552.0  8.1  \\
            2553.0  9.3  \\
            2554.0  10.2  \\
            2555.0  11.1  \\
            2556.0  11.8  \\
            2557.0  13.0  \\
            2558.0  13.2  \\
            2559.0  13.1  \\
            2560.0  12.5  \\
            2561.0  12.3  \\
            2562.0  11.7  \\
            2563.0  9.4  \\
            2564.0  7.8  \\
            2565.0  6.9  \\
            2566.0  5.6  \\
            2567.0  5.2  \\
            2568.0  4.7  \\
            2569.0  5.4  \\
            2570.0  6.0  \\
            2571.0  5.6  \\
            2572.0  5.1  \\
            2573.0  4.8  \\
            2574.0  5.6  \\
            2575.0  6.8  \\
            2576.0  7.8  \\
            2577.0  9.2  \\
            2578.0  10.7  \\
            2579.0  12.1  \\
            2580.0  13.2  \\
            2581.0  14.0  \\
            2582.0  14.7  \\
            2583.0  15.0  \\
            2584.0  15.1  \\
            2585.0  14.2  \\
            2586.0  11.4  \\
            2587.0  8.9  \\
            2588.0  7.6  \\
            2589.0  6.8  \\
            2590.0  6.2  \\
            2591.0  5.2  \\
            2592.0  5.6  \\
            2593.0  5.0  \\
            2594.0  5.4  \\
            2595.0  5.3  \\
            2596.0  5.5  \\
            2597.0  5.6  \\
            2598.0  6.4  \\
            2599.0  7.2  \\
            2600.0  8.3  \\
            2601.0  9.9  \\
            2602.0  11.2  \\
            2603.0  12.2  \\
            2604.0  12.7  \\
            2605.0  13.2  \\
            2606.0  13.7  \\
            2607.0  13.9  \\
            2608.0  13.7  \\
            2609.0  13.2  \\
            2610.0  12.0  \\
            2611.0  10.9  \\
            2612.0  9.8  \\
            2613.0  8.9  \\
            2614.0  8.1  \\
            2615.0  7.2  \\
            2616.0  6.5  \\
            2617.0  5.9  \\
            2618.0  5.7  \\
            2619.0  5.8  \\
            2620.0  5.3  \\
            2621.0  6.0  \\
            2622.0  7.1  \\
            2623.0  8.5  \\
            2624.0  10.0  \\
            2625.0  11.6  \\
            2626.0  13.8  \\
            2627.0  15.2  \\
            2628.0  16.0  \\
            2629.0  16.4  \\
            2630.0  16.7  \\
            2631.0  16.6  \\
            2632.0  15.7  \\
            2633.0  14.9  \\
            2634.0  13.7  \\
            2635.0  12.4  \\
            2636.0  10.9  \\
            2637.0  10.1  \\
            2638.0  9.5  \\
            2639.0  8.8  \\
            2640.0  8.3  \\
            2641.0  7.8  \\
            2642.0  7.1  \\
            2643.0  6.6  \\
            2644.0  6.7  \\
            2645.0  6.2  \\
            2646.0  7.9  \\
            2647.0  9.4  \\
            2648.0  10.5  \\
            2649.0  12.2  \\
            2650.0  13.7  \\
            2651.0  14.9  \\
            2652.0  15.7  \\
            2653.0  16.2  \\
            2654.0  16.6  \\
            2655.0  16.7  \\
            2656.0  16.5  \\
            2657.0  15.7  \\
            2658.0  14.5  \\
            2659.0  12.5  \\
            2660.0  10.8  \\
            2661.0  9.9  \\
            2662.0  8.5  \\
            2663.0  7.3  \\
            2664.0  6.6  \\
            2665.0  6.2  \\
            2666.0  6.1  \\
            2667.0  5.3  \\
            2668.0  5.7  \\
            2669.0  6.0  \\
            2670.0  7.6  \\
            2671.0  8.8  \\
            2672.0  10.5  \\
            2673.0  12.9  \\
            2674.0  14.4  \\
            2675.0  15.2  \\
            2676.0  15.9  \\
            2677.0  16.6  \\
            2678.0  16.1  \\
            2679.0  16.1  \\
            2680.0  15.7  \\
            2681.0  15.0  \\
            2682.0  14.4  \\
            2683.0  12.9  \\
            2684.0  12.2  \\
            2685.0  11.3  \\
            2686.0  10.6  \\
            2687.0  10.4  \\
            2688.0  10.4  \\
            2689.0  10.8  \\
            2690.0  11.0  \\
            2691.0  11.1  \\
            2692.0  10.5  \\
            2693.0  10.3  \\
            2694.0  10.3  \\
            2695.0  10.7  \\
            2696.0  10.9  \\
            2697.0  11.0  \\
            2698.0  10.4  \\
            2699.0  10.0  \\
            2700.0  10.2  \\
            2701.0  10.8  \\
            2702.0  11.1  \\
            2703.0  13.4  \\
            2704.0  13.8  \\
            2705.0  13.6  \\
            2706.0  12.4  \\
            2707.0  10.1  \\
            2708.0  8.5  \\
            2709.0  8.0  \\
            2710.0  7.6  \\
            2711.0  7.2  \\
            2712.0  6.8  \\
            2713.0  7.0  \\
            2714.0  7.9  \\
            2715.0  7.8  \\
            2716.0  7.5  \\
            2717.0  7.8  \\
            2718.0  8.4  \\
            2719.0  9.3  \\
            2720.0  9.4  \\
            2721.0  9.2  \\
            2722.0  9.6  \\
            2723.0  10.7  \\
            2724.0  11.6  \\
            2725.0  13.5  \\
            2726.0  14.3  \\
            2727.0  13.9  \\
            2728.0  13.8  \\
            2729.0  13.2  \\
            2730.0  11.6  \\
            2731.0  10.3  \\
            2732.0  9.4  \\
            2733.0  9.1  \\
            2734.0  8.8  \\
            2735.0  8.5  \\
            2736.0  8.0  \\
            2737.0  7.9  \\
            2738.0  7.4  \\
            2739.0  6.5  \\
            2740.0  6.1  \\
            2741.0  6.2  \\
            2742.0  6.3  \\
            2743.0  6.0  \\
            2744.0  6.3  \\
            2745.0  6.7  \\
            2746.0  6.9  \\
            2747.0  7.3  \\
            2748.0  7.7  \\
            2749.0  8.1  \\
            2750.0  8.1  \\
            2751.0  8.5  \\
            2752.0  7.6  \\
            2753.0  7.0  \\
            2754.0  6.9  \\
            2755.0  6.9  \\
            2756.0  6.7  \\
            2757.0  6.1  \\
            2758.0  5.5  \\
            2759.0  5.9  \\
            2760.0  5.9  \\
            2761.0  5.7  \\
            2762.0  5.6  \\
            2763.0  5.1  \\
            2764.0  5.0  \\
            2765.0  5.2  \\
            2766.0  5.6  \\
            2767.0  5.9  \\
            2768.0  6.7  \\
            2769.0  7.1  \\
            2770.0  7.9  \\
            2771.0  8.5  \\
            2772.0  8.4  \\
            2773.0  9.5  \\
            2774.0  9.7  \\
            2775.0  9.7  \\
            2776.0  9.4  \\
            2777.0  8.9  \\
            2778.0  7.9  \\
            2779.0  6.9  \\
            2780.0  5.9  \\
            2781.0  5.2  \\
            2782.0  4.9  \\
            2783.0  4.8  \\
            2784.0  4.5  \\
            2785.0  4.1  \\
            2786.0  3.7  \\
            2787.0  3.1  \\
            2788.0  3.3  \\
            2789.0  3.8  \\
            2790.0  5.1  \\
            2791.0  5.9  \\
            2792.0  6.7  \\
            2793.0  7.3  \\
            2794.0  7.9  \\
            2795.0  8.3  \\
            2796.0  9.1  \\
            2797.0  9.4  \\
            2798.0  10.2  \\
            2799.0  10.2  \\
            2800.0  9.7  \\
            2801.0  9.5  \\
            2802.0  9.0  \\
            2803.0  8.1  \\
            2804.0  7.1  \\
            2805.0  6.1  \\
            2806.0  5.2  \\
            2807.0  4.4  \\
            2808.0  3.8  \\
            2809.0  2.7  \\
            2810.0  2.0  \\
            2811.0  1.5  \\
            2812.0  1.0  \\
            2813.0  1.1  \\
            2814.0  4.4  \\
            2815.0  6.2  \\
            2816.0  7.6  \\
            2817.0  9.0  \\
            2818.0  9.8  \\
            2819.0  10.1  \\
            2820.0  10.4  \\
            2821.0  10.3  \\
            2822.0  10.4  \\
            2823.0  10.3  \\
            2824.0  10.1  \\
            2825.0  10.0  \\
            2826.0  9.5  \\
            2827.0  8.6  \\
            2828.0  7.5  \\
            2829.0  7.4  \\
            2830.0  6.7  \\
            2831.0  6.1  \\
            2832.0  5.3  \\
            2833.0  4.8  \\
            2834.0  3.5  \\
            2835.0  2.6  \\
            2836.0  2.8  \\
            2837.0  3.1  \\
            2838.0  5.8  \\
            2839.0  8.4  \\
            2840.0  10.3  \\
            2841.0  11.3  \\
            2842.0  12.2  \\
            2843.0  12.7  \\
            2844.0  13.0  \\
            2845.0  12.0  \\
            2846.0  11.8  \\
            2847.0  11.2  \\
            2848.0  11.3  \\
            2849.0  10.3  \\
            2850.0  9.5  \\
            2851.0  8.6  \\
            2852.0  7.5  \\
            2853.0  7.1  \\
            2854.0  6.4  \\
            2855.0  5.9  \\
            2856.0  5.4  \\
            2857.0  5.1  \\
            2858.0  4.7  \\
            2859.0  4.5  \\
            2860.0  4.3  \\
            2861.0  4.8  \\
            2862.0  5.9  \\
            2863.0  6.6  \\
            2864.0  7.0  \\
            2865.0  7.6  \\
            2866.0  8.2  \\
            2867.0  8.3  \\
            2868.0  8.8  \\
            2869.0  9.1  \\
            2870.0  9.6  \\
            2871.0  9.6  \\
            2872.0  9.7  \\
            2873.0  9.4  \\
            2874.0  9.2  \\
            2875.0  8.1  \\
            2876.0  6.8  \\
            2877.0  5.9  \\
            2878.0  5.4  \\
            2879.0  4.9  \\
            2880.0  5.0  \\
            2881.0  4.7  \\
            2882.0  4.2  \\
            2883.0  4.4  \\
            2884.0  5.5  \\
            2885.0  6.6  \\
            2886.0  7.9  \\
            2887.0  9.3  \\
            2888.0  10.6  \\
            2889.0  11.7  \\
            2890.0  12.9  \\
            2891.0  13.9  \\
            2892.0  14.4  \\
            2893.0  14.5  \\
            2894.0  14.7  \\
            2895.0  14.1  \\
            2896.0  13.8  \\
            2897.0  13.1  \\
            2898.0  11.9  \\
            2899.0  10.8  \\
            2900.0  10.2  \\
            2901.0  10.6  \\
            2902.0  11.1  \\
            2903.0  10.5  \\
            2904.0  10.4  \\
            2905.0  10.1  \\
            2906.0  8.7  \\
            2907.0  7.1  \\
            2908.0  6.7  \\
            2909.0  6.8  \\
            2910.0  7.4  \\
            2911.0  8.2  \\
            2912.0  8.8  \\
            2913.0  9.5  \\
            2914.0  9.4  \\
            2915.0  9.4  \\
            2916.0  10.6  \\
            2917.0  11.0  \\
            2918.0  11.5  \\
            2919.0  11.2  \\
            2920.0  10.9  \\
            2921.0  10.7  \\
            2922.0  10.3  \\
            2923.0  9.5  \\
            2924.0  8.2  \\
            2925.0  6.7  \\
            2926.0  6.8  \\
            2927.0  6.8  \\
            2928.0  6.2  \\
            2929.0  5.4  \\
            2930.0  5.8  \\
            2931.0  6.2  \\
            2932.0  6.5  \\
            2933.0  6.6  \\
            2934.0  7.2  \\
            2935.0  8.1  \\
            2936.0  8.9  \\
            2937.0  9.8  \\
            2938.0  10.3  \\
            2939.0  10.1  \\
            2940.0  10.5  \\
            2941.0  11.3  \\
            2942.0  10.8  \\
            2943.0  11.4  \\
            2944.0  11.6  \\
            2945.0  11.3  \\
            2946.0  10.8  \\
            2947.0  9.8  \\
            2948.0  8.1  \\
            2949.0  6.3  \\
            2950.0  5.7  \\
            2951.0  5.1  \\
            2952.0  4.5  \\
            2953.0  3.9  \\
            2954.0  3.8  \\
            2955.0  3.1  \\
            2956.0  2.9  \\
            2957.0  4.4  \\
            2958.0  7.5  \\
            2959.0  10.1  \\
            2960.0  10.9  \\
            2961.0  11.3  \\
            2962.0  11.7  \\
            2963.0  12.4  \\
            2964.0  11.8  \\
            2965.0  12.3  \\
            2966.0  13.0  \\
            2967.0  13.1  \\
            2968.0  12.8  \\
            2969.0  12.0  \\
            2970.0  10.4  \\
            2971.0  8.4  \\
            2972.0  7.5  \\
            2973.0  6.5  \\
            2974.0  5.9  \\
            2975.0  5.6  \\
            2976.0  5.3  \\
            2977.0  5.1  \\
            2978.0  4.9  \\
            2979.0  4.7  \\
            2980.0  4.7  \\
            2981.0  4.9  \\
            2982.0  5.9  \\
            2983.0  7.1  \\
            2984.0  7.7  \\
            2985.0  7.8  \\
            2986.0  8.1  \\
            2987.0  8.0  \\
            2988.0  7.8  \\
            2989.0  7.8  \\
            2990.0  7.7  \\
            2991.0  7.2  \\
            2992.0  6.9  \\
            2993.0  6.4  \\
            2994.0  5.6  \\
            2995.0  5.0  \\
            2996.0  4.6  \\
            2997.0  4.3  \\
            2998.0  4.4  \\
            2999.0  4.2  \\
            3000.0  4.0  \\
            3001.0  3.8  \\
            3002.0  3.8  \\
            3003.0  3.9  \\
            3004.0  4.0  \\
            3005.0  4.5  \\
            3006.0  5.3  \\
            3007.0  6.3  \\
            3008.0  7.8  \\
            3009.0  9.5  \\
            3010.0  9.5  \\
            3011.0  9.5  \\
            3012.0  10.2  \\
            3013.0  10.2  \\
            3014.0  10.3  \\
            3015.0  10.0  \\
            3016.0  9.2  \\
            3017.0  8.7  \\
            3018.0  7.3  \\
            3019.0  6.1  \\
            3020.0  4.9  \\
            3021.0  4.0  \\
            3022.0  3.8  \\
            3023.0  3.6  \\
            3024.0  3.5  \\
            3025.0  3.3  \\
            3026.0  3.2  \\
            3027.0  3.0  \\
            3028.0  3.0  \\
            3029.0  3.5  \\
            3030.0  4.9  \\
            3031.0  6.5  \\
            3032.0  8.3  \\
            3033.0  10.1  \\
            3034.0  12.3  \\
            3035.0  13.5  \\
            3036.0  14.3  \\
            3037.0  14.3  \\
            3038.0  14.4  \\
            3039.0  14.3  \\
            3040.0  13.8  \\
            3041.0  13.1  \\
            3042.0  12.2  \\
            3043.0  10.8  \\
            3044.0  9.4  \\
            3045.0  8.6  \\
            3046.0  7.3  \\
            3047.0  6.4  \\
            3048.0  5.8  \\
            3049.0  5.2  \\
            3050.0  4.8  \\
            3051.0  4.1  \\
            3052.0  4.7  \\
            3053.0  5.9  \\
            3054.0  8.0  \\
            3055.0  9.6  \\
            3056.0  10.9  \\
            3057.0  13.1  \\
            3058.0  14.4  \\
            3059.0  14.1  \\
            3060.0  14.5  \\
            3061.0  14.8  \\
            3062.0  14.7  \\
            3063.0  14.5  \\
            3064.0  14.4  \\
            3065.0  14.1  \\
            3066.0  13.3  \\
            3067.0  12.4  \\
            3068.0  11.3  \\
            3069.0  10.5  \\
            3070.0  9.7  \\
            3071.0  9.7  \\
            3072.0  9.3  \\
            3073.0  8.7  \\
            3074.0  8.5  \\
            3075.0  9.0  \\
            3076.0  10.0  \\
            3077.0  10.6  \\
            3078.0  11.8  \\
            3079.0  12.4  \\
            3080.0  12.8  \\
            3081.0  12.8  \\
            3082.0  12.7  \\
            3083.0  13.2  \\
            3084.0  13.8  \\
            3085.0  14.5  \\
            3086.0  15.0  \\
            3087.0  15.4  \\
            3088.0  15.5  \\
            3089.0  15.1  \\
            3090.0  14.5  \\
            3091.0  13.3  \\
            3092.0  12.2  \\
            3093.0  10.9  \\
            3094.0  10.1  \\
            3095.0  10.3  \\
            3096.0  10.3  \\
            3097.0  10.7  \\
            3098.0  10.5  \\
            3099.0  10.3  \\
            3100.0  10.2  \\
            3101.0  10.4  \\
            3102.0  11.2  \\
            3103.0  12.2  \\
            3104.0  13.1  \\
            3105.0  13.8  \\
            3106.0  14.6  \\
            3107.0  15.7  \\
            3108.0  16.5  \\
            3109.0  17.2  \\
            3110.0  17.7  \\
            3111.0  17.9  \\
            3112.0  17.7  \\
            3113.0  17.2  \\
            3114.0  16.1  \\
            3115.0  14.8  \\
            3116.0  13.8  \\
            3117.0  12.5  \\
            3118.0  11.3  \\
            3119.0  10.4  \\
            3120.0  10.2  \\
            3121.0  10.8  \\
            3122.0  11.0  \\
            3123.0  11.0  \\
            3124.0  10.6  \\
            3125.0  11.2  \\
            3126.0  12.4  \\
            3127.0  13.6  \\
            3128.0  14.6  \\
            3129.0  15.6  \\
            3130.0  16.6  \\
            3131.0  17.0  \\
            3132.0  18.0  \\
            3133.0  18.6  \\
            3134.0  18.9  \\
            3135.0  18.9  \\
            3136.0  18.8  \\
            3137.0  18.7  \\
            3138.0  17.3  \\
            3139.0  15.9  \\
            3140.0  14.1  \\
            3141.0  12.7  \\
            3142.0  11.6  \\
            3143.0  10.7  \\
            3144.0  9.7  \\
            3145.0  8.9  \\
            3146.0  8.3  \\
            3147.0  8.0  \\
            3148.0  7.6  \\
            3149.0  8.6  \\
            3150.0  10.7  \\
            3151.0  12.8  \\
            3152.0  14.8  \\
            3153.0  17.2  \\
            3154.0  19.0  \\
            3155.0  19.8  \\
            3156.0  20.1  \\
            3157.0  20.4  \\
            3158.0  20.4  \\
            3159.0  20.4  \\
            3160.0  20.0  \\
            3161.0  19.4  \\
            3162.0  18.2  \\
            3163.0  16.4  \\
            3164.0  14.1  \\
            3165.0  12.3  \\
            3166.0  11.1  \\
            3167.0  10.2  \\
            3168.0  9.2  \\
            3169.0  9.1  \\
            3170.0  9.1  \\
            3171.0  8.7  \\
            3172.0  8.2  \\
            3173.0  9.1  \\
            3174.0  10.9  \\
            3175.0  12.8  \\
            3176.0  14.6  \\
            3177.0  17.0  \\
            3178.0  19.2  \\
            3179.0  20.0  \\
            3180.0  20.5  \\
            3181.0  20.9  \\
            3182.0  21.0  \\
            3183.0  20.9  \\
            3184.0  20.6  \\
            3185.0  20.4  \\
            3186.0  19.8  \\
            3187.0  18.2  \\
            3188.0  15.0  \\
            3189.0  13.8  \\
            3190.0  13.0  \\
            3191.0  12.5  \\
            3192.0  11.2  \\
            3193.0  10.5  \\
            3194.0  10.3  \\
            3195.0  10.7  \\
            3196.0  10.7  \\
            3197.0  10.8  \\
            3198.0  11.7  \\
            3199.0  13.6  \\
            3200.0  14.5  \\
            3201.0  16.1  \\
            3202.0  18.6  \\
            3203.0  20.2  \\
            3204.0  20.8  \\
            3205.0  21.0  \\
            3206.0  21.3  \\
            3207.0  21.6  \\
            3208.0  21.3  \\
            3209.0  20.8  \\
            3210.0  19.9  \\
            3211.0  18.4  \\
            3212.0  16.7  \\
            3213.0  14.5  \\
            3214.0  13.0  \\
            3215.0  12.6  \\
            3216.0  11.9  \\
            3217.0  11.2  \\
            3218.0  11.2  \\
            3219.0  10.8  \\
            3220.0  11.0  \\
            3221.0  12.1  \\
            3222.0  13.4  \\
            3223.0  15.4  \\
            3224.0  17.5  \\
            3225.0  18.3  \\
            3226.0  19.3  \\
            3227.0  20.5  \\
            3228.0  21.1  \\
            3229.0  20.9  \\
            3230.0  21.3  \\
            3231.0  21.0  \\
            3232.0  19.5  \\
            3233.0  18.4  \\
            3234.0  17.9  \\
            3235.0  16.5  \\
            3236.0  15.4  \\
            3237.0  14.1  \\
            3238.0  13.6  \\
            3239.0  12.8  \\
            3240.0  12.9  \\
            3241.0  12.7  \\
            3242.0  12.1  \\
            3243.0  11.3  \\
            3244.0  10.8  \\
            3245.0  10.5  \\
            3246.0  10.6  \\
            3247.0  11.1  \\
            3248.0  10.6  \\
            3249.0  10.4  \\
            3250.0  11.3  \\
            3251.0  13.2  \\
            3252.0  13.5  \\
            3253.0  12.9  \\
            3254.0  12.5  \\
            3255.0  11.7  \\
            3256.0  11.4  \\
            3257.0  11.0  \\
            3258.0  9.7  \\
            3259.0  9.0  \\
            3260.0  9.3  \\
            3261.0  9.2  \\
            3262.0  9.4  \\
            3263.0  9.5  \\
            3264.0  8.9  \\
            3265.0  8.1  \\
            3266.0  7.9  \\
            3267.0  6.9  \\
            3268.0  6.5  \\
            3269.0  6.9  \\
            3270.0  7.4  \\
            3271.0  7.8  \\
            3272.0  8.8  \\
            3273.0  9.4  \\
            3274.0  10.1  \\
            3275.0  10.1  \\
            3276.0  10.5  \\
            3277.0  11.0  \\
            3278.0  11.9  \\
            3279.0  11.7  \\
            3280.0  11.9  \\
            3281.0  11.6  \\
            3282.0  11.3  \\
            3283.0  10.5  \\
            3284.0  9.5  \\
            3285.0  8.6  \\
            3286.0  7.9  \\
            3287.0  7.3  \\
            3288.0  6.8  \\
            3289.0  6.2  \\
            3290.0  5.3  \\
            3291.0  4.6  \\
            3292.0  3.9  \\
            3293.0  5.2  \\
            3294.0  6.6  \\
            3295.0  7.7  \\
            3296.0  8.7  \\
            3297.0  10.0  \\
            3298.0  10.2  \\
            3299.0  11.5  \\
            3300.0  11.9  \\
            3301.0  12.3  \\
            3302.0  12.4  \\
            3303.0  13.0  \\
            3304.0  13.0  \\
            3305.0  12.2  \\
            3306.0  11.6  \\
            3307.0  10.8  \\
            3308.0  9.5  \\
            3309.0  7.6  \\
            3310.0  6.9  \\
            3311.0  6.2  \\
            3312.0  5.4  \\
            3313.0  4.8  \\
            3314.0  4.8  \\
            3315.0  4.8  \\
            3316.0  5.8  \\
            3317.0  7.3  \\
            3318.0  10.5  \\
            3319.0  11.6  \\
            3320.0  12.5  \\
            3321.0  13.5  \\
            3322.0  14.0  \\
            3323.0  14.4  \\
            3324.0  15.2  \\
            3325.0  15.5  \\
            3326.0  16.0  \\
            3327.0  16.4  \\
            3328.0  16.6  \\
            3329.0  16.1  \\
            3330.0  14.8  \\
            3331.0  13.2  \\
            3332.0  11.8  \\
            3333.0  10.2  \\
            3334.0  8.8  \\
            3335.0  7.6  \\
            3336.0  7.4  \\
            3337.0  7.5  \\
            3338.0  6.8  \\
            3339.0  5.6  \\
            3340.0  6.9  \\
            3341.0  8.7  \\
            3342.0  10.9  \\
            3343.0  12.2  \\
            3344.0  13.0  \\
            3345.0  14.7  \\
            3346.0  15.5  \\
            3347.0  16.5  \\
            3348.0  17.1  \\
            3349.0  17.4  \\
            3350.0  17.7  \\
            3351.0  17.4  \\
            3352.0  17.0  \\
            3353.0  16.5  \\
            3354.0  16.3  \\
            3355.0  15.1  \\
            3356.0  13.6  \\
            3357.0  12.3  \\
            3358.0  11.8  \\
            3359.0  11.3  \\
            3360.0  10.7  \\
            3361.0  10.3  \\
            3362.0  10.6  \\
            3363.0  10.5  \\
            3364.0  10.8  \\
            3365.0  11.4  \\
            3366.0  12.4  \\
            3367.0  13.9  \\
            3368.0  15.7  \\
            3369.0  17.5  \\
            3370.0  18.7  \\
            3371.0  20.3  \\
            3372.0  21.3  \\
            3373.0  22.5  \\
            3374.0  22.9  \\
            3375.0  22.5  \\
            3376.0  21.6  \\
            3377.0  21.1  \\
            3378.0  20.0  \\
            3379.0  18.8  \\
            3380.0  17.3  \\
            3381.0  16.1  \\
            3382.0  15.0  \\
            3383.0  14.1  \\
            3384.0  13.6  \\
            3385.0  13.2  \\
            3386.0  12.8  \\
            3387.0  12.6  \\
            3388.0  12.6  \\
            3389.0  12.9  \\
            3390.0  14.1  \\
            3391.0  15.2  \\
            3392.0  17.6  \\
            3393.0  19.4  \\
            3394.0  20.7  \\
            3395.0  21.6  \\
            3396.0  22.4  \\
            3397.0  22.6  \\
            3398.0  22.9  \\
            3399.0  22.5  \\
            3400.0  21.9  \\
            3401.0  20.4  \\
            3402.0  19.2  \\
            3403.0  17.9  \\
            3404.0  16.4  \\
            3405.0  14.8  \\
            3406.0  13.4  \\
            3407.0  12.1  \\
            3408.0  11.9  \\
            3409.0  11.3  \\
            3410.0  11.0  \\
            3411.0  10.3  \\
            3412.0  10.3  \\
            3413.0  11.3  \\
            3414.0  11.3  \\
            3415.0  11.9  \\
            3416.0  12.1  \\
            3417.0  12.9  \\
            3418.0  13.5  \\
            3419.0  13.4  \\
            3420.0  13.5  \\
            3421.0  13.1  \\
            3422.0  11.9  \\
            3423.0  11.5  \\
            3424.0  11.5  \\
            3425.0  11.9  \\
            3426.0  12.0  \\
            3427.0  12.1  \\
            3428.0  12.0  \\
            3429.0  11.8  \\
            3430.0  11.4  \\
            3431.0  11.0  \\
            3432.0  10.9  \\
            3433.0  11.0  \\
            3434.0  11.3  \\
            3435.0  11.5  \\
            3436.0  11.6  \\
            3437.0  12.0  \\
            3438.0  12.6  \\
            3439.0  12.9  \\
            3440.0  13.7  \\
            3441.0  14.6  \\
            3442.0  15.2  \\
            3443.0  15.9  \\
            3444.0  16.3  \\
            3445.0  17.6  \\
            3446.0  18.5  \\
            3447.0  17.9  \\
            3448.0  16.6  \\
            3449.0  17.6  \\
            3450.0  17.4  \\
            3451.0  16.3  \\
            3452.0  14.9  \\
            3453.0  13.8  \\
            3454.0  12.8  \\
            3455.0  12.7  \\
            3456.0  12.3  \\
            3457.0  11.6  \\
            3458.0  10.8  \\
            3459.0  10.1  \\
            3460.0  10.0  \\
            3461.0  10.7  \\
            3462.0  11.6  \\
            3463.0  12.3  \\
            3464.0  13.9  \\
            3465.0  15.2  \\
            3466.0  15.5  \\
            3467.0  15.7  \\
            3468.0  15.6  \\
            3469.0  15.5  \\
            3470.0  15.5  \\
            3471.0  15.4  \\
            3472.0  15.2  \\
            3473.0  14.6  \\
            3474.0  13.9  \\
            3475.0  12.9  \\
            3476.0  11.7  \\
            3477.0  10.8  \\
            3478.0  10.3  \\
            3479.0  10.0  \\
            3480.0  9.4  \\
            3481.0  8.8  \\
            3482.0  8.7  \\
            3483.0  8.4  \\
            3484.0  8.7  \\
            3485.0  9.4  \\
            3486.0  10.4  \\
            3487.0  10.8  \\
            3488.0  11.7  \\
            3489.0  12.5  \\
            3490.0  13.3  \\
            3491.0  13.9  \\
            3492.0  14.4  \\
            3493.0  15.0  \\
            3494.0  15.2  \\
            3495.0  15.1  \\
            3496.0  15.0  \\
            3497.0  14.5  \\
            3498.0  14.1  \\
            3499.0  13.2  \\
            3500.0  11.8  \\
            3501.0  10.5  \\
            3502.0  9.5  \\
            3503.0  9.2  \\
            3504.0  9.1  \\
            3505.0  8.4  \\
            3506.0  7.9  \\
            3507.0  7.4  \\
            3508.0  7.1  \\
            3509.0  8.5  \\
            3510.0  11.4  \\
            3511.0  12.7  \\
            3512.0  14.1  \\
            3513.0  15.0  \\
            3514.0  15.8  \\
            3515.0  16.3  \\
            3516.0  16.8  \\
            3517.0  17.6  \\
            3518.0  17.6  \\
            3519.0  18.5  \\
            3520.0  17.8  \\
            3521.0  16.8  \\
            3522.0  16.0  \\
            3523.0  14.8  \\
            3524.0  13.3  \\
            3525.0  12.0  \\
            3526.0  11.7  \\
            3527.0  10.7  \\
            3528.0  10.5  \\
            3529.0  10.0  \\
            3530.0  9.2  \\
            3531.0  9.6  \\
            3532.0  10.6  \\
            3533.0  10.8  \\
            3534.0  12.1  \\
            3535.0  12.8  \\
            3536.0  13.8  \\
            3537.0  14.8  \\
            3538.0  16.2  \\
            3539.0  16.9  \\
            3540.0  16.7  \\
            3541.0  17.1  \\
            3542.0  17.1  \\
            3543.0  16.7  \\
            3544.0  16.3  \\
            3545.0  15.8  \\
            3546.0  14.7  \\
            3547.0  13.4  \\
            3548.0  11.8  \\
            3549.0  10.5  \\
            3550.0  9.6  \\
            3551.0  9.5  \\
            3552.0  9.0  \\
            3553.0  8.0  \\
            3554.0  7.2  \\
            3555.0  6.9  \\
            3556.0  7.4  \\
            3557.0  9.2  \\
            3558.0  11.0  \\
            3559.0  12.7  \\
            3560.0  14.6  \\
            3561.0  15.8  \\
            3562.0  16.4  \\
            3563.0  16.4  \\
            3564.0  16.5  \\
            3565.0  15.9  \\
            3566.0  15.8  \\
            3567.0  16.1  \\
            3568.0  15.8  \\
            3569.0  15.5  \\
            3570.0  14.8  \\
            3571.0  13.7  \\
            3572.0  12.6  \\
            3573.0  11.7  \\
            3574.0  11.0  \\
            3575.0  10.4  \\
            3576.0  9.8  \\
            3577.0  9.7  \\
            3578.0  9.6  \\
            3579.0  9.1  \\
            3580.0  9.3  \\
            3581.0  10.8  \\
            3582.0  12.8  \\
            3583.0  14.1  \\
            3584.0  15.3  \\
            3585.0  16.4  \\
            3586.0  17.2  \\
            3587.0  18.2  \\
            3588.0  19.2  \\
            3589.0  19.8  \\
            3590.0  20.3  \\
            3591.0  20.8  \\
            3592.0  19.4  \\
            3593.0  17.9  \\
            3594.0  17.0  \\
            3595.0  16.1  \\
            3596.0  14.3  \\
            3597.0  12.4  \\
            3598.0  11.3  \\
            3599.0  10.2  \\
            3600.0  10.0  \\
            3601.0  10.6  \\
            3602.0  10.7  \\
            3603.0  10.7  \\
            3604.0  11.2  \\
            3605.0  12.5  \\
            3606.0  14.3  \\
            3607.0  15.3  \\
            3608.0  17.0  \\
            3609.0  18.0  \\
            3610.0  18.0  \\
            3611.0  17.5  \\
            3612.0  17.6  \\
            3613.0  18.1  \\
            3614.0  18.8  \\
            3615.0  18.4  \\
            3616.0  18.8  \\
            3617.0  19.4  \\
            3618.0  18.3  \\
            3619.0  17.2  \\
            3620.0  15.8  \\
            3621.0  14.6  \\
            3622.0  13.7  \\
            3623.0  12.8  \\
            3624.0  11.9  \\
            3625.0  11.1  \\
            3626.0  10.9  \\
            3627.0  11.0  \\
            3628.0  11.2  \\
            3629.0  11.4  \\
            3630.0  12.0  \\
            3631.0  13.1  \\
            3632.0  14.1  \\
            3633.0  15.0  \\
            3634.0  16.5  \\
            3635.0  17.5  \\
            3636.0  17.9  \\
            3637.0  18.3  \\
            3638.0  18.5  \\
            3639.0  18.2  \\
            3640.0  18.2  \\
            3641.0  18.3  \\
            3642.0  18.0  \\
            3643.0  14.4  \\
            3644.0  12.2  \\
            3645.0  11.5  \\
            3646.0  10.9  \\
            3647.0  10.8  \\
            3648.0  10.3  \\
            3649.0  9.5  \\
            3650.0  8.7  \\
            3651.0  8.3  \\
            3652.0  8.2  \\
            3653.0  9.9  \\
            3654.0  12.0  \\
            3655.0  12.9  \\
            3656.0  13.7  \\
            3657.0  14.7  \\
            3658.0  15.7  \\
            3659.0  16.2  \\
            3660.0  15.9  \\
            3661.0  15.8  \\
            3662.0  15.8  \\
            3663.0  15.8  \\
            3664.0  15.3  \\
            3665.0  14.9  \\
            3666.0  14.3  \\
            3667.0  13.3  \\
            3668.0  12.0  \\
            3669.0  10.6  \\
            3670.0  9.4  \\
            3671.0  8.6  \\
            3672.0  7.9  \\
            3673.0  7.0  \\
            3674.0  6.4  \\
            3675.0  6.7  \\
            3676.0  7.3  \\
            3677.0  9.7  \\
            3678.0  12.6  \\
            3679.0  14.2  \\
            3680.0  14.9  \\
            3681.0  15.7  \\
            3682.0  16.7  \\
            3683.0  16.6  \\
            3684.0  16.3  \\
            3685.0  16.7  \\
            3686.0  17.1  \\
            3687.0  18.2  \\
            3688.0  18.2  \\
            3689.0  17.7  \\
            3690.0  17.1  \\
            3691.0  15.8  \\
            3692.0  14.5  \\
            3693.0  13.9  \\
            3694.0  13.5  \\
            3695.0  12.4  \\
            3696.0  11.0  \\
            3697.0  10.6  \\
            3698.0  10.0  \\
            3699.0  9.6  \\
            3700.0  9.6  \\
            3701.0  10.5  \\
            3702.0  12.0  \\
            3703.0  12.9  \\
            3704.0  14.0  \\
            3705.0  15.0  \\
            3706.0  15.9  \\
            3707.0  16.5  \\
            3708.0  17.1  \\
            3709.0  16.2  \\
            3710.0  16.8  \\
            3711.0  16.8  \\
            3712.0  16.3  \\
            3713.0  15.6  \\
            3714.0  14.9  \\
            3715.0  14.0  \\
            3716.0  12.8  \\
            3717.0  11.7  \\
            3718.0  11.1  \\
            3719.0  10.5  \\
            3720.0  9.4  \\
            3721.0  9.1  \\
            3722.0  8.8  \\
            3723.0  9.0  \\
            3724.0  9.0  \\
            3725.0  11.2  \\
            3726.0  14.6  \\
            3727.0  16.2  \\
            3728.0  17.2  \\
            3729.0  18.2  \\
            3730.0  18.4  \\
            3731.0  19.0  \\
            3732.0  19.8  \\
            3733.0  20.0  \\
            3734.0  20.6  \\
            3735.0  20.8  \\
            3736.0  21.0  \\
            3737.0  20.9  \\
            3738.0  18.7  \\
            3739.0  17.2  \\
            3740.0  15.6  \\
            3741.0  13.5  \\
            3742.0  12.7  \\
            3743.0  11.7  \\
            3744.0  11.4  \\
            3745.0  10.7  \\
            3746.0  10.7  \\
            3747.0  10.3  \\
            3748.0  10.7  \\
            3749.0  13.7  \\
            3750.0  17.1  \\
            3751.0  18.7  \\
            3752.0  19.5  \\
            3753.0  20.5  \\
            3754.0  20.6  \\
            3755.0  21.1  \\
            3756.0  21.7  \\
            3757.0  21.8  \\
            3758.0  21.6  \\
            3759.0  23.1  \\
            3760.0  23.3  \\
            3761.0  22.0  \\
            3762.0  20.0  \\
            3763.0  19.3  \\
            3764.0  17.9  \\
            3765.0  15.6  \\
            3766.0  14.0  \\
            3767.0  12.6  \\
            3768.0  12.2  \\
            3769.0  11.4  \\
            3770.0  11.5  \\
            3771.0  10.4  \\
            3772.0  11.2  \\
            3773.0  14.5  \\
            3774.0  16.9  \\
            3775.0  18.8  \\
            3776.0  20.2  \\
            3777.0  20.5  \\
            3778.0  21.1  \\
            3779.0  21.7  \\
            3780.0  22.8  \\
            3781.0  23.6  \\
            3782.0  23.1  \\
            3783.0  23.9  \\
            3784.0  23.6  \\
            3785.0  23.3  \\
            3786.0  21.5  \\
            3787.0  18.6  \\
            3788.0  16.7  \\
            3789.0  15.3  \\
            3790.0  14.7  \\
            3791.0  13.7  \\
            3792.0  13.0  \\
            3793.0  12.0  \\
            3794.0  11.2  \\
            3795.0  11.1  \\
            3796.0  11.8  \\
            3797.0  14.5  \\
            3798.0  16.4  \\
            3799.0  17.9  \\
            3800.0  18.9  \\
            3801.0  17.9  \\
            3802.0  19.4  \\
            3803.0  21.2  \\
            3804.0  22.5  \\
            3805.0  22.3  \\
            3806.0  21.9  \\
            3807.0  21.5  \\
            3808.0  21.0  \\
            3809.0  20.5  \\
            3810.0  19.7  \\
            3811.0  19.3  \\
            3812.0  17.4  \\
            3813.0  15.5  \\
            3814.0  13.5  \\
            3815.0  12.5  \\
            3816.0  11.9  \\
            3817.0  11.8  \\
            3818.0  11.5  \\
            3819.0  11.6  \\
            3820.0  13.5  \\
            3821.0  14.5  \\
            3822.0  14.3  \\
            3823.0  14.6  \\
            3824.0  15.5  \\
            3825.0  16.7  \\
            3826.0  17.7  \\
            3827.0  18.7  \\
            3828.0  19.8  \\
            3829.0  20.2  \\
            3830.0  20.2  \\
            3831.0  20.3  \\
            3832.0  19.6  \\
            3833.0  18.9  \\
            3834.0  18.0  \\
            3835.0  17.0  \\
            3836.0  15.8  \\
            3837.0  14.8  \\
            3838.0  13.8  \\
            3839.0  13.2  \\
            3840.0  12.9  \\
            3841.0  12.6  \\
            3842.0  12.2  \\
            3843.0  11.7  \\
            3844.0  11.6  \\
            3845.0  12.1  \\
            3846.0  12.9  \\
            3847.0  14.3  \\
            3848.0  16.3  \\
            3849.0  17.9  \\
            3850.0  19.5  \\
            3851.0  20.1  \\
            3852.0  20.5  \\
            3853.0  20.8  \\
            3854.0  20.6  \\
            3855.0  20.5  \\
            3856.0  19.6  \\
            3857.0  18.7  \\
            3858.0  17.6  \\
            3859.0  16.4  \\
            3860.0  14.8  \\
            3861.0  13.7  \\
            3862.0  13.2  \\
            3863.0  12.7  \\
            3864.0  12.5  \\
            3865.0  12.0  \\
            3866.0  11.5  \\
            3867.0  11.0  \\
            3868.0  11.2  \\
            3869.0  12.2  \\
            3870.0  13.3  \\
            3871.0  15.1  \\
            3872.0  17.1  \\
            3873.0  18.9  \\
            3874.0  20.1  \\
            3875.0  20.3  \\
            3876.0  20.5  \\
            3877.0  20.7  \\
            3878.0  20.6  \\
            3879.0  20.4  \\
            3880.0  19.8  \\
            3881.0  19.0  \\
            3882.0  17.8  \\
            3883.0  16.6  \\
            3884.0  15.4  \\
            3885.0  14.2  \\
            3886.0  13.3  \\
            3887.0  12.8  \\
            3888.0  12.4  \\
            3889.0  12.0  \\
            3890.0  11.9  \\
            3891.0  11.8  \\
            3892.0  12.2  \\
            3893.0  13.1  \\
            3894.0  14.5  \\
            3895.0  16.0  \\
            3896.0  17.7  \\
            3897.0  19.4  \\
            3898.0  21.1  \\
            3899.0  22.3  \\
            3900.0  22.7  \\
            3901.0  22.7  \\
            3902.0  22.7  \\
            3903.0  22.5  \\
            3904.0  22.1  \\
            3905.0  21.2  \\
            3906.0  20.2  \\
            3907.0  18.9  \\
            3908.0  17.5  \\
            3909.0  15.5  \\
            3910.0  14.0  \\
            3911.0  12.8  \\
            3912.0  12.2  \\
            3913.0  11.8  \\
            3914.0  12.0  \\
            3915.0  11.6  \\
            3916.0  12.7  \\
            3917.0  14.3  \\
            3918.0  16.0  \\
            3919.0  17.3  \\
            3920.0  18.7  \\
            3921.0  20.1  \\
            3922.0  21.0  \\
            3923.0  21.7  \\
            3924.0  22.5  \\
            3925.0  22.8  \\
            3926.0  22.8  \\
            3927.0  22.7  \\
            3928.0  22.3  \\
            3929.0  21.4  \\
            3930.0  20.6  \\
            3931.0  19.5  \\
            3932.0  17.7  \\
            3933.0  16.2  \\
            3934.0  15.0  \\
            3935.0  13.9  \\
            3936.0  12.3  \\
            3937.0  11.5  \\
            3938.0  11.3  \\
            3939.0  11.3  \\
            3940.0  11.5  \\
            3941.0  14.8  \\
            3942.0  16.7  \\
            3943.0  18.2  \\
            3944.0  19.2  \\
            3945.0  20.3  \\
            3946.0  21.3  \\
            3947.0  22.0  \\
            3948.0  22.6  \\
            3949.0  23.3  \\
            3950.0  23.7  \\
            3951.0  24.0  \\
            3952.0  23.5  \\
            3953.0  21.9  \\
            3954.0  21.2  \\
            3955.0  19.6  \\
            3956.0  18.5  \\
            3957.0  17.0  \\
            3958.0  14.9  \\
            3959.0  15.1  \\
            3960.0  14.4  \\
            3961.0  13.7  \\
            3962.0  14.1  \\
            3963.0  14.1  \\
            3964.0  14.0  \\
            3965.0  16.3  \\
            3966.0  17.4  \\
            3967.0  17.4  \\
            3968.0  18.6  \\
            3969.0  20.4  \\
            3970.0  21.9  \\
            3971.0  22.6  \\
            3972.0  22.4  \\
            3973.0  22.5  \\
            3974.0  23.9  \\
            3975.0  24.1  \\
            3976.0  23.5  \\
            3977.0  23.5  \\
            3978.0  22.4  \\
            3979.0  20.8  \\
            3980.0  19.8  \\
            3981.0  17.7  \\
            3982.0  17.5  \\
            3983.0  17.1  \\
            3984.0  16.5  \\
            3985.0  15.5  \\
            3986.0  15.2  \\
            3987.0  15.5  \\
            3988.0  16.4  \\
            3989.0  17.0  \\
            3990.0  17.4  \\
            3991.0  18.5  \\
            3992.0  18.8  \\
            3993.0  20.1  \\
            3994.0  21.4  \\
            3995.0  22.0  \\
            3996.0  22.8  \\
            3997.0  23.3  \\
            3998.0  23.3  \\
            3999.0  21.1  \\
            4000.0  18.6  \\
            4001.0  15.8  \\
            4002.0  15.0  \\
            4003.0  15.3  \\
            4004.0  15.1  \\
            4005.0  14.3  \\
            4006.0  13.3  \\
            4007.0  13.1  \\
            4008.0  12.7  \\
            4009.0  12.5  \\
            4010.0  12.0  \\
            4011.0  11.8  \\
            4012.0  12.6  \\
            4013.0  14.1  \\
            4014.0  17.1  \\
            4015.0  18.5  \\
            4016.0  20.0  \\
            4017.0  20.8  \\
            4018.0  21.4  \\
            4019.0  22.4  \\
            4020.0  20.5  \\
            4021.0  20.1  \\
            4022.0  19.5  \\
            4023.0  19.8  \\
            4024.0  19.3  \\
            4025.0  19.0  \\
            4026.0  18.4  \\
            4027.0  17.2  \\
            4028.0  16.1  \\
            4029.0  15.9  \\
            4030.0  15.4  \\
            4031.0  15.3  \\
            4032.0  15.4  \\
            4033.0  15.2  \\
            4034.0  15.0  \\
            4035.0  14.7  \\
            4036.0  15.1  \\
            4037.0  15.6  \\
            4038.0  16.3  \\
            4039.0  17.8  \\
            4040.0  18.3  \\
            4041.0  18.8  \\
            4042.0  19.5  \\
            4043.0  18.5  \\
            4044.0  18.8  \\
            4045.0  18.4  \\
            4046.0  18.8  \\
            4047.0  19.7  \\
            4048.0  19.7  \\
            4049.0  20.4  \\
            4050.0  19.4  \\
            4051.0  19.0  \\
            4052.0  18.1  \\
            4053.0  16.5  \\
            4054.0  15.8  \\
            4055.0  15.1  \\
            4056.0  14.8  \\
            4057.0  14.2  \\
            4058.0  13.5  \\
            4059.0  13.3  \\
            4060.0  14.3  \\
            4061.0  16.5  \\
            4062.0  17.8  \\
            4063.0  17.8  \\
            4064.0  19.3  \\
            4065.0  20.3  \\
            4066.0  21.0  \\
            4067.0  21.7  \\
            4068.0  21.8  \\
            4069.0  22.6  \\
            4070.0  22.1  \\
            4071.0  19.8  \\
            4072.0  19.0  \\
            4073.0  18.7  \\
            4074.0  18.9  \\
            4075.0  18.4  \\
            4076.0  18.2  \\
            4077.0  18.3  \\
            4078.0  17.9  \\
            4079.0  17.4  \\
            4080.0  16.9  \\
            4081.0  16.6  \\
            4082.0  16.7  \\
            4083.0  16.6  \\
            4084.0  16.3  \\
            4085.0  17.3  \\
            4086.0  18.2  \\
            4087.0  19.4  \\
            4088.0  20.5  \\
            4089.0  21.6  \\
            4090.0  22.1  \\
            4091.0  23.6  \\
            4092.0  24.2  \\
            4093.0  24.0  \\
            4094.0  24.2  \\
            4095.0  23.5  \\
            4096.0  23.3  \\
            4097.0  22.7  \\
            4098.0  22.5  \\
            4099.0  21.8  \\
            4100.0  20.1  \\
            4101.0  18.9  \\
            4102.0  18.5  \\
            4103.0  17.8  \\
            4104.0  17.4  \\
            4105.0  17.1  \\
            4106.0  17.5  \\
            4107.0  18.0  \\
            4108.0  18.3  \\
            4109.0  18.5  \\
            4110.0  18.8  \\
            4111.0  19.3  \\
            4112.0  20.6  \\
            4113.0  22.2  \\
            4114.0  22.5  \\
            4115.0  24.3  \\
            4116.0  25.0  \\
            4117.0  24.7  \\
            4118.0  25.3  \\
            4119.0  25.2  \\
            4120.0  23.7  \\
            4121.0  22.2  \\
            4122.0  21.1  \\
            4123.0  19.9  \\
            4124.0  19.2  \\
            4125.0  18.1  \\
            4126.0  17.5  \\
            4127.0  17.0  \\
            4128.0  16.3  \\
            4129.0  15.9  \\
            4130.0  15.7  \\
            4131.0  15.2  \\
            4132.0  15.6  \\
            4133.0  16.4  \\
            4134.0  17.2  \\
            4135.0  18.4  \\
            4136.0  19.4  \\
            4137.0  20.5  \\
            4138.0  21.5  \\
            4139.0  22.8  \\
            4140.0  23.5  \\
            4141.0  24.2  \\
            4142.0  24.2  \\
            4143.0  24.7  \\
            4144.0  23.3  \\
            4145.0  22.2  \\
            4146.0  21.5  \\
            4147.0  20.7  \\
            4148.0  19.8  \\
            4149.0  18.9  \\
            4150.0  18.5  \\
            4151.0  18.2  \\
            4152.0  18.1  \\
            4153.0  17.8  \\
            4154.0  17.5  \\
            4155.0  16.4  \\
            4156.0  16.5  \\
            4157.0  17.7  \\
            4158.0  18.3  \\
            4159.0  19.3  \\
            4160.0  20.7  \\
            4161.0  21.1  \\
            4162.0  21.3  \\
            4163.0  21.5  \\
            4164.0  21.7  \\
            4165.0  21.3  \\
            4166.0  20.3  \\
            4167.0  20.3  \\
            4168.0  19.8  \\
            4169.0  19.9  \\
            4170.0  20.4  \\
            4171.0  19.6  \\
            4172.0  18.1  \\
            4173.0  16.9  \\
            4174.0  15.9  \\
            4175.0  15.1  \\
            4176.0  15.2  \\
            4177.0  14.8  \\
            4178.0  14.1  \\
            4179.0  14.4  \\
            4180.0  14.4  \\
            4181.0  15.0  \\
            4182.0  16.1  \\
            4183.0  17.4  \\
            4184.0  18.7  \\
            4185.0  20.1  \\
            4186.0  21.2  \\
            4187.0  22.0  \\
            4188.0  21.6  \\
            4189.0  22.6  \\
            4190.0  23.1  \\
            4191.0  23.4  \\
            4192.0  23.3  \\
            4193.0  23.2  \\
            4194.0  22.8  \\
            4195.0  22.1  \\
            4196.0  20.9  \\
            4197.0  19.2  \\
            4198.0  18.5  \\
            4199.0  17.9  \\
            4200.0  17.1  \\
            4201.0  16.4  \\
            4202.0  15.5  \\
            4203.0  15.0  \\
            4204.0  15.6  \\
            4205.0  17.4  \\
            4206.0  19.5  \\
            4207.0  21.1  \\
            4208.0  21.7  \\
            4209.0  22.5  \\
            4210.0  23.3  \\
            4211.0  23.5  \\
            4212.0  23.8  \\
            4213.0  23.2  \\
            4214.0  23.4  \\
            4215.0  23.4  \\
            4216.0  23.4  \\
            4217.0  23.7  \\
            4218.0  23.6  \\
            4219.0  23.3  \\
            4220.0  21.7  \\
            4221.0  19.9  \\
            4222.0  19.1  \\
            4223.0  17.7  \\
            4224.0  17.3  \\
            4225.0  17.1  \\
            4226.0  17.1  \\
            4227.0  16.7  \\
            4228.0  17.2  \\
            4229.0  19.2  \\
            4230.0  20.6  \\
            4231.0  21.8  \\
            4232.0  22.9  \\
            4233.0  23.6  \\
            4234.0  24.1  \\
            4235.0  25.0  \\
            4236.0  25.9  \\
            4237.0  24.6  \\
            4238.0  20.5  \\
            4239.0  17.6  \\
            4240.0  17.8  \\
            4241.0  18.6  \\
            4242.0  19.0  \\
            4243.0  18.3  \\
            4244.0  17.6  \\
            4245.0  17.3  \\
            4246.0  16.4  \\
            4247.0  16.3  \\
            4248.0  15.7  \\
            4249.0  14.9  \\
            4250.0  14.5  \\
            4251.0  14.1  \\
            4252.0  14.2  \\
            4253.0  14.8  \\
            4254.0  15.2  \\
            4255.0  16.3  \\
            4256.0  17.0  \\
            4257.0  16.7  \\
            4258.0  16.3  \\
            4259.0  16.4  \\
            4260.0  16.3  \\
            4261.0  16.8  \\
            4262.0  17.2  \\
            4263.0  17.3  \\
            4264.0  17.5  \\
            4265.0  17.3  \\
            4266.0  17.0  \\
            4267.0  16.7  \\
            4268.0  16.6  \\
            4269.0  16.4  \\
            4270.0  16.2  \\
            4271.0  15.9  \\
            4272.0  15.7  \\
            4273.0  15.6  \\
            4274.0  15.5  \\
            4275.0  15.4  \\
            4276.0  15.1  \\
            4277.0  16.1  \\
            4278.0  16.5  \\
            4279.0  17.1  \\
            4280.0  17.6  \\
            4281.0  18.2  \\
            4282.0  19.1  \\
            4283.0  19.6  \\
            4284.0  19.4  \\
            4285.0  20.8  \\
            4286.0  21.8  \\
            4287.0  22.6  \\
            4288.0  22.1  \\
            4289.0  21.9  \\
            4290.0  21.5  \\
            4291.0  21.0  \\
            4292.0  19.6  \\
            4293.0  18.0  \\
            4294.0  17.4  \\
            4295.0  16.5  \\
            4296.0  15.9  \\
            4297.0  15.8  \\
            4298.0  15.6  \\
            4299.0  15.2  \\
            4300.0  15.4  \\
            4301.0  16.5  \\
            4302.0  17.7  \\
            4303.0  17.7  \\
            4304.0  18.1  \\
            4305.0  19.0  \\
            4306.0  19.5  \\
            4307.0  19.3  \\
            4308.0  20.4  \\
            4309.0  20.0  \\
            4310.0  19.4  \\
            4311.0  20.1  \\
            4312.0  19.0  \\
            4313.0  19.1  \\
            4314.0  19.8  \\
            4315.0  20.1  \\
            4316.0  19.8  \\
            4317.0  19.6  \\
            4318.0  19.5  \\
            4319.0  19.2  \\
            4320.0  18.9  \\
            4321.0  18.5  \\
            4322.0  18.0  \\
            4323.0  16.9  \\
            4324.0  16.3  \\
            4325.0  15.9  \\
            4326.0  15.8  \\
            4327.0  15.5  \\
            4328.0  15.6  \\
            4329.0  16.9  \\
            4330.0  17.9  \\
            4331.0  17.3  \\
            4332.0  18.1  \\
            4333.0  19.0  \\
            4334.0  20.2  \\
            4335.0  20.4  \\
            4336.0  20.5  \\
            4337.0  20.0  \\
            4338.0  19.6  \\
            4339.0  18.7  \\
            4340.0  17.7  \\
            4341.0  16.5  \\
            4342.0  15.5  \\
            4343.0  15.0  \\
            4344.0  15.1  \\
            4345.0  14.6  \\
            4346.0  14.5  \\
            4347.0  14.8  \\
            4348.0  15.2  \\
            4349.0  15.1  \\
            4350.0  14.5  \\
            4351.0  14.9  \\
            4352.0  16.0  \\
            4353.0  16.2  \\
            4354.0  16.4  \\
            4355.0  16.3  \\
            4356.0  16.5  \\
            4357.0  16.4  \\
            4358.0  16.3  \\
            4359.0  16.3  \\
            4360.0  16.4  \\
            4361.0  16.7  \\
            4362.0  16.7  \\
            4363.0  16.8  \\
            4364.0  16.9  \\
            4365.0  16.7  \\
            4366.0  16.4  \\
            4367.0  16.1  \\
            4368.0  16.0  \\
            4369.0  15.3  \\
            4370.0  14.8  \\
            4371.0  14.8  \\
            4372.0  15.0  \\
            4373.0  15.3  \\
            4374.0  15.9  \\
            4375.0  16.4  \\
            4376.0  17.0  \\
            4377.0  18.1  \\
            4378.0  18.2  \\
            4379.0  16.3  \\
            4380.0  16.7  \\
            4381.0  15.0  \\
            4382.0  17.2  \\
            4383.0  17.1  \\
            4384.0  14.8  \\
            4385.0  16.6  \\
            4386.0  16.0  \\
            4387.0  15.7  \\
            4388.0  14.5  \\
            4389.0  14.1  \\
            4390.0  13.6  \\
            4391.0  13.6  \\
            4392.0  13.6  \\
            4393.0  12.9  \\
            4394.0  12.7  \\
            4395.0  12.3  \\
            4396.0  12.4  \\
            4397.0  13.2  \\
            4398.0  13.4  \\
            4399.0  14.5  \\
            4400.0  15.8  \\
            4401.0  16.4  \\
            4402.0  14.6  \\
            4403.0  14.7  \\
            4404.0  16.2  \\
            4405.0  18.3  \\
            4406.0  17.9  \\
            4407.0  16.6  \\
            4408.0  14.1  \\
            4409.0  16.3  \\
            4410.0  16.0  \\
            4411.0  14.6  \\
            4412.0  13.6  \\
            4413.0  12.8  \\
            4414.0  12.5  \\
            4415.0  12.3  \\
            4416.0  12.8  \\
            4417.0  13.3  \\
            4418.0  12.9  \\
            4419.0  12.4  \\
            4420.0  12.2  \\
            4421.0  11.3  \\
            4422.0  12.1  \\
            4423.0  13.5  \\
            4424.0  15.0  \\
            4425.0  16.2  \\
            4426.0  16.0  \\
            4427.0  16.5  \\
            4428.0  17.2  \\
            4429.0  18.2  \\
            4430.0  16.8  \\
            4431.0  15.8  \\
            4432.0  18.2  \\
            4433.0  17.8  \\
            4434.0  16.7  \\
            4435.0  13.3  \\
            4436.0  13.0  \\
            4437.0  13.2  \\
            4438.0  12.9  \\
            4439.0  12.5  \\
            4440.0  12.1  \\
            4441.0  11.6  \\
            4442.0  11.3  \\
            4443.0  10.9  \\
            4444.0  11.4  \\
            4445.0  12.7  \\
            4446.0  14.6  \\
            4447.0  15.8  \\
            4448.0  15.5  \\
            4449.0  15.7  \\
            4450.0  15.8  \\
            4451.0  16.4  \\
            4452.0  15.2  \\
            4453.0  16.1  \\
            4454.0  18.0  \\
            4455.0  18.5  \\
            4456.0  19.3  \\
            4457.0  19.5  \\
            4458.0  18.6  \\
            4459.0  17.0  \\
            4460.0  16.8  \\
            4461.0  15.9  \\
            4462.0  14.4  \\
            4463.0  14.7  \\
            4464.0  14.3  \\
            4465.0  14.2  \\
            4466.0  14.2  \\
            4467.0  13.7  \\
            4468.0  13.7  \\
            4469.0  13.8  \\
            4470.0  13.7  \\
            4471.0  14.1  \\
            4472.0  15.0  \\
            4473.0  16.8  \\
            4474.0  17.9  \\
            4475.0  18.7  \\
            4476.0  19.4  \\
            4477.0  19.1  \\
            4478.0  18.1  \\
            4479.0  20.1  \\
            4480.0  20.0  \\
            4481.0  19.4  \\
            4482.0  18.8  \\
            4483.0  18.1  \\
            4484.0  17.0  \\
            4485.0  15.3  \\
            4486.0  14.4  \\
            4487.0  13.9  \\
            4488.0  13.4  \\
            4489.0  13.0  \\
            4490.0  12.2  \\
            4491.0  11.8  \\
            4492.0  12.6  \\
            4493.0  14.7  \\
            4494.0  15.7  \\
            4495.0  17.1  \\
            4496.0  17.4  \\
            4497.0  18.3  \\
            4498.0  19.5  \\
            4499.0  20.0  \\
            4500.0  20.3  \\
            4501.0  21.1  \\
            4502.0  21.1  \\
            4503.0  21.2  \\
            4504.0  21.3  \\
            4505.0  21.2  \\
            4506.0  20.6  \\
            4507.0  19.7  \\
            4508.0  18.2  \\
            4509.0  15.8  \\
            4510.0  14.2  \\
            4511.0  13.5  \\
            4512.0  13.1  \\
            4513.0  12.2  \\
            4514.0  12.2  \\
            4515.0  12.0  \\
            4516.0  12.7  \\
            4517.0  15.5  \\
            4518.0  17.9  \\
            4519.0  19.8  \\
            4520.0  21.1  \\
            4521.0  21.9  \\
            4522.0  21.7  \\
            4523.0  22.2  \\
            4524.0  22.5  \\
            4525.0  22.8  \\
            4526.0  22.8  \\
            4527.0  23.1  \\
            4528.0  22.8  \\
            4529.0  22.7  \\
            4530.0  22.2  \\
            4531.0  21.2  \\
            4532.0  19.6  \\
            4533.0  17.7  \\
            4534.0  16.7  \\
            4535.0  15.4  \\
            4536.0  14.5  \\
            4537.0  14.4  \\
            4538.0  13.8  \\
            4539.0  13.7  \\
            4540.0  13.9  \\
            4541.0  16.6  \\
            4542.0  18.9  \\
            4543.0  20.9  \\
            4544.0  21.8  \\
            4545.0  22.6  \\
            4546.0  23.4  \\
            4547.0  24.0  \\
            4548.0  24.9  \\
            4549.0  25.5  \\
            4550.0  25.6  \\
            4551.0  25.6  \\
            4552.0  25.5  \\
            4553.0  25.2  \\
            4554.0  24.5  \\
            4555.0  22.4  \\
            4556.0  20.8  \\
            4557.0  18.9  \\
            4558.0  17.3  \\
            4559.0  16.5  \\
            4560.0  16.9  \\
            4561.0  17.0  \\
            4562.0  16.8  \\
            4563.0  16.7  \\
            4564.0  16.7  \\
            4565.0  18.1  \\
            4566.0  17.5  \\
            4567.0  17.9  \\
            4568.0  18.7  \\
            4569.0  18.8  \\
            4570.0  18.7  \\
            4571.0  19.9  \\
            4572.0  18.0  \\
            4573.0  17.7  \\
            4574.0  18.7  \\
            4575.0  19.5  \\
            4576.0  18.8  \\
            4577.0  18.7  \\
            4578.0  17.7  \\
            4579.0  18.3  \\
            4580.0  17.5  \\
            4581.0  16.8  \\
            4582.0  16.2  \\
            4583.0  15.6  \\
            4584.0  14.8  \\
            4585.0  14.3  \\
            4586.0  13.8  \\
            4587.0  13.5  \\
            4588.0  13.6  \\
            4589.0  14.9  \\
            4590.0  15.3  \\
            4591.0  15.5  \\
            4592.0  17.7  \\
            4593.0  19.4  \\
            4594.0  20.4  \\
            4595.0  21.0  \\
            4596.0  21.1  \\
            4597.0  20.3  \\
            4598.0  20.5  \\
            4599.0  20.6  \\
            4600.0  21.0  \\
            4601.0  21.3  \\
            4602.0  20.7  \\
            4603.0  19.7  \\
            4604.0  19.1  \\
            4605.0  18.6  \\
            4606.0  18.4  \\
            4607.0  18.1  \\
            4608.0  18.5  \\
            4609.0  18.8  \\
            4610.0  18.5  \\
            4611.0  18.5  \\
            4612.0  18.8  \\
            4613.0  17.8  \\
            4614.0  16.9  \\
            4615.0  16.7  \\
            4616.0  16.8  \\
            4617.0  17.0  \\
            4618.0  17.6  \\
            4619.0  17.3  \\
            4620.0  18.2  \\
            4621.0  19.7  \\
            4622.0  19.5  \\
            4623.0  18.7  \\
            4624.0  20.5  \\
            4625.0  20.8  \\
            4626.0  20.6  \\
            4627.0  19.7  \\
            4628.0  18.3  \\
            4629.0  16.7  \\
            4630.0  16.0  \\
            4631.0  15.4  \\
            4632.0  14.4  \\
            4633.0  13.7  \\
            4634.0  13.5  \\
            4635.0  13.4  \\
            4636.0  13.8  \\
            4637.0  15.1  \\
            4638.0  16.8  \\
            4639.0  16.8  \\
            4640.0  18.4  \\
            4641.0  18.7  \\
            4642.0  18.6  \\
            4643.0  19.2  \\
            4644.0  21.1  \\
            4645.0  19.8  \\
            4646.0  17.6  \\
            4647.0  19.9  \\
            4648.0  17.3  \\
            4649.0  18.3  \\
            4650.0  18.6  \\
            4651.0  17.9  \\
            4652.0  17.3  \\
            4653.0  15.6  \\
            4654.0  14.6  \\
            4655.0  14.0  \\
            4656.0  13.7  \\
            4657.0  13.6  \\
            4658.0  13.6  \\
            4659.0  13.5  \\
            4660.0  13.3  \\
            4661.0  14.2  \\
            4662.0  15.9  \\
            4663.0  16.6  \\
            4664.0  17.2  \\
            4665.0  17.8  \\
            4666.0  19.4  \\
            4667.0  18.4  \\
            4668.0  20.4  \\
            4669.0  21.2  \\
            4670.0  21.7  \\
            4671.0  21.5  \\
            4672.0  21.7  \\
            4673.0  21.4  \\
            4674.0  20.0  \\
            4675.0  18.9  \\
            4676.0  18.1  \\
            4677.0  17.2  \\
            4678.0  17.0  \\
            4679.0  17.8  \\
            4680.0  17.7  \\
            4681.0  17.5  \\
            4682.0  17.3  \\
            4683.0  16.9  \\
            4684.0  17.0  \\
            4685.0  17.6  \\
            4686.0  18.1  \\
            4687.0  18.9  \\
            4688.0  19.8  \\
            4689.0  21.1  \\
            4690.0  22.9  \\
            4691.0  23.8  \\
            4692.0  24.0  \\
            4693.0  23.6  \\
            4694.0  24.9  \\
            4695.0  25.6  \\
            4696.0  24.7  \\
            4697.0  24.2  \\
            4698.0  24.7  \\
            4699.0  23.8  \\
            4700.0  23.8  \\
            4701.0  22.4  \\
            4702.0  22.7  \\
            4703.0  22.9  \\
            4704.0  22.2  \\
            4705.0  22.0  \\
            4706.0  19.1  \\
            4707.0  17.6  \\
            4708.0  16.0  \\
            4709.0  16.1  \\
            4710.0  16.4  \\
            4711.0  17.7  \\
            4712.0  19.5  \\
            4713.0  21.0  \\
            4714.0  21.6  \\
            4715.0  21.8  \\
            4716.0  22.3  \\
            4717.0  22.1  \\
            4718.0  22.3  \\
            4719.0  22.0  \\
            4720.0  21.8  \\
            4721.0  21.5  \\
            4722.0  21.0  \\
            4723.0  19.5  \\
            4724.0  18.4  \\
            4725.0  18.1  \\
            4726.0  17.5  \\
            4727.0  17.0  \\
            4728.0  16.5  \\
            4729.0  16.1  \\
            4730.0  16.2  \\
            4731.0  16.2  \\
            4732.0  16.6  \\
            4733.0  17.2  \\
            4734.0  17.6  \\
            4735.0  15.4  \\
            4736.0  16.2  \\
            4737.0  16.9  \\
            4738.0  18.2  \\
            4739.0  15.1  \\
            4740.0  16.8  \\
            4741.0  19.2  \\
            4742.0  19.9  \\
            4743.0  19.4  \\
            4744.0  19.5  \\
            4745.0  18.7  \\
            4746.0  18.3  \\
            4747.0  17.6  \\
            4748.0  15.4  \\
            4749.0  14.6  \\
            4750.0  14.2  \\
            4751.0  14.0  \\
            4752.0  13.5  \\
            4753.0  13.3  \\
            4754.0  13.0  \\
            4755.0  12.9  \\
            4756.0  13.2  \\
            4757.0  13.8  \\
            4758.0  14.9  \\
            4759.0  16.0  \\
            4760.0  16.6  \\
            4761.0  17.6  \\
            4762.0  18.5  \\
            4763.0  19.0  \\
            4764.0  19.4  \\
            4765.0  19.3  \\
            4766.0  20.3  \\
            4767.0  19.5  \\
            4768.0  19.6  \\
            4769.0  18.4  \\
            4770.0  17.4  \\
            4771.0  17.2  \\
            4772.0  15.8  \\
            4773.0  15.0  \\
            4774.0  14.2  \\
            4775.0  13.3  \\
            4776.0  12.6  \\
            4777.0  12.4  \\
            4778.0  12.2  \\
            4779.0  12.4  \\
            4780.0  12.6  \\
            4781.0  13.2  \\
            4782.0  14.0  \\
            4783.0  14.9  \\
            4784.0  15.6  \\
            4785.0  16.5  \\
            4786.0  16.9  \\
            4787.0  17.1  \\
            4788.0  18.2  \\
            4789.0  18.6  \\
            4790.0  18.3  \\
            4791.0  18.4  \\
            4792.0  18.4  \\
            4793.0  17.4  \\
            4794.0  15.3  \\
            4795.0  16.0  \\
            4796.0  15.4  \\
            4797.0  14.3  \\
            4798.0  13.4  \\
            4799.0  12.8  \\
            4800.0  12.4  \\
            4801.0  11.9  \\
            4802.0  11.4  \\
            4803.0  11.3  \\
            4804.0  11.4  \\
            4805.0  12.4  \\
            4806.0  14.0  \\
            4807.0  15.3  \\
            4808.0  15.3  \\
            4809.0  15.9  \\
            4810.0  17.0  \\
            4811.0  17.4  \\
            4812.0  18.4  \\
            4813.0  18.0  \\
            4814.0  17.1  \\
            4815.0  16.0  \\
            4816.0  17.5  \\
            4817.0  17.6  \\
            4818.0  17.3  \\
            4819.0  16.5  \\
            4820.0  15.8  \\
            4821.0  14.9  \\
            4822.0  14.0  \\
            4823.0  13.1  \\
            4824.0  12.5  \\
            4825.0  12.4  \\
            4826.0  12.7  \\
            4827.0  12.5  \\
            4828.0  12.4  \\
            4829.0  12.4  \\
            4830.0  13.9  \\
            4831.0  15.0  \\
            4832.0  15.5  \\
            4833.0  15.7  \\
            4834.0  16.5  \\
            4835.0  17.0  \\
            4836.0  17.6  \\
            4837.0  18.7  \\
            4838.0  19.1  \\
            4839.0  19.0  \\
            4840.0  19.0  \\
            4841.0  19.0  \\
            4842.0  18.3  \\
            4843.0  16.9  \\
            4844.0  16.3  \\
            4845.0  16.0  \\
            4846.0  15.1  \\
            4847.0  15.0  \\
            4848.0  14.7  \\
            4849.0  14.3  \\
            4850.0  13.3  \\
            4851.0  12.9  \\
            4852.0  13.1  \\
            4853.0  13.1  \\
            4854.0  13.5  \\
            4855.0  13.7  \\
            4856.0  15.0  \\
            4857.0  16.4  \\
            4858.0  16.8  \\
            4859.0  16.8  \\
            4860.0  17.2  \\
            4861.0  18.1  \\
            4862.0  18.3  \\
            4863.0  17.8  \\
            4864.0  16.1  \\
            4865.0  17.9  \\
            4866.0  15.0  \\
            4867.0  14.3  \\
            4868.0  13.3  \\
            4869.0  13.1  \\
            4870.0  12.9  \\
            4871.0  12.8  \\
            4872.0  12.5  \\
            4873.0  12.3  \\
            4874.0  12.1  \\
            4875.0  12.4  \\
            4876.0  12.5  \\
            4877.0  12.9  \\
            4878.0  13.5  \\
            4879.0  14.6  \\
            4880.0  14.8  \\
            4881.0  15.3  \\
            4882.0  16.7  \\
            4883.0  16.9  \\
            4884.0  16.9  \\
            4885.0  16.3  \\
            4886.0  15.8  \\
            4887.0  15.6  \\
            4888.0  15.6  \\
            4889.0  15.5  \\
            4890.0  15.7  \\
            4891.0  15.8  \\
            4892.0  15.8  \\
            4893.0  15.9  \\
            4894.0  16.0  \\
            4895.0  15.9  \\
            4896.0  16.2  \\
            4897.0  16.3  \\
            4898.0  16.2  \\
            4899.0  16.2  \\
            4900.0  16.2  \\
            4901.0  16.5  \\
            4902.0  16.9  \\
            4903.0  17.6  \\
            4904.0  17.6  \\
            4905.0  18.5  \\
            4906.0  19.0  \\
            4907.0  19.7  \\
            4908.0  19.9  \\
            4909.0  20.3  \\
            4910.0  21.1  \\
            4911.0  21.3  \\
            4912.0  21.9  \\
            4913.0  21.2  \\
            4914.0  21.2  \\
            4915.0  20.0  \\
            4916.0  18.8  \\
            4917.0  18.2  \\
            4918.0  16.8  \\
            4919.0  15.9  \\
            4920.0  14.0  \\
            4921.0  13.7  \\
            4922.0  13.6  \\
            4923.0  13.6  \\
            4924.0  13.9  \\
            4925.0  13.7  \\
            4926.0  14.5  \\
            4927.0  15.4  \\
            4928.0  16.5  \\
            4929.0  17.3  \\
            4930.0  17.9  \\
            4931.0  18.1  \\
            4932.0  18.8  \\
            4933.0  19.1  \\
            4934.0  20.0  \\
            4935.0  20.1  \\
            4936.0  19.6  \\
            4937.0  18.3  \\
            4938.0  17.5  \\
            4939.0  16.8  \\
            4940.0  15.7  \\
            4941.0  15.2  \\
            4942.0  14.3  \\
            4943.0  13.4  \\
            4944.0  13.0  \\
            4945.0  12.4  \\
            4946.0  11.7  \\
            4947.0  11.3  \\
            4948.0  11.3  \\
            4949.0  11.9  \\
            4950.0  13.6  \\
            4951.0  14.9  \\
            4952.0  15.7  \\
            4953.0  16.7  \\
            4954.0  16.9  \\
            4955.0  18.0  \\
            4956.0  18.4  \\
            4957.0  17.8  \\
            4958.0  18.3  \\
            4959.0  17.4  \\
            4960.0  17.3  \\
            4961.0  16.9  \\
            4962.0  15.2  \\
            4963.0  14.4  \\
            4964.0  14.1  \\
            4965.0  13.9  \\
            4966.0  14.1  \\
            4967.0  13.6  \\
            4968.0  13.4  \\
            4969.0  12.7  \\
            4970.0  12.6  \\
            4971.0  12.8  \\
            4972.0  13.4  \\
            4973.0  13.5  \\
            4974.0  13.9  \\
            4975.0  14.5  \\
            4976.0  15.1  \\
            4977.0  16.5  \\
            4978.0  17.6  \\
            4979.0  19.0  \\
            4980.0  18.2  \\
            4981.0  17.3  \\
            4982.0  18.5  \\
            4983.0  17.2  \\
            4984.0  16.8  \\
            4985.0  17.4  \\
            4986.0  17.0  \\
            4987.0  16.5  \\
            4988.0  16.9  \\
            4989.0  16.8  \\
            4990.0  15.8  \\
            4991.0  13.7  \\
            4992.0  13.1  \\
            4993.0  12.4  \\
            4994.0  11.8  \\
            4995.0  11.5  \\
            4996.0  11.5  \\
            4997.0  12.6  \\
            4998.0  15.5  \\
            4999.0  18.0  \\
            5000.0  18.9  \\
            5001.0  19.7  \\
            5002.0  20.5  \\
            5003.0  21.6  \\
            5004.0  20.5  \\
            5005.0  20.7  \\
            5006.0  21.5  \\
            5007.0  22.1  \\
            5008.0  21.7  \\
            5009.0  21.5  \\
            5010.0  20.9  \\
            5011.0  19.7  \\
            5012.0  17.9  \\
            5013.0  15.9  \\
            5014.0  14.5  \\
            5015.0  14.2  \\
            5016.0  14.1  \\
            5017.0  14.0  \\
            5018.0  13.9  \\
            5019.0  14.9  \\
            5020.0  15.5  \\
            5021.0  16.3  \\
            5022.0  17.9  \\
            5023.0  19.1  \\
            5024.0  20.3  \\
            5025.0  20.5  \\
            5026.0  20.4  \\
            5027.0  20.5  \\
            5028.0  21.3  \\
            5029.0  21.4  \\
            5030.0  22.1  \\
            5031.0  21.1  \\
            5032.0  19.5  \\
            5033.0  19.3  \\
            5034.0  19.8  \\
            5035.0  19.6  \\
            5036.0  18.4  \\
            5037.0  17.8  \\
            5038.0  17.4  \\
            5039.0  17.5  \\
            5040.0  16.8  \\
            5041.0  16.5  \\
            5042.0  15.5  \\
            5043.0  14.6  \\
            5044.0  14.1  \\
            5045.0  14.5  \\
            5046.0  15.6  \\
            5047.0  17.0  \\
            5048.0  18.0  \\
            5049.0  19.2  \\
            5050.0  19.7  \\
            5051.0  18.9  \\
            5052.0  18.4  \\
            5053.0  19.6  \\
            5054.0  20.8  \\
            5055.0  21.9  \\
            5056.0  21.2  \\
            5057.0  17.2  \\
            5058.0  15.5  \\
            5059.0  16.2  \\
            5060.0  15.7  \\
            5061.0  15.5  \\
            5062.0  14.8  \\
            5063.0  14.3  \\
            5064.0  13.7  \\
            5065.0  13.1  \\
            5066.0  12.9  \\
            5067.0  12.9  \\
            5068.0  14.0  \\
            5069.0  14.2  \\
            5070.0  15.9  \\
            5071.0  15.8  \\
            5072.0  16.1  \\
            5073.0  16.7  \\
            5074.0  17.2  \\
            5075.0  15.1  \\
            5076.0  17.4  \\
            5077.0  18.0  \\
            5078.0  18.9  \\
            5079.0  17.5  \\
            5080.0  18.3  \\
            5081.0  18.3  \\
            5082.0  17.7  \\
            5083.0  17.0  \\
            5084.0  16.0  \\
            5085.0  15.2  \\
            5086.0  14.8  \\
            5087.0  14.8  \\
            5088.0  14.8  \\
            5089.0  15.0  \\
            5090.0  14.9  \\
            5091.0  14.7  \\
            5092.0  14.5  \\
            5093.0  14.9  \\
            5094.0  15.5  \\
            5095.0  15.7  \\
            5096.0  16.2  \\
            5097.0  16.8  \\
            5098.0  17.8  \\
            5099.0  18.4  \\
            5100.0  16.9  \\
            5101.0  16.4  \\
            5102.0  19.1  \\
            5103.0  18.8  \\
            5104.0  17.9  \\
            5105.0  16.7  \\
            5106.0  16.3  \\
            5107.0  16.0  \\
            5108.0  15.6  \\
            5109.0  15.2  \\
            5110.0  15.3  \\
            5111.0  15.3  \\
            5112.0  15.2  \\
            5113.0  15.0  \\
            5114.0  14.6  \\
            5115.0  14.6  \\
            5116.0  14.1  \\
            5117.0  14.2  \\
            5118.0  15.4  \\
            5119.0  16.8  \\
            5120.0  17.4  \\
            5121.0  18.7  \\
            5122.0  18.0  \\
            5123.0  18.6  \\
            5124.0  19.9  \\
            5125.0  20.6  \\
            5126.0  20.5  \\
            5127.0  19.8  \\
            5128.0  19.4  \\
            5129.0  18.6  \\
            5130.0  18.1  \\
            5131.0  17.8  \\
            5132.0  17.3  \\
            5133.0  17.0  \\
            5134.0  16.6  \\
            5135.0  15.6  \\
            5136.0  15.4  \\
            5137.0  15.3  \\
            5138.0  15.5  \\
            5139.0  15.6  \\
            5140.0  15.6  \\
            5141.0  15.9  \\
            5142.0  16.5  \\
            5143.0  16.8  \\
            5144.0  17.5  \\
            5145.0  19.1  \\
            5146.0  18.5  \\
            5147.0  17.8  \\
            5148.0  18.4  \\
            5149.0  17.1  \\
            5150.0  19.1  \\
            5151.0  18.5  \\
            5152.0  19.5  \\
            5153.0  20.1  \\
            5154.0  19.5  \\
            5155.0  18.2  \\
            5156.0  17.0  \\
            5157.0  16.1  \\
            5158.0  15.7  \\
            5159.0  15.8  \\
            5160.0  15.8  \\
            5161.0  15.9  \\
            5162.0  15.4  \\
            5163.0  15.3  \\
            5164.0  15.3  \\
            5165.0  15.4  \\
            5166.0  16.0  \\
            5167.0  16.8  \\
            5168.0  17.5  \\
            5169.0  18.0  \\
            5170.0  18.7  \\
            5171.0  19.2  \\
            5172.0  19.0  \\
            5173.0  19.1  \\
            5174.0  20.1  \\
            5175.0  20.6  \\
            5176.0  20.1  \\
            5177.0  19.3  \\
            5178.0  18.4  \\
            5179.0  17.5  \\
            5180.0  16.2  \\
            5181.0  15.1  \\
            5182.0  14.2  \\
            5183.0  13.6  \\
            5184.0  13.7  \\
            5185.0  13.9  \\
            5186.0  14.0  \\
            5187.0  14.0  \\
            5188.0  13.9  \\
            5189.0  14.0  \\
            5190.0  14.5  \\
            5191.0  15.1  \\
            5192.0  15.6  \\
            5193.0  16.6  \\
            5194.0  17.5  \\
            5195.0  18.2  \\
            5196.0  18.7  \\
            5197.0  19.4  \\
            5198.0  18.7  \\
            5199.0  18.3  \\
            5200.0  19.2  \\
            5201.0  19.7  \\
            5202.0  18.6  \\
            5203.0  17.7  \\
            5204.0  16.5  \\
            5205.0  15.0  \\
            5206.0  14.1  \\
            5207.0  13.5  \\
            5208.0  13.5  \\
            5209.0  13.4  \\
            5210.0  12.5  \\
            5211.0  12.5  \\
            5212.0  12.9  \\
            5213.0  14.0  \\
            5214.0  15.5  \\
            5215.0  15.9  \\
            5216.0  16.3  \\
            5217.0  16.8  \\
            5218.0  17.0  \\
            5219.0  17.0  \\
            5220.0  16.7  \\
            5221.0  16.5  \\
            5222.0  15.9  \\
            5223.0  15.1  \\
            5224.0  14.0  \\
            5225.0  13.5  \\
            5226.0  13.2  \\
            5227.0  13.1  \\
            5228.0  13.0  \\
            5229.0  12.8  \\
            5230.0  12.8  \\
            5231.0  13.3  \\
            5232.0  13.5  \\
            5233.0  13.5  \\
            5234.0  13.4  \\
            5235.0  13.4  \\
            5236.0  13.8  \\
            5237.0  13.9  \\
            5238.0  13.8  \\
            5239.0  14.0  \\
            5240.0  14.0  \\
            5241.0  13.9  \\
            5242.0  14.0  \\
            5243.0  13.8  \\
            5244.0  13.9  \\
            5245.0  14.6  \\
            5246.0  15.4  \\
            5247.0  15.0  \\
            5248.0  15.1  \\
            5249.0  14.8  \\
            5250.0  14.5  \\
            5251.0  14.0  \\
            5252.0  13.9  \\
            5253.0  13.9  \\
            5254.0  13.9  \\
            5255.0  14.0  \\
            5256.0  13.9  \\
            5257.0  13.7  \\
            5258.0  13.6  \\
            5259.0  13.4  \\
            5260.0  13.3  \\
            5261.0  13.3  \\
            5262.0  13.2  \\
            5263.0  13.6  \\
            5264.0  14.4  \\
            5265.0  14.5  \\
            5266.0  15.3  \\
            5267.0  16.9  \\
            5268.0  17.2  \\
            5269.0  17.7  \\
            5270.0  17.9  \\
            5271.0  17.7  \\
            5272.0  17.3  \\
            5273.0  16.3  \\
            5274.0  14.8  \\
            5275.0  12.1  \\
            5276.0  12.6  \\
            5277.0  12.3  \\
            5278.0  11.5  \\
            5279.0  12.0  \\
            5280.0  12.2  \\
            5281.0  11.6  \\
            5282.0  11.1  \\
            5283.0  11.5  \\
            5284.0  11.8  \\
            5285.0  11.5  \\
            5286.0  11.1  \\
            5287.0  11.1  \\
            5288.0  11.3  \\
            5289.0  11.9  \\
            5290.0  12.2  \\
            5291.0  12.5  \\
            5292.0  12.8  \\
            5293.0  12.9  \\
            5294.0  13.6  \\
            5295.0  14.2  \\
            5296.0  13.8  \\
            5297.0  14.2  \\
            5298.0  13.6  \\
            5299.0  13.6  \\
            5300.0  13.1  \\
            5301.0  13.0  \\
            5302.0  12.4  \\
            5303.0  12.5  \\
            5304.0  11.9  \\
            5305.0  11.5  \\
            5306.0  11.9  \\
            5307.0  12.0  \\
            5308.0  11.6  \\
            5309.0  11.9  \\
            5310.0  12.3  \\
            5311.0  12.9  \\
            5312.0  13.4  \\
            5313.0  14.0  \\
            5314.0  14.1  \\
            5315.0  14.0  \\
            5316.0  14.7  \\
            5317.0  15.7  \\
            5318.0  16.2  \\
            5319.0  16.1  \\
            5320.0  17.1  \\
            5321.0  16.8  \\
            5322.0  16.3  \\
            5323.0  15.1  \\
            5324.0  13.6  \\
            5325.0  13.4  \\
            5326.0  12.5  \\
            5327.0  11.9  \\
            5328.0  11.7  \\
            5329.0  11.6  \\
            5330.0  11.6  \\
            5331.0  11.8  \\
            5332.0  11.7  \\
            5333.0  12.0  \\
            5334.0  13.5  \\
            5335.0  14.8  \\
            5336.0  15.7  \\
            5337.0  16.9  \\
            5338.0  17.6  \\
            5339.0  18.0  \\
            5340.0  17.7  \\
            5341.0  18.4  \\
            5342.0  18.8  \\
            5343.0  18.9  \\
            5344.0  18.9  \\
            5345.0  18.8  \\
            5346.0  18.0  \\
            5347.0  17.5  \\
            5348.0  16.6  \\
            5349.0  16.2  \\
            5350.0  15.5  \\
            5351.0  15.1  \\
            5352.0  15.6  \\
            5353.0  16.5  \\
            5354.0  17.4  \\
            5355.0  17.7  \\
            5356.0  18.0  \\
            5357.0  17.5  \\
            5358.0  16.9  \\
            5359.0  18.0  \\
            5360.0  19.7  \\
            5361.0  19.8  \\
            5362.0  19.6  \\
            5363.0  20.3  \\
            5364.0  20.2  \\
            5365.0  19.9  \\
            5366.0  20.0  \\
            5367.0  19.3  \\
            5368.0  19.2  \\
            5369.0  17.9  \\
            5370.0  17.6  \\
            5371.0  16.9  \\
            5372.0  16.8  \\
            5373.0  16.9  \\
            5374.0  16.6  \\
            5375.0  16.7  \\
            5376.0  16.3  \\
            5377.0  15.8  \\
            5378.0  15.9  \\
            5379.0  16.0  \\
            5380.0  15.8  \\
            5381.0  15.0  \\
            5382.0  14.8  \\
            5383.0  15.1  \\
            5384.0  17.0  \\
            5385.0  18.8  \\
            5386.0  20.1  \\
            5387.0  21.3  \\
            5388.0  21.0  \\
            5389.0  21.8  \\
            5390.0  22.1  \\
            5391.0  22.3  \\
            5392.0  22.0  \\
            5393.0  21.6  \\
            5394.0  20.6  \\
            5395.0  19.6  \\
            5396.0  18.5  \\
            5397.0  17.0  \\
            5398.0  16.9  \\
            5399.0  16.3  \\
            5400.0  15.4  \\
            5401.0  15.4  \\
            5402.0  15.2  \\
            5403.0  14.8  \\
            5404.0  14.9  \\
            5405.0  15.3  \\
            5406.0  16.4  \\
            5407.0  18.8  \\
            5408.0  21.4  \\
            5409.0  22.6  \\
            5410.0  23.6  \\
            5411.0  24.0  \\
            5412.0  23.8  \\
            5413.0  23.8  \\
            5414.0  24.0  \\
            5415.0  24.4  \\
            5416.0  24.1  \\
            5417.0  23.4  \\
            5418.0  22.2  \\
            5419.0  20.6  \\
            5420.0  18.0  \\
            5421.0  16.9  \\
            5422.0  17.3  \\
            5423.0  17.0  \\
            5424.0  16.8  \\
            5425.0  16.7  \\
            5426.0  16.5  \\
            5427.0  16.4  \\
            5428.0  16.3  \\
            5429.0  16.9  \\
            5430.0  18.5  \\
            5431.0  20.0  \\
            5432.0  21.4  \\
            5433.0  22.8  \\
            5434.0  22.7  \\
            5435.0  22.7  \\
            5436.0  22.9  \\
            5437.0  21.6  \\
            5438.0  21.7  \\
            5439.0  24.0  \\
            5440.0  23.9  \\
            5441.0  23.3  \\
            5442.0  23.6  \\
            5443.0  22.4  \\
            5444.0  20.8  \\
            5445.0  19.6  \\
            5446.0  18.5  \\
            5447.0  17.3  \\
            5448.0  16.3  \\
            5449.0  15.3  \\
            5450.0  14.6  \\
            5451.0  14.0  \\
            5452.0  13.8  \\
            5453.0  13.8  \\
            5454.0  14.1  \\
            5455.0  16.5  \\
            5456.0  18.0  \\
            5457.0  18.6  \\
            5458.0  19.0  \\
            5459.0  19.5  \\
            5460.0  20.2  \\
            5461.0  20.5  \\
            5462.0  21.4  \\
            5463.0  21.7  \\
            5464.0  21.2  \\
            5465.0  20.4  \\
            5466.0  19.7  \\
            5467.0  18.7  \\
            5468.0  16.8  \\
            5469.0  16.0  \\
            5470.0  15.2  \\
            5471.0  14.4  \\
            5472.0  13.9  \\
            5473.0  13.2  \\
            5474.0  12.7  \\
            5475.0  12.2  \\
            5476.0  12.4  \\
            5477.0  13.2  \\
            5478.0  14.8  \\
            5479.0  17.2  \\
            5480.0  17.7  \\
            5481.0  18.6  \\
            5482.0  18.9  \\
            5483.0  19.1  \\
            5484.0  19.3  \\
            5485.0  19.5  \\
            5486.0  19.1  \\
            5487.0  18.4  \\
            5488.0  17.9  \\
            5489.0  17.6  \\
            5490.0  17.2  \\
            5491.0  16.8  \\
            5492.0  16.5  \\
            5493.0  16.8  \\
            5494.0  17.1  \\
            5495.0  16.9  \\
            5496.0  16.7  \\
            5497.0  16.5  \\
            5498.0  16.6  \\
            5499.0  16.5  \\
            5500.0  16.3  \\
            5501.0  16.0  \\
            5502.0  15.8  \\
            5503.0  16.6  \\
            5504.0  17.0  \\
            5505.0  17.9  \\
            5506.0  19.1  \\
            5507.0  20.5  \\
            5508.0  21.8  \\
            5509.0  22.1  \\
            5510.0  22.0  \\
            5511.0  22.0  \\
            5512.0  22.0  \\
            5513.0  21.5  \\
            5514.0  20.7  \\
            5515.0  19.9  \\
            5516.0  19.4  \\
            5517.0  18.7  \\
            5518.0  18.3  \\
            5519.0  18.4  \\
            5520.0  17.8  \\
            5521.0  17.7  \\
            5522.0  17.6  \\
            5523.0  17.7  \\
            5524.0  17.9  \\
            5525.0  17.9  \\
            5526.0  17.8  \\
            5527.0  18.4  \\
            5528.0  19.5  \\
            5529.0  20.6  \\
            5530.0  21.3  \\
            5531.0  22.3  \\
            5532.0  22.7  \\
            5533.0  22.9  \\
            5534.0  22.9  \\
            5535.0  23.1  \\
            5536.0  22.6  \\
            5537.0  22.3  \\
            5538.0  21.6  \\
            5539.0  20.8  \\
            5540.0  19.8  \\
            5541.0  19.0  \\
            5542.0  18.7  \\
            5543.0  17.8  \\
            5544.0  17.5  \\
            5545.0  17.5  \\
            5546.0  17.6  \\
            5547.0  17.5  \\
            5548.0  17.3  \\
            5549.0  17.2  \\
            5550.0  17.4  \\
            5551.0  17.6  \\
            5552.0  18.1  \\
            5553.0  17.7  \\
            5554.0  18.5  \\
            5555.0  19.7  \\
            5556.0  20.4  \\
            5557.0  20.3  \\
            5558.0  20.4  \\
            5559.0  20.8  \\
            5560.0  21.1  \\
            5561.0  21.3  \\
            5562.0  20.7  \\
            5563.0  18.1  \\
            5564.0  17.4  \\
            5565.0  16.8  \\
            5566.0  16.3  \\
            5567.0  16.8  \\
            5568.0  16.7  \\
            5569.0  16.1  \\
            5570.0  15.7  \\
            5571.0  15.5  \\
            5572.0  15.3  \\
            5573.0  15.3  \\
            5574.0  16.2  \\
            5575.0  17.6  \\
            5576.0  18.5  \\
            5577.0  19.4  \\
            5578.0  20.0  \\
            5579.0  20.4  \\
            5580.0  20.8  \\
            5581.0  20.9  \\
            5582.0  21.1  \\
            5583.0  21.4  \\
            5584.0  21.1  \\
            5585.0  20.8  \\
            5586.0  20.4  \\
            5587.0  19.0  \\
            5588.0  17.9  \\
            5589.0  17.3  \\
            5590.0  16.8  \\
            5591.0  15.8  \\
            5592.0  15.0  \\
            5593.0  14.8  \\
            5594.0  14.9  \\
            5595.0  15.4  \\
            5596.0  15.7  \\
            5597.0  16.1  \\
            5598.0  17.2  \\
            5599.0  18.3  \\
            5600.0  19.5  \\
            5601.0  20.3  \\
            5602.0  21.0  \\
            5603.0  21.2  \\
            5604.0  21.5  \\
            5605.0  21.9  \\
            5606.0  22.1  \\
            5607.0  22.0  \\
            5608.0  21.9  \\
            5609.0  21.4  \\
            5610.0  20.7  \\
            5611.0  19.8  \\
            5612.0  19.6  \\
            5613.0  18.7  \\
            5614.0  17.6  \\
            5615.0  17.1  \\
            5616.0  16.6  \\
            5617.0  16.1  \\
            5618.0  15.4  \\
            5619.0  15.2  \\
            5620.0  15.1  \\
            5621.0  15.6  \\
            5622.0  16.2  \\
            5623.0  17.0  \\
            5624.0  18.7  \\
            5625.0  19.3  \\
            5626.0  19.7  \\
            5627.0  20.5  \\
            5628.0  20.6  \\
            5629.0  20.5  \\
            5630.0  21.0  \\
            5631.0  20.1  \\
            5632.0  19.1  \\
            5633.0  18.9  \\
            5634.0  18.7  \\
            5635.0  18.3  \\
            5636.0  18.0  \\
            5637.0  17.7  \\
            5638.0  17.2  \\
            5639.0  16.4  \\
            5640.0  15.5  \\
            5641.0  14.9  \\
            5642.0  14.5  \\
            5643.0  14.2  \\
            5644.0  14.2  \\
            5645.0  14.2  \\
            5646.0  14.8  \\
            5647.0  16.1  \\
            5648.0  17.2  \\
            5649.0  18.0  \\
            5650.0  18.3  \\
            5651.0  19.1  \\
            5652.0  19.6  \\
            5653.0  20.0  \\
            5654.0  19.8  \\
            5655.0  19.8  \\
            5656.0  18.5  \\
            5657.0  17.8  \\
            5658.0  16.9  \\
            5659.0  16.5  \\
            5660.0  16.3  \\
            5661.0  16.1  \\
            5662.0  16.5  \\
            5663.0  16.9  \\
            5664.0  17.0  \\
            5665.0  17.0  \\
            5666.0  16.7  \\
            5667.0  16.0  \\
            5668.0  15.9  \\
            5669.0  16.3  \\
            5670.0  16.7  \\
            5671.0  17.2  \\
            5672.0  17.7  \\
            5673.0  18.5  \\
            5674.0  19.6  \\
            5675.0  20.6  \\
            5676.0  21.7  \\
            5677.0  22.3  \\
            5678.0  22.4  \\
            5679.0  22.0  \\
            5680.0  21.7  \\
            5681.0  20.3  \\
            5682.0  19.7  \\
            5683.0  19.0  \\
            5684.0  18.4  \\
            5685.0  18.2  \\
            5686.0  18.0  \\
            5687.0  18.2  \\
            5688.0  18.1  \\
            5689.0  18.0  \\
            5690.0  18.0  \\
            5691.0  18.0  \\
            5692.0  17.7  \\
            5693.0  17.8  \\
            5694.0  17.5  \\
            5695.0  16.8  \\
            5696.0  17.2  \\
            5697.0  18.5  \\
            5698.0  19.8  \\
            5699.0  21.1  \\
            5700.0  21.7  \\
            5701.0  20.8  \\
            5702.0  20.9  \\
            5703.0  20.1  \\
            5704.0  19.3  \\
            5705.0  18.2  \\
            5706.0  17.0  \\
            5707.0  16.0  \\
            5708.0  15.1  \\
            5709.0  14.7  \\
            5710.0  14.3  \\
            5711.0  13.9  \\
            5712.0  13.6  \\
            5713.0  12.9  \\
            5714.0  12.5  \\
            5715.0  11.9  \\
            5716.0  11.6  \\
            5717.0  11.9  \\
            5718.0  13.6  \\
            5719.0  16.5  \\
            5720.0  17.2  \\
            5721.0  18.4  \\
            5722.0  19.3  \\
            5723.0  19.8  \\
            5724.0  19.9  \\
            5725.0  19.3  \\
            5726.0  18.6  \\
            5727.0  18.4  \\
            5728.0  18.4  \\
            5729.0  17.2  \\
            5730.0  14.5  \\
            5731.0  14.4  \\
            5732.0  14.1  \\
            5733.0  14.0  \\
            5734.0  13.9  \\
            5735.0  13.6  \\
            5736.0  13.8  \\
            5737.0  14.1  \\
            5738.0  13.9  \\
            5739.0  13.2  \\
            5740.0  12.8  \\
            5741.0  12.5  \\
            5742.0  12.9  \\
            5743.0  14.4  \\
            5744.0  15.5  \\
            5745.0  16.5  \\
            5746.0  16.6  \\
            5747.0  16.7  \\
            5748.0  17.6  \\
            5749.0  18.3  \\
            5750.0  18.8  \\
            5751.0  18.9  \\
            5752.0  18.6  \\
            5753.0  18.2  \\
            5754.0  17.4  \\
            5755.0  15.9  \\
            5756.0  14.5  \\
            5757.0  13.8  \\
            5758.0  13.5  \\
            5759.0  12.4  \\
            5760.0  11.9  \\
            5761.0  12.0  \\
            5762.0  11.3  \\
            5763.0  11.1  \\
            5764.0  10.9  \\
            5765.0  10.6  \\
            5766.0  11.5  \\
            5767.0  14.1  \\
            5768.0  15.6  \\
            5769.0  16.0  \\
            5770.0  16.9  \\
            5771.0  17.0  \\
            5772.0  17.1  \\
            5773.0  17.7  \\
            5774.0  17.3  \\
            5775.0  16.9  \\
            5776.0  16.7  \\
            5777.0  16.7  \\
            5778.0  16.1  \\
            5779.0  15.1  \\
            5780.0  14.3  \\
            5781.0  13.6  \\
            5782.0  13.1  \\
            5783.0  13.0  \\
            5784.0  12.8  \\
            5785.0  12.7  \\
            5786.0  12.4  \\
            5787.0  12.2  \\
            5788.0  11.8  \\
            5789.0  11.5  \\
            5790.0  12.6  \\
            5791.0  14.8  \\
            5792.0  16.7  \\
            5793.0  17.3  \\
            5794.0  17.7  \\
            5795.0  18.1  \\
            5796.0  18.6  \\
            5797.0  18.5  \\
            5798.0  19.4  \\
            5799.0  19.9  \\
            5800.0  19.3  \\
            5801.0  18.4  \\
            5802.0  17.2  \\
            5803.0  15.6  \\
            5804.0  14.8  \\
            5805.0  13.9  \\
            5806.0  13.7  \\
            5807.0  13.6  \\
            5808.0  13.1  \\
            5809.0  12.6  \\
            5810.0  12.7  \\
            5811.0  12.9  \\
            5812.0  12.7  \\
            5813.0  13.0  \\
            5814.0  13.6  \\
            5815.0  15.6  \\
            5816.0  16.7  \\
            5817.0  14.4  \\
            5818.0  13.4  \\
            5819.0  13.7  \\
            5820.0  13.9  \\
            5821.0  14.0  \\
            5822.0  14.1  \\
            5823.0  13.9  \\
            5824.0  14.0  \\
            5825.0  13.6  \\
            5826.0  13.0  \\
            5827.0  12.7  \\
            5828.0  12.5  \\
            5829.0  12.6  \\
            5830.0  12.4  \\
            5831.0  12.4  \\
            5832.0  12.5  \\
            5833.0  12.8  \\
            5834.0  13.0  \\
            5835.0  13.0  \\
            5836.0  12.8  \\
            5837.0  12.8  \\
            5838.0  13.1  \\
            5839.0  13.8  \\
            5840.0  14.5  \\
            5841.0  15.9  \\
            5842.0  17.6  \\
            5843.0  18.6  \\
            5844.0  19.0  \\
            5845.0  19.4  \\
            5846.0  19.4  \\
            5847.0  19.9  \\
            5848.0  19.6  \\
            5849.0  18.9  \\
            5850.0  17.7  \\
            5851.0  16.7  \\
            5852.0  15.8  \\
            5853.0  15.4  \\
            5854.0  14.6  \\
            5855.0  14.2  \\
            5856.0  13.7  \\
            5857.0  13.7  \\
            5858.0  13.7  \\
            5859.0  14.1  \\
            5860.0  14.2  \\
            5861.0  13.8  \\
            5862.0  14.2  \\
            5863.0  15.0  \\
            5864.0  16.2  \\
            5865.0  17.5  \\
            5866.0  18.8  \\
            5867.0  19.7  \\
            5868.0  20.0  \\
            5869.0  20.3  \\
            5870.0  20.4  \\
            5871.0  20.3  \\
            5872.0  19.8  \\
            5873.0  19.1  \\
            5874.0  17.9  \\
            5875.0  16.5  \\
            5876.0  15.5  \\
            5877.0  15.1  \\
            5878.0  14.7  \\
            5879.0  14.5  \\
            5880.0  14.1  \\
            5881.0  13.5  \\
            5882.0  13.6  \\
            5883.0  13.6  \\
            5884.0  13.9  \\
            5885.0  13.9  \\
            5886.0  14.7  \\
            5887.0  15.2  \\
            5888.0  15.8  \\
            5889.0  16.6  \\
            5890.0  16.9  \\
            5891.0  17.3  \\
            5892.0  17.4  \\
            5893.0  17.4  \\
            5894.0  17.7  \\
            5895.0  18.1  \\
            5896.0  18.2  \\
            5897.0  18.2  \\
            5898.0  17.8  \\
            5899.0  17.4  \\
            5900.0  17.3  \\
            5901.0  17.1  \\
            5902.0  16.7  \\
            5903.0  16.3  \\
            5904.0  15.9  \\
            5905.0  15.8  \\
            5906.0  15.7  \\
            5907.0  15.6  \\
            5908.0  15.5  \\
            5909.0  15.4  \\
            5910.0  15.6  \\
            5911.0  16.7  \\
            5912.0  18.1  \\
            5913.0  19.4  \\
            5914.0  20.4  \\
            5915.0  21.6  \\
            5916.0  22.4  \\
            5917.0  22.9  \\
            5918.0  23.4  \\
            5919.0  23.3  \\
            5920.0  23.0  \\
            5921.0  22.2  \\
            5922.0  20.9  \\
            5923.0  19.0  \\
            5924.0  18.1  \\
            5925.0  17.2  \\
            5926.0  16.2  \\
            5927.0  15.2  \\
            5928.0  14.9  \\
            5929.0  14.8  \\
            5930.0  14.5  \\
            5931.0  13.6  \\
            5932.0  12.8  \\
            5933.0  12.6  \\
            5934.0  13.7  \\
            5935.0  17.3  \\
            5936.0  19.1  \\
            5937.0  21.0  \\
            5938.0  22.2  \\
            5939.0  23.2  \\
            5940.0  23.8  \\
            5941.0  24.3  \\
            5942.0  24.7  \\
            5943.0  24.0  \\
            5944.0  23.2  \\
            5945.0  21.6  \\
            5946.0  19.4  \\
            5947.0  17.5  \\
            5948.0  16.0  \\
            5949.0  15.1  \\
            5950.0  14.6  \\
            5951.0  13.8  \\
            5952.0  13.7  \\
            5953.0  13.1  \\
            5954.0  12.6  \\
            5955.0  12.5  \\
            5956.0  12.1  \\
            5957.0  12.4  \\
            5958.0  13.1  \\
            5959.0  16.6  \\
            5960.0  19.9  \\
            5961.0  21.6  \\
            5962.0  21.9  \\
            5963.0  22.0  \\
            5964.0  22.7  \\
            5965.0  23.3  \\
            5966.0  23.5  \\
            5967.0  23.3  \\
            5968.0  22.9  \\
            5969.0  21.9  \\
            5970.0  19.9  \\
            5971.0  17.7  \\
            5972.0  17.3  \\
            5973.0  16.4  \\
            5974.0  16.5  \\
            5975.0  16.6  \\
            5976.0  16.7  \\
            5977.0  16.6  \\
            5978.0  16.6  \\
            5979.0  16.3  \\
            5980.0  16.3  \\
            5981.0  16.4  \\
            5982.0  16.6  \\
            5983.0  16.8  \\
            5984.0  17.1  \\
            5985.0  17.6  \\
            5986.0  18.7  \\
            5987.0  20.0  \\
            5988.0  21.1  \\
            5989.0  21.9  \\
            5990.0  22.9  \\
            5991.0  23.2  \\
            5992.0  22.8  \\
            5993.0  21.7  \\
            5994.0  19.9  \\
            5995.0  18.2  \\
            5996.0  17.6  \\
            5997.0  16.7  \\
            5998.0  16.0  \\
            5999.0  15.6  \\
            6000.0  15.6  \\
            6001.0  14.8  \\
            6002.0  14.8  \\
            6003.0  15.1  \\
            6004.0  14.9  \\
            6005.0  14.8  \\
            6006.0  14.7  \\
            6007.0  15.0  \\
            6008.0  15.8  \\
            6009.0  18.5  \\
            6010.0  20.9  \\
            6011.0  22.8  \\
            6012.0  23.7  \\
            6013.0  24.5  \\
            6014.0  25.2  \\
            6015.0  25.2  \\
            6016.0  24.1  \\
            6017.0  23.0  \\
            6018.0  20.6  \\
            6019.0  18.6  \\
            6020.0  17.9  \\
            6021.0  17.6  \\
            6022.0  17.4  \\
            6023.0  16.5  \\
            6024.0  16.1  \\
            6025.0  16.6  \\
            6026.0  16.4  \\
            6027.0  16.2  \\
            6028.0  16.2  \\
            6029.0  16.1  \\
            6030.0  16.8  \\
            6031.0  18.8  \\
            6032.0  20.2  \\
            6033.0  21.8  \\
            6034.0  23.2  \\
            6035.0  24.9  \\
            6036.0  25.7  \\
            6037.0  25.7  \\
            6038.0  26.1  \\
            6039.0  25.8  \\
            6040.0  25.2  \\
            6041.0  23.8  \\
            6042.0  21.1  \\
            6043.0  19.0  \\
            6044.0  18.0  \\
            6045.0  17.1  \\
            6046.0  16.5  \\
            6047.0  15.9  \\
            6048.0  15.6  \\
            6049.0  15.5  \\
            6050.0  15.4  \\
            6051.0  15.7  \\
            6052.0  15.6  \\
            6053.0  15.3  \\
            6054.0  15.8  \\
            6055.0  17.5  \\
            6056.0  20.5  \\
            6057.0  22.7  \\
            6058.0  24.0  \\
            6059.0  24.2  \\
            6060.0  23.0  \\
            6061.0  21.6  \\
            6062.0  21.0  \\
            6063.0  19.9  \\
            6064.0  19.2  \\
            6065.0  18.3  \\
            6066.0  17.4  \\
            6067.0  16.7  \\
            6068.0  16.1  \\
            6069.0  15.8  \\
            6070.0  15.8  \\
            6071.0  16.0  \\
            6072.0  16.1  \\
            6073.0  16.4  \\
            6074.0  16.4  \\
            6075.0  16.3  \\
            6076.0  16.1  \\
            6077.0  16.1  \\
            6078.0  16.1  \\
            6079.0  16.3  \\
            6080.0  16.9  \\
            6081.0  17.6  \\
            6082.0  17.6  \\
            6083.0  17.5  \\
            6084.0  17.3  \\
            6085.0  17.8  \\
            6086.0  19.2  \\
            6087.0  19.5  \\
            6088.0  20.0  \\
            6089.0  19.0  \\
            6090.0  17.8  \\
            6091.0  16.9  \\
            6092.0  16.3  \\
            6093.0  16.3  \\
            6094.0  16.6  \\
            6095.0  16.5  \\
            6096.0  16.8  \\
            6097.0  16.5  \\
            6098.0  16.6  \\
            6099.0  16.8  \\
            6100.0  16.6  \\
            6101.0  17.1  \\
            6102.0  17.4  \\
            6103.0  17.8  \\
            6104.0  18.5  \\
            6105.0  19.0  \\
            6106.0  19.5  \\
            6107.0  20.6  \\
            6108.0  21.1  \\
            6109.0  21.3  \\
            6110.0  21.5  \\
            6111.0  21.3  \\
            6112.0  21.0  \\
            6113.0  20.3  \\
            6114.0  19.1  \\
            6115.0  18.0  \\
            6116.0  16.6  \\
            6117.0  16.2  \\
            6118.0  16.1  \\
            6119.0  16.0  \\
            6120.0  15.8  \\
            6121.0  15.8  \\
            6122.0  15.7  \\
            6123.0  15.2  \\
            6124.0  15.1  \\
            6125.0  14.7  \\
            6126.0  14.7  \\
            6127.0  15.1  \\
            6128.0  15.6  \\
            6129.0  16.0  \\
            6130.0  16.8  \\
            6131.0  17.7  \\
            6132.0  18.6  \\
            6133.0  19.0  \\
            6134.0  18.3  \\
            6135.0  17.0  \\
            6136.0  16.3  \\
            6137.0  16.4  \\
            6138.0  15.5  \\
            6139.0  14.1  \\
            6140.0  13.3  \\
            6141.0  12.8  \\
            6142.0  12.1  \\
            6143.0  11.8  \\
            6144.0  11.6  \\
            6145.0  11.4  \\
            6146.0  10.8  \\
            6147.0  10.2  \\
            6148.0  9.9  \\
            6149.0  10.2  \\
            6150.0  11.1  \\
            6151.0  13.3  \\
            6152.0  15.3  \\
            6153.0  16.6  \\
            6154.0  16.7  \\
            6155.0  17.6  \\
            6156.0  18.2  \\
            6157.0  18.4  \\
            6158.0  17.9  \\
            6159.0  18.1  \\
            6160.0  17.2  \\
            6161.0  16.0  \\
            6162.0  14.1  \\
            6163.0  12.8  \\
            6164.0  12.5  \\
            6165.0  12.2  \\
            6166.0  11.6  \\
            6167.0  11.2  \\
            6168.0  11.0  \\
            6169.0  11.0  \\
            6170.0  11.9  \\
            6171.0  11.4  \\
            6172.0  11.7  \\
            6173.0  12.3  \\
            6174.0  13.4  \\
            6175.0  15.1  \\
            6176.0  16.6  \\
            6177.0  17.1  \\
            6178.0  17.6  \\
            6179.0  17.9  \\
            6180.0  18.3  \\
            6181.0  18.8  \\
            6182.0  18.3  \\
            6183.0  18.3  \\
            6184.0  17.9  \\
            6185.0  17.0  \\
            6186.0  15.8  \\
            6187.0  15.5  \\
            6188.0  15.2  \\
            6189.0  14.6  \\
            6190.0  14.1  \\
            6191.0  14.3  \\
            6192.0  14.5  \\
            6193.0  14.4  \\
            6194.0  14.9  \\
            6195.0  15.4  \\
            6196.0  15.2  \\
            6197.0  15.3  \\
            6198.0  15.6  \\
            6199.0  16.7  \\
            6200.0  17.2  \\
            6201.0  17.7  \\
            6202.0  18.3  \\
            6203.0  18.8  \\
            6204.0  19.5  \\
            6205.0  20.4  \\
            6206.0  20.4  \\
            6207.0  20.0  \\
            6208.0  19.4  \\
            6209.0  18.4  \\
            6210.0  17.3  \\
            6211.0  16.6  \\
            6212.0  16.3  \\
            6213.0  16.1  \\
            6214.0  15.5  \\
            6215.0  15.2  \\
            6216.0  15.2  \\
            6217.0  15.7  \\
            6218.0  15.8  \\
            6219.0  15.3  \\
            6220.0  15.4  \\
            6221.0  15.6  \\
            6222.0  15.7  \\
            6223.0  15.9  \\
            6224.0  17.0  \\
            6225.0  18.2  \\
            6226.0  19.7  \\
            6227.0  20.6  \\
            6228.0  21.3  \\
            6229.0  21.9  \\
            6230.0  22.5  \\
            6231.0  22.0  \\
            6232.0  20.9  \\
            6233.0  20.0  \\
            6234.0  18.7  \\
            6235.0  17.5  \\
            6236.0  16.8  \\
            6237.0  16.2  \\
            6238.0  16.1  \\
            6239.0  16.2  \\
            6240.0  16.2  \\
            6241.0  16.6  \\
            6242.0  16.7  \\
            6243.0  16.9  \\
            6244.0  17.1  \\
            6245.0  17.1  \\
            6246.0  17.2  \\
            6247.0  17.5  \\
            6248.0  18.0  \\
            6249.0  18.7  \\
            6250.0  19.8  \\
            6251.0  21.1  \\
            6252.0  21.7  \\
            6253.0  21.7  \\
            6254.0  21.9  \\
            6255.0  21.4  \\
            6256.0  19.6  \\
            6257.0  19.1  \\
            6258.0  18.9  \\
            6259.0  18.8  \\
            6260.0  19.0  \\
            6261.0  19.0  \\
            6262.0  18.7  \\
            6263.0  18.0  \\
            6264.0  17.7  \\
            6265.0  18.0  \\
            6266.0  18.0  \\
            6267.0  17.3  \\
            6268.0  16.9  \\
            6269.0  16.3  \\
            6270.0  15.9  \\
            6271.0  15.7  \\
            6272.0  15.3  \\
            6273.0  15.2  \\
            6274.0  14.6  \\
            6275.0  16.1  \\
            6276.0  16.9  \\
            6277.0  16.4  \\
            6278.0  16.3  \\
            6279.0  15.9  \\
            6280.0  15.3  \\
            6281.0  15.6  \\
            6282.0  16.3  \\
            6283.0  16.7  \\
            6284.0  17.1  \\
            6285.0  16.2  \\
            6286.0  16.4  \\
            6287.0  16.7  \\
            6288.0  17.2  \\
            6289.0  17.3  \\
            6290.0  17.3  \\
            6291.0  17.1  \\
            6292.0  16.4  \\
            6293.0  16.2  \\
            6294.0  16.4  \\
            6295.0  16.4  \\
            6296.0  17.0  \\
            6297.0  17.3  \\
            6298.0  18.0  \\
            6299.0  18.4  \\
            6300.0  19.7  \\
            6301.0  20.2  \\
            6302.0  20.0  \\
            6303.0  19.5  \\
            6304.0  19.5  \\
            6305.0  19.6  \\
            6306.0  18.3  \\
            6307.0  17.9  \\
            6308.0  17.8  \\
            6309.0  17.4  \\
            6310.0  17.6  \\
            6311.0  17.9  \\
            6312.0  17.6  \\
            6313.0  17.2  \\
            6314.0  17.1  \\
            6315.0  17.0  \\
            6316.0  16.7  \\
            6317.0  16.7  \\
            6318.0  16.8  \\
            6319.0  18.2  \\
            6320.0  19.6  \\
            6321.0  20.7  \\
            6322.0  21.8  \\
            6323.0  22.5  \\
            6324.0  23.0  \\
            6325.0  23.2  \\
            6326.0  23.6  \\
            6327.0  23.0  \\
            6328.0  20.8  \\
            6329.0  20.2  \\
            6330.0  19.7  \\
            6331.0  19.5  \\
            6332.0  19.4  \\
            6333.0  19.7  \\
            6334.0  20.0  \\
            6335.0  19.7  \\
            6336.0  19.6  \\
            6337.0  19.4  \\
            6338.0  18.6  \\
            6339.0  18.3  \\
            6340.0  18.4  \\
            6341.0  18.0  \\
            6342.0  17.2  \\
            6343.0  16.8  \\
            6344.0  16.7  \\
            6345.0  17.2  \\
            6346.0  17.5  \\
            6347.0  17.0  \\
            6348.0  17.3  \\
            6349.0  17.6  \\
            6350.0  17.7  \\
            6351.0  17.8  \\
            6352.0  17.2  \\
            6353.0  16.8  \\
            6354.0  16.2  \\
            6355.0  15.6  \\
            6356.0  15.0  \\
            6357.0  14.7  \\
            6358.0  14.0  \\
            6359.0  13.8  \\
            6360.0  14.1  \\
            6361.0  13.8  \\
            6362.0  13.6  \\
            6363.0  13.2  \\
            6364.0  13.1  \\
            6365.0  12.8  \\
            6366.0  12.9  \\
            6367.0  14.0  \\
            6368.0  15.6  \\
            6369.0  15.6  \\
            6370.0  15.4  \\
            6371.0  16.1  \\
            6372.0  16.9  \\
            6373.0  16.8  \\
            6374.0  15.2  \\
            6375.0  15.2  \\
            6376.0  15.6  \\
            6377.0  15.4  \\
            6378.0  14.0  \\
            6379.0  13.8  \\
            6380.0  13.3  \\
            6381.0  12.9  \\
            6382.0  12.6  \\
            6383.0  11.8  \\
            6384.0  11.3  \\
            6385.0  11.1  \\
            6386.0  10.7  \\
            6387.0  9.9  \\
            6388.0  9.8  \\
            6389.0  10.0  \\
            6390.0  9.8  \\
            6391.0  11.4  \\
            6392.0  13.2  \\
            6393.0  14.7  \\
            6394.0  15.5  \\
            6395.0  15.8  \\
            6396.0  16.0  \\
            6397.0  17.0  \\
            6398.0  17.6  \\
            6399.0  17.5  \\
            6400.0  17.2  \\
            6401.0  16.0  \\
            6402.0  14.8  \\
            6403.0  13.3  \\
            6404.0  12.4  \\
            6405.0  12.4  \\
            6406.0  12.3  \\
            6407.0  12.3  \\
            6408.0  13.1  \\
            6409.0  13.5  \\
            6410.0  13.8  \\
            6411.0  14.0  \\
            6412.0  14.1  \\
            6413.0  14.2  \\
            6414.0  14.3  \\
            6415.0  15.2  \\
            6416.0  16.0  \\
            6417.0  16.3  \\
            6418.0  16.5  \\
            6419.0  16.6  \\
            6420.0  17.0  \\
            6421.0  17.4  \\
            6422.0  17.2  \\
            6423.0  16.9  \\
            6424.0  16.8  \\
            6425.0  16.5  \\
            6426.0  15.4  \\
            6427.0  14.5  \\
            6428.0  13.0  \\
            6429.0  12.8  \\
            6430.0  12.8  \\
            6431.0  12.2  \\
            6432.0  12.4  \\
            6433.0  12.2  \\
            6434.0  12.3  \\
            6435.0  11.9  \\
            6436.0  11.7  \\
            6437.0  11.8  \\
            6438.0  12.4  \\
            6439.0  13.9  \\
            6440.0  15.3  \\
            6441.0  16.8  \\
            6442.0  17.6  \\
            6443.0  19.3  \\
            6444.0  20.5  \\
            6445.0  20.0  \\
            6446.0  19.4  \\
            6447.0  18.7  \\
            6448.0  18.5  \\
            6449.0  17.2  \\
            6450.0  16.2  \\
            6451.0  16.0  \\
            6452.0  15.8  \\
            6453.0  15.1  \\
            6454.0  14.4  \\
            6455.0  14.0  \\
            6456.0  14.2  \\
            6457.0  14.6  \\
            6458.0  14.7  \\
            6459.0  14.4  \\
            6460.0  13.7  \\
            6461.0  13.7  \\
            6462.0  14.1  \\
            6463.0  14.8  \\
            6464.0  16.3  \\
            6465.0  17.5  \\
            6466.0  20.4  \\
            6467.0  22.0  \\
            6468.0  22.4  \\
            6469.0  22.2  \\
            6470.0  22.0  \\
            6471.0  21.2  \\
            6472.0  20.2  \\
            6473.0  19.1  \\
            6474.0  17.6  \\
            6475.0  16.4  \\
            6476.0  15.7  \\
            6477.0  15.3  \\
            6478.0  14.9  \\
            6479.0  15.2  \\
            6480.0  15.5  \\
            6481.0  15.4  \\
            6482.0  15.4  \\
            6483.0  15.7  \\
            6484.0  16.2  \\
            6485.0  16.4  \\
            6486.0  16.3  \\
            6487.0  16.9  \\
            6488.0  18.2  \\
            6489.0  19.1  \\
            6490.0  19.2  \\
            6491.0  19.6  \\
            6492.0  21.6  \\
            6493.0  22.2  \\
            6494.0  22.4  \\
            6495.0  22.3  \\
            6496.0  20.9  \\
            6497.0  19.5  \\
            6498.0  18.7  \\
            6499.0  17.7  \\
            6500.0  17.3  \\
            6501.0  16.9  \\
            6502.0  15.8  \\
            6503.0  15.0  \\
            6504.0  14.4  \\
            6505.0  14.2  \\
            6506.0  14.5  \\
            6507.0  14.9  \\
            6508.0  15.2  \\
            6509.0  15.4  \\
            6510.0  15.7  \\
            6511.0  16.3  \\
            6512.0  16.7  \\
            6513.0  17.3  \\
            6514.0  18.1  \\
            6515.0  18.3  \\
            6516.0  19.1  \\
            6517.0  19.0  \\
            6518.0  19.2  \\
            6519.0  18.6  \\
            6520.0  17.6  \\
            6521.0  17.0  \\
            6522.0  17.0  \\
            6523.0  16.7  \\
            6524.0  15.6  \\
            6525.0  14.8  \\
            6526.0  14.3  \\
            6527.0  13.7  \\
            6528.0  12.8  \\
            6529.0  12.1  \\
            6530.0  12.0  \\
            6531.0  12.1  \\
            6532.0  12.5  \\
            6533.0  12.3  \\
            6534.0  12.3  \\
            6535.0  13.3  \\
            6536.0  14.5  \\
            6537.0  15.6  \\
            6538.0  15.9  \\
            6539.0  16.4  \\
            6540.0  16.5  \\
            6541.0  15.7  \\
            6542.0  16.4  \\
            6543.0  16.2  \\
            6544.0  15.8  \\
            6545.0  14.7  \\
            6546.0  13.8  \\
            6547.0  13.3  \\
            6548.0  13.2  \\
            6549.0  13.2  \\
            6550.0  13.0  \\
            6551.0  12.7  \\
            6552.0  12.0  \\
            6553.0  11.2  \\
            6554.0  10.9  \\
            6555.0  10.9  \\
            6556.0  11.0  \\
            6557.0  10.7  \\
            6558.0  10.9  \\
            6559.0  11.9  \\
            6560.0  13.2  \\
            6561.0  14.3  \\
            6562.0  14.9  \\
            6563.0  16.0  \\
            6564.0  15.9  \\
            6565.0  16.1  \\
            6566.0  16.4  \\
            6567.0  16.2  \\
            6568.0  15.9  \\
            6569.0  15.4  \\
            6570.0  15.1  \\
            6571.0  14.8  \\
            6572.0  14.3  \\
            6573.0  14.3  \\
            6574.0  14.4  \\
            6575.0  14.6  \\
            6576.0  14.8  \\
            6577.0  14.9  \\
            6578.0  15.2  \\
            6579.0  15.4  \\
            6580.0  15.7  \\
            6581.0  15.9  \\
            6582.0  16.1  \\
            6583.0  16.4  \\
            6584.0  16.6  \\
            6585.0  17.0  \\
            6586.0  17.4  \\
            6587.0  17.5  \\
            6588.0  17.5  \\
            6589.0  17.4  \\
            6590.0  17.2  \\
            6591.0  17.1  \\
            6592.0  16.9  \\
            6593.0  16.4  \\
            6594.0  16.1  \\
            6595.0  16.3  \\
            6596.0  16.3  \\
            6597.0  15.9  \\
            6598.0  15.9  \\
            6599.0  15.9  \\
            6600.0  15.7  \\
            6601.0  15.7  \\
            6602.0  16.0  \\
            6603.0  16.2  \\
            6604.0  16.1  \\
            6605.0  16.1  \\
            6606.0  16.2  \\
            6607.0  16.2  \\
            6608.0  16.7  \\
            6609.0  17.5  \\
            6610.0  18.0  \\
            6611.0  18.5  \\
            6612.0  17.4  \\
            6613.0  18.1  \\
            6614.0  17.6  \\
            6615.0  14.6  \\
            6616.0  12.7  \\
            6617.0  12.3  \\
            6618.0  12.2  \\
            6619.0  12.4  \\
            6620.0  12.4  \\
            6621.0  12.4  \\
            6622.0  12.4  \\
            6623.0  12.3  \\
            6624.0  12.3  \\
            6625.0  12.1  \\
            6626.0  12.3  \\
            6627.0  12.2  \\
            6628.0  12.2  \\
            6629.0  12.1  \\
            6630.0  12.2  \\
            6631.0  12.4  \\
            6632.0  13.1  \\
            6633.0  13.9  \\
            6634.0  14.5  \\
            6635.0  14.5  \\
            6636.0  15.3  \\
            6637.0  14.2  \\
            6638.0  14.7  \\
            6639.0  13.3  \\
            6640.0  14.2  \\
            6641.0  14.0  \\
            6642.0  13.9  \\
            6643.0  13.8  \\
            6644.0  13.6  \\
            6645.0  13.4  \\
            6646.0  13.4  \\
            6647.0  13.3  \\
            6648.0  13.2  \\
            6649.0  12.7  \\
            6650.0  12.8  \\
            6651.0  12.6  \\
            6652.0  11.9  \\
            6653.0  11.5  \\
            6654.0  11.4  \\
            6655.0  11.9  \\
            6656.0  12.9  \\
            6657.0  13.3  \\
            6658.0  13.7  \\
            6659.0  14.1  \\
            6660.0  14.3  \\
            6661.0  14.5  \\
            6662.0  15.2  \\
            6663.0  14.7  \\
            6664.0  13.7  \\
            6665.0  12.5  \\
            6666.0  11.1  \\
            6667.0  10.4  \\
            6668.0  9.9  \\
            6669.0  10.2  \\
            6670.0  11.1  \\
            6671.0  11.2  \\
            6672.0  10.9  \\
            6673.0  10.8  \\
            6674.0  11.0  \\
            6675.0  11.4  \\
            6676.0  11.3  \\
            6677.0  11.8  \\
            6678.0  12.5  \\
            6679.0  13.5  \\
            6680.0  13.7  \\
            6681.0  13.7  \\
            6682.0  13.8  \\
            6683.0  14.3  \\
            6684.0  15.1  \\
            6685.0  16.2  \\
            6686.0  16.1  \\
            6687.0  16.6  \\
            6688.0  16.7  \\
            6689.0  16.5  \\
            6690.0  16.1  \\
            6691.0  16.2  \\
            6692.0  16.2  \\
            6693.0  16.3  \\
            6694.0  16.0  \\
            6695.0  15.9  \\
            6696.0  15.3  \\
            6697.0  14.3  \\
            6698.0  13.8  \\
            6699.0  13.5  \\
            6700.0  13.2  \\
            6701.0  12.8  \\
            6702.0  12.3  \\
            6703.0  12.0  \\
            6704.0  13.0  \\
            6705.0  13.4  \\
            6706.0  13.0  \\
            6707.0  12.0  \\
            6708.0  12.0  \\
            6709.0  11.6  \\
            6710.0  11.4  \\
            6711.0  11.4  \\
            6712.0  11.0  \\
            6713.0  10.5  \\
            6714.0  9.9  \\
            6715.0  9.3  \\
            6716.0  9.0  \\
            6717.0  8.7  \\
            6718.0  7.9  \\
            6719.0  6.5  \\
            6720.0  5.8  \\
            6721.0  6.3  \\
            6722.0  6.8  \\
            6723.0  6.6  \\
            6724.0  7.0  \\
            6725.0  5.2  \\
            6726.0  4.2  \\
            6727.0  5.9  \\
            6728.0  8.0  \\
            6729.0  9.1  \\
            6730.0  9.9  \\
            6731.0  10.4  \\
            6732.0  10.7  \\
            6733.0  10.9  \\
            6734.0  10.5  \\
            6735.0  10.3  \\
            6736.0  10.0  \\
            6737.0  8.6  \\
            6738.0  7.9  \\
            6739.0  7.3  \\
            6740.0  7.2  \\
            6741.0  7.0  \\
            6742.0  6.5  \\
            6743.0  7.6  \\
            6744.0  8.5  \\
            6745.0  8.1  \\
            6746.0  8.2  \\
            6747.0  8.5  \\
            6748.0  8.7  \\
            6749.0  9.2  \\
            6750.0  8.8  \\
            6751.0  8.5  \\
            6752.0  9.2  \\
            6753.0  10.4  \\
            6754.0  11.6  \\
            6755.0  12.6  \\
            6756.0  12.1  \\
            6757.0  12.1  \\
            6758.0  11.5  \\
            6759.0  11.4  \\
            6760.0  10.1  \\
            6761.0  10.1  \\
            6762.0  9.7  \\
            6763.0  9.8  \\
            6764.0  9.9  \\
            6765.0  10.0  \\
            6766.0  9.7  \\
            6767.0  9.8  \\
            6768.0  10.0  \\
            6769.0  10.0  \\
            6770.0  10.2  \\
            6771.0  9.8  \\
            6772.0  9.4  \\
            6773.0  9.5  \\
            6774.0  9.9  \\
            6775.0  10.1  \\
            6776.0  11.1  \\
            6777.0  12.3  \\
            6778.0  13.5  \\
            6779.0  14.2  \\
            6780.0  14.8  \\
            6781.0  14.8  \\
            6782.0  14.5  \\
            6783.0  14.2  \\
            6784.0  13.9  \\
            6785.0  13.2  \\
            6786.0  13.3  \\
            6787.0  13.8  \\
            6788.0  14.3  \\
            6789.0  14.8  \\
            6790.0  15.2  \\
            6791.0  15.5  \\
            6792.0  15.6  \\
            6793.0  15.7  \\
            6794.0  15.7  \\
            6795.0  15.5  \\
            6796.0  15.3  \\
            6797.0  15.2  \\
            6798.0  15.2  \\
            6799.0  15.4  \\
            6800.0  16.3  \\
            6801.0  16.9  \\
            6802.0  17.4  \\
            6803.0  17.2  \\
            6804.0  17.5  \\
            6805.0  17.7  \\
            6806.0  15.5  \\
            6807.0  14.7  \\
            6808.0  14.4  \\
            6809.0  14.1  \\
            6810.0  13.3  \\
            6811.0  12.6  \\
            6812.0  12.1  \\
            6813.0  11.8  \\
            6814.0  11.6  \\
            6815.0  11.3  \\
            6816.0  11.1  \\
            6817.0  11.0  \\
            6818.0  10.7  \\
            6819.0  10.2  \\
            6820.0  9.8  \\
            6821.0  10.5  \\
            6822.0  11.0  \\
            6823.0  11.1  \\
            6824.0  11.5  \\
            6825.0  12.2  \\
            6826.0  12.4  \\
            6827.0  12.7  \\
            6828.0  13.0  \\
            6829.0  13.1  \\
            6830.0  13.0  \\
            6831.0  12.5  \\
            6832.0  11.9  \\
            6833.0  10.8  \\
            6834.0  9.7  \\
            6835.0  9.1  \\
            6836.0  8.2  \\
            6837.0  7.5  \\
            6838.0  6.7  \\
            6839.0  5.9  \\
            6840.0  5.7  \\
            6841.0  5.2  \\
            6842.0  5.9  \\
            6843.0  7.1  \\
            6844.0  6.9  \\
            6845.0  7.6  \\
            6846.0  8.9  \\
            6847.0  10.8  \\
            6848.0  11.3  \\
            6849.0  11.5  \\
            6850.0  12.5  \\
            6851.0  13.6  \\
            6852.0  14.3  \\
            6853.0  14.6  \\
            6854.0  15.1  \\
            6855.0  15.1  \\
            6856.0  16.2  \\
            6857.0  17.6  \\
            6858.0  17.9  \\
            6859.0  17.7  \\
            6860.0  17.4  \\
            6861.0  16.0  \\
            6862.0  15.4  \\
            6863.0  14.9  \\
            6864.0  14.5  \\
            6865.0  13.4  \\
            6866.0  12.0  \\
            6867.0  11.2  \\
            6868.0  10.4  \\
            6869.0  9.7  \\
            6870.0  9.4  \\
            6871.0  9.5  \\
            6872.0  10.5  \\
            6873.0  11.5  \\
            6874.0  12.1  \\
            6875.0  12.2  \\
            6876.0  12.2  \\
            6877.0  12.2  \\
            6878.0  11.5  \\
            6879.0  11.3  \\
            6880.0  10.4  \\
            6881.0  10.0  \\
            6882.0  9.5  \\
            6883.0  9.1  \\
            6884.0  8.7  \\
            6885.0  9.1  \\
            6886.0  9.0  \\
            6887.0  8.9  \\
            6888.0  9.0  \\
            6889.0  8.7  \\
            6890.0  8.8  \\
            6891.0  8.7  \\
            6892.0  8.5  \\
            6893.0  8.4  \\
            6894.0  8.3  \\
            6895.0  8.0  \\
            6896.0  8.3  \\
            6897.0  8.7  \\
            6898.0  9.1  \\
            6899.0  9.8  \\
            6900.0  11.0  \\
            6901.0  11.5  \\
            6902.0  11.3  \\
            6903.0  10.8  \\
            6904.0  10.6  \\
            6905.0  9.6  \\
            6906.0  9.4  \\
            6907.0  9.2  \\
            6908.0  8.8  \\
            6909.0  8.8  \\
            6910.0  8.5  \\
            6911.0  8.5  \\
            6912.0  8.2  \\
            6913.0  7.9  \\
            6914.0  7.3  \\
            6915.0  7.0  \\
            6916.0  6.9  \\
            6917.0  6.6  \\
            6918.0  6.5  \\
            6919.0  6.7  \\
            6920.0  7.9  \\
            6921.0  8.8  \\
            6922.0  9.8  \\
            6923.0  10.3  \\
            6924.0  10.7  \\
            6925.0  10.6  \\
            6926.0  10.7  \\
            6927.0  10.2  \\
            6928.0  9.1  \\
            6929.0  7.4  \\
            6930.0  6.3  \\
            6931.0  5.2  \\
            6932.0  4.4  \\
            6933.0  3.9  \\
            6934.0  3.7  \\
            6935.0  3.7  \\
            6936.0  2.9  \\
            6937.0  2.6  \\
            6938.0  2.7  \\
            6939.0  3.0  \\
            6940.0  3.5  \\
            6941.0  3.8  \\
            6942.0  4.8  \\
            6943.0  5.7  \\
            6944.0  7.3  \\
            6945.0  8.8  \\
            6946.0  10.2  \\
            6947.0  10.8  \\
            6948.0  11.6  \\
            6949.0  11.5  \\
            6950.0  11.5  \\
            6951.0  11.4  \\
            6952.0  11.1  \\
            6953.0  9.7  \\
            6954.0  8.8  \\
            6955.0  8.4  \\
            6956.0  7.9  \\
            6957.0  7.4  \\
            6958.0  7.5  \\
            6959.0  7.5  \\
            6960.0  8.4  \\
            6961.0  8.6  \\
            6962.0  8.4  \\
            6963.0  8.5  \\
            6964.0  8.4  \\
            6965.0  8.1  \\
            6966.0  7.5  \\
            6967.0  7.3  \\
            6968.0  8.7  \\
            6969.0  10.4  \\
            6970.0  11.5  \\
            6971.0  12.4  \\
            6972.0  13.0  \\
            6973.0  12.4  \\
            6974.0  12.7  \\
            6975.0  12.3  \\
            6976.0  11.2  \\
            6977.0  8.7  \\
            6978.0  8.9  \\
            6979.0  9.3  \\
            6980.0  8.8  \\
            6981.0  8.2  \\
            6982.0  7.5  \\
            6983.0  7.5  \\
            6984.0  7.3  \\
            6985.0  6.8  \\
            6986.0  6.3  \\
            6987.0  6.0  \\
            6988.0  5.8  \\
            6989.0  5.9  \\
            6990.0  6.1  \\
            6991.0  6.1  \\
            6992.0  6.4  \\
            6993.0  6.6  \\
            6994.0  6.5  \\
            6995.0  6.1  \\
            6996.0  6.4  \\
            6997.0  6.5  \\
            6998.0  6.6  \\
            6999.0  6.6  \\
            7000.0  6.4  \\
            7001.0  6.1  \\
            7002.0  5.8  \\
            7003.0  5.5  \\
            7004.0  5.3  \\
            7005.0  4.9  \\
            7006.0  4.6  \\
            7007.0  4.4  \\
            7008.0  4.2  \\
            7009.0  4.1  \\
            7010.0  4.2  \\
            7011.0  4.3  \\
            7012.0  4.2  \\
            7013.0  4.1  \\
            7014.0  3.8  \\
            7015.0  3.8  \\
            7016.0  4.3  \\
            7017.0  5.1  \\
            7018.0  5.4  \\
            7019.0  5.9  \\
            7020.0  6.4  \\
            7021.0  6.4  \\
            7022.0  6.2  \\
            7023.0  6.1  \\
            7024.0  6.0  \\
            7025.0  6.0  \\
            7026.0  6.0  \\
            7027.0  6.2  \\
            7028.0  5.6  \\
            7029.0  5.1  \\
            7030.0  5.0  \\
            7031.0  5.0  \\
            7032.0  5.1  \\
            7033.0  5.4  \\
            7034.0  5.7  \\
            7035.0  5.9  \\
            7036.0  6.3  \\
            7037.0  6.6  \\
            7038.0  7.4  \\
            7039.0  7.8  \\
            7040.0  7.9  \\
            7041.0  8.1  \\
            7042.0  8.2  \\
            7043.0  8.1  \\
            7044.0  8.2  \\
            7045.0  8.5  \\
            7046.0  8.7  \\
            7047.0  8.8  \\
            7048.0  8.8  \\
            7049.0  8.6  \\
            7050.0  8.5  \\
            7051.0  8.4  \\
            7052.0  8.4  \\
            7053.0  8.3  \\
            7054.0  8.6  \\
            7055.0  8.9  \\
            7056.0  9.3  \\
            7057.0  9.6  \\
            7058.0  10.0  \\
            7059.0  10.2  \\
            7060.0  10.4  \\
            7061.0  10.0  \\
            7062.0  9.8  \\
            7063.0  9.6  \\
            7064.0  9.5  \\
            7065.0  9.8  \\
            7066.0  10.5  \\
            7067.0  11.8  \\
            7068.0  12.6  \\
            7069.0  13.0  \\
            7070.0  13.1  \\
            7071.0  13.0  \\
            7072.0  12.5  \\
            7073.0  11.8  \\
            7074.0  11.2  \\
            7075.0  10.9  \\
            7076.0  10.8  \\
            7077.0  10.7  \\
            7078.0  10.4  \\
            7079.0  10.3  \\
            7080.0  10.2  \\
            7081.0  9.9  \\
            7082.0  8.9  \\
            7083.0  8.2  \\
            7084.0  7.5  \\
            7085.0  7.4  \\
            7086.0  7.5  \\
            7087.0  8.1  \\
            7088.0  8.9  \\
            7089.0  10.1  \\
            7090.0  10.6  \\
            7091.0  11.0  \\
            7092.0  10.2  \\
            7093.0  10.8  \\
            7094.0  11.2  \\
            7095.0  11.2  \\
            7096.0  10.7  \\
            7097.0  10.4  \\
            7098.0  10.4  \\
            7099.0  10.2  \\
            7100.0  9.8  \\
            7101.0  8.8  \\
            7102.0  8.3  \\
            7103.0  7.4  \\
            7104.0  7.2  \\
            7105.0  6.4  \\
            7106.0  5.8  \\
            7107.0  5.6  \\
            7108.0  7.1  \\
            7109.0  8.0  \\
            7110.0  8.5  \\
            7111.0  8.6  \\
            7112.0  8.7  \\
            7113.0  9.0  \\
            7114.0  9.4  \\
            7115.0  10.0  \\
            7116.0  10.7  \\
            7117.0  10.9  \\
            7118.0  10.3  \\
            7119.0  10.2  \\
            7120.0  9.4  \\
            7121.0  9.0  \\
            7122.0  8.6  \\
            7123.0  8.3  \\
            7124.0  8.1  \\
            7125.0  7.9  \\
            7126.0  7.6  \\
            7127.0  7.7  \\
            7128.0  7.7  \\
            7129.0  7.8  \\
            7130.0  8.0  \\
            7131.0  8.3  \\
            7132.0  8.5  \\
            7133.0  8.4  \\
            7134.0  8.5  \\
            7135.0  8.5  \\
            7136.0  8.4  \\
            7137.0  8.5  \\
            7138.0  8.7  \\
            7139.0  8.7  \\
            7140.0  8.8  \\
            7141.0  8.9  \\
            7142.0  9.0  \\
            7143.0  9.1  \\
            7144.0  8.8  \\
            7145.0  8.5  \\
            7146.0  8.4  \\
            7147.0  8.1  \\
            7148.0  7.7  \\
            7149.0  7.7  \\
            7150.0  7.6  \\
            7151.0  7.6  \\
            7152.0  7.5  \\
            7153.0  7.5  \\
            7154.0  7.5  \\
            7155.0  7.3  \\
            7156.0  7.2  \\
            7157.0  7.0  \\
            7158.0  6.9  \\
            7159.0  6.9  \\
            7160.0  6.9  \\
            7161.0  7.0  \\
            7162.0  7.0  \\
            7163.0  7.2  \\
            7164.0  7.3  \\
            7165.0  7.3  \\
            7166.0  7.1  \\
            7167.0  7.0  \\
            7168.0  6.8  \\
            7169.0  6.8  \\
            7170.0  6.6  \\
            7171.0  6.6  \\
            7172.0  6.6  \\
            7173.0  6.6  \\
            7174.0  6.5  \\
            7175.0  6.3  \\
            7176.0  6.2  \\
            7177.0  6.0  \\
            7178.0  5.9  \\
            7179.0  5.8  \\
            7180.0  5.7  \\
            7181.0  5.8  \\
            7182.0  5.7  \\
            7183.0  5.8  \\
            7184.0  5.9  \\
            7185.0  6.0  \\
            7186.0  5.7  \\
            7187.0  6.1  \\
            7188.0  6.7  \\
            7189.0  6.5  \\
            7190.0  6.5  \\
            7191.0  6.4  \\
            7192.0  5.8  \\
            7193.0  5.6  \\
            7194.0  5.5  \\
            7195.0  5.4  \\
            7196.0  5.3  \\
            7197.0  5.2  \\
            7198.0  5.2  \\
            7199.0  5.1  \\
            7200.0  5.0  \\
            7201.0  5.0  \\
            7202.0  5.0  \\
            7203.0  5.1  \\
            7204.0  5.0  \\
            7205.0  4.9  \\
            7206.0  4.8  \\
            7207.0  4.7  \\
            7208.0  5.0  \\
            7209.0  5.4  \\
            7210.0  6.1  \\
            7211.0  6.6  \\
            7212.0  6.7  \\
            7213.0  6.7  \\
            7214.0  6.8  \\
            7215.0  6.7  \\
            7216.0  6.7  \\
            7217.0  6.7  \\
            7218.0  6.8  \\
            7219.0  6.8  \\
            7220.0  7.0  \\
            7221.0  7.1  \\
            7222.0  7.3  \\
            7223.0  7.5  \\
            7224.0  7.4  \\
            7225.0  7.1  \\
            7226.0  7.4  \\
            7227.0  7.4  \\
            7228.0  7.6  \\
            7229.0  7.6  \\
            7230.0  7.7  \\
            7231.0  8.0  \\
            7232.0  8.0  \\
            7233.0  8.3  \\
            7234.0  8.5  \\
            7235.0  8.8  \\
            7236.0  9.5  \\
            7237.0  10.8  \\
            7238.0  11.5  \\
            7239.0  12.2  \\
            7240.0  11.4  \\
            7241.0  10.9  \\
            7242.0  10.7  \\
            7243.0  10.3  \\
            7244.0  10.6  \\
            7245.0  10.1  \\
            7246.0  10.3  \\
            7247.0  10.6  \\
            7248.0  10.2  \\
            7249.0  9.9  \\
            7250.0  9.9  \\
            7251.0  9.8  \\
            7252.0  9.4  \\
            7253.0  9.8  \\
            7254.0  10.3  \\
            7255.0  10.4  \\
            7256.0  10.8  \\
            7257.0  11.0  \\
            7258.0  11.7  \\
            7259.0  12.5  \\
            7260.0  13.0  \\
            7261.0  13.1  \\
            7262.0  13.4  \\
            7263.0  12.7  \\
            7264.0  11.6  \\
            7265.0  10.8  \\
            7266.0  10.7  \\
            7267.0  10.3  \\
            7268.0  10.1  \\
            7269.0  10.1  \\
            7270.0  10.0  \\
            7271.0  9.3  \\
            7272.0  9.3  \\
            7273.0  9.3  \\
            7274.0  9.2  \\
            7275.0  9.4  \\
            7276.0  9.3  \\
            7277.0  9.2  \\
            7278.0  9.2  \\
            7279.0  9.2  \\
            7280.0  9.2  \\
            7281.0  9.2  \\
            7282.0  9.3  \\
            7283.0  8.7  \\
            7284.0  8.1  \\
            7285.0  7.9  \\
            7286.0  6.8  \\
            7287.0  5.9  \\
            7288.0  5.5  \\
            7289.0  5.3  \\
            7290.0  5.3  \\
            7291.0  5.3  \\
            7292.0  5.3  \\
            7293.0  5.3  \\
            7294.0  5.4  \\
            7295.0  4.8  \\
            7296.0  4.4  \\
            7297.0  4.1  \\
            7298.0  3.6  \\
            7299.0  3.5  \\
            7300.0  3.5  \\
            7301.0  3.1  \\
            7302.0  2.7  \\
            7303.0  2.8  \\
            7304.0  3.0  \\
            7305.0  4.3  \\
            7306.0  5.7  \\
            7307.0  6.6  \\
            7308.0  6.5  \\
            7309.0  6.1  \\
            7310.0  6.0  \\
            7311.0  6.1  \\
            7312.0  6.2  \\
            7313.0  6.7  \\
            7314.0  6.5  \\
            7315.0  7.3  \\
            7316.0  8.2  \\
            7317.0  8.8  \\
            7318.0  9.2  \\
            7319.0  9.6  \\
            7320.0  9.9  \\
            7321.0  9.7  \\
            7322.0  9.6  \\
            7323.0  9.5  \\
            7324.0  9.6  \\
            7325.0  9.7  \\
            7326.0  9.7  \\
            7327.0  9.7  \\
            7328.0  10.1  \\
            7329.0  10.1  \\
            7330.0  10.5  \\
            7331.0  10.6  \\
            7332.0  10.6  \\
            7333.0  10.8  \\
            7334.0  10.9  \\
            7335.0  11.1  \\
            7336.0  11.0  \\
            7337.0  11.2  \\
            7338.0  11.0  \\
            7339.0  10.5  \\
            7340.0  10.3  \\
            7341.0  10.2  \\
            7342.0  10.0  \\
            7343.0  10.0  \\
            7344.0  9.8  \\
            7345.0  9.8  \\
            7346.0  9.9  \\
            7347.0  9.8  \\
            7348.0  9.8  \\
            7349.0  9.5  \\
            7350.0  9.5  \\
            7351.0  9.6  \\
            7352.0  9.7  \\
            7353.0  10.0  \\
            7354.0  10.8  \\
            7355.0  11.3  \\
            7356.0  11.3  \\
            7357.0  11.1  \\
            7358.0  10.9  \\
            7359.0  10.1  \\
            7360.0  9.9  \\
            7361.0  9.8  \\
            7362.0  9.8  \\
            7363.0  9.7  \\
            7364.0  9.7  \\
            7365.0  9.5  \\
            7366.0  9.4  \\
            7367.0  9.4  \\
            7368.0  9.0  \\
            7369.0  8.4  \\
            7370.0  8.1  \\
            7371.0  7.7  \\
            7372.0  7.3  \\
            7373.0  7.0  \\
            7374.0  6.6  \\
            7375.0  6.6  \\
            7376.0  7.5  \\
            7377.0  8.1  \\
            7378.0  8.5  \\
            7379.0  8.5  \\
            7380.0  8.6  \\
            7381.0  8.7  \\
            7382.0  8.8  \\
            7383.0  8.6  \\
            7384.0  8.7  \\
            7385.0  8.9  \\
            7386.0  9.1  \\
            7387.0  9.1  \\
            7388.0  8.9  \\
            7389.0  9.0  \\
            7390.0  9.0  \\
            7391.0  8.8  \\
            7392.0  8.7  \\
            7393.0  8.4  \\
            7394.0  8.4  \\
            7395.0  8.5  \\
            7396.0  8.6  \\
            7397.0  8.5  \\
            7398.0  8.4  \\
            7399.0  8.5  \\
            7400.0  8.5  \\
            7401.0  8.2  \\
            7402.0  8.3  \\
            7403.0  8.6  \\
            7404.0  8.9  \\
            7405.0  8.9  \\
            7406.0  9.3  \\
            7407.0  9.1  \\
            7408.0  9.1  \\
            7409.0  9.1  \\
            7410.0  8.9  \\
            7411.0  9.0  \\
            7412.0  9.1  \\
            7413.0  9.1  \\
            7414.0  8.9  \\
            7415.0  8.8  \\
            7416.0  8.8  \\
            7417.0  8.8  \\
            7418.0  8.8  \\
            7419.0  8.8  \\
            7420.0  8.7  \\
            7421.0  8.8  \\
            7422.0  8.9  \\
            7423.0  9.2  \\
            7424.0  9.4  \\
            7425.0  9.9  \\
            7426.0  10.6  \\
            7427.0  11.2  \\
            7428.0  11.7  \\
            7429.0  11.5  \\
            7430.0  11.6  \\
            7431.0  10.8  \\
            7432.0  9.8  \\
            7433.0  9.5  \\
            7434.0  9.1  \\
            7435.0  9.0  \\
            7436.0  8.9  \\
            7437.0  8.7  \\
            7438.0  8.5  \\
            7439.0  8.6  \\
            7440.0  8.7  \\
            7441.0  8.5  \\
            7442.0  8.4  \\
            7443.0  8.3  \\
            7444.0  8.0  \\
            7445.0  8.3  \\
            7446.0  8.4  \\
            7447.0  8.8  \\
            7448.0  8.7  \\
            7449.0  8.9  \\
            7450.0  9.2  \\
            7451.0  9.7  \\
            7452.0  10.2  \\
            7453.0  9.8  \\
            7454.0  9.7  \\
            7455.0  9.5  \\
            7456.0  9.0  \\
            7457.0  8.7  \\
            7458.0  8.6  \\
            7459.0  8.7  \\
            7460.0  8.5  \\
            7461.0  8.2  \\
            7462.0  8.4  \\
            7463.0  8.2  \\
            7464.0  8.2  \\
            7465.0  8.1  \\
            7466.0  8.4  \\
            7467.0  8.6  \\
            7468.0  8.5  \\
            7469.0  8.3  \\
            7470.0  8.2  \\
            7471.0  8.3  \\
            7472.0  8.3  \\
            7473.0  8.8  \\
            7474.0  9.3  \\
            7475.0  9.8  \\
            7476.0  10.2  \\
            7477.0  10.3  \\
            7478.0  10.4  \\
            7479.0  10.2  \\
            7480.0  9.7  \\
            7481.0  8.8  \\
            7482.0  8.7  \\
            7483.0  8.6  \\
            7484.0  8.0  \\
            7485.0  8.0  \\
            7486.0  8.0  \\
            7487.0  8.4  \\
            7488.0  8.7  \\
            7489.0  8.4  \\
            7490.0  8.5  \\
            7491.0  8.3  \\
            7492.0  8.4  \\
            7493.0  8.4  \\
            7494.0  8.3  \\
            7495.0  8.5  \\
            7496.0  8.5  \\
            7497.0  8.6  \\
            7498.0  8.9  \\
            7499.0  9.1  \\
            7500.0  9.0  \\
            7501.0  9.1  \\
            7502.0  9.2  \\
            7503.0  9.1  \\
            7504.0  9.2  \\
            7505.0  9.2  \\
            7506.0  9.3  \\
            7507.0  9.1  \\
            7508.0  8.0  \\
            7509.0  7.0  \\
            7510.0  6.7  \\
            7511.0  7.0  \\
            7512.0  7.5  \\
            7513.0  7.4  \\
            7514.0  7.3  \\
            7515.0  7.0  \\
            7516.0  6.8  \\
            7517.0  7.3  \\
            7518.0  8.0  \\
            7519.0  7.9  \\
            7520.0  7.1  \\
            7521.0  6.7  \\
            7522.0  7.2  \\
            7523.0  7.5  \\
            7524.0  8.1  \\
            7525.0  8.1  \\
            7526.0  8.3  \\
            7527.0  7.9  \\
            7528.0  7.1  \\
            7529.0  6.9  \\
            7530.0  7.2  \\
            7531.0  7.5  \\
            7532.0  7.5  \\
            7533.0  7.3  \\
            7534.0  7.4  \\
            7535.0  7.3  \\
            7536.0  7.4  \\
            7537.0  7.3  \\
            7538.0  7.2  \\
            7539.0  7.6  \\
            7540.0  7.7  \\
            7541.0  7.3  \\
            7542.0  6.9  \\
            7543.0  7.0  \\
            7544.0  7.1  \\
            7545.0  7.8  \\
            7546.0  8.6  \\
            7547.0  8.8  \\
            7548.0  8.4  \\
            7549.0  7.6  \\
            7550.0  6.3  \\
            7551.0  6.8  \\
            7552.0  6.8  \\
            7553.0  6.6  \\
            7554.0  6.1  \\
            7555.0  6.3  \\
            7556.0  6.6  \\
            7557.0  6.6  \\
            7558.0  6.5  \\
            7559.0  6.4  \\
            7560.0  6.3  \\
            7561.0  6.1  \\
            7562.0  5.8  \\
            7563.0  5.7  \\
            7564.0  5.6  \\
            7565.0  5.5  \\
            7566.0  6.0  \\
            7567.0  5.9  \\
            7568.0  6.6  \\
            7569.0  6.9  \\
            7570.0  7.2  \\
            7571.0  7.6  \\
            7572.0  7.9  \\
            7573.0  7.7  \\
            7574.0  7.6  \\
            7575.0  7.2  \\
            7576.0  6.5  \\
            7577.0  5.9  \\
            7578.0  5.7  \\
            7579.0  5.7  \\
            7580.0  5.2  \\
            7581.0  4.6  \\
            7582.0  4.1  \\
            7583.0  4.7  \\
            7584.0  3.7  \\
            7585.0  3.1  \\
            7586.0  3.0  \\
            7587.0  4.2  \\
            7588.0  5.0  \\
            7589.0  4.6  \\
            7590.0  3.8  \\
            7591.0  4.0  \\
            7592.0  4.5  \\
            7593.0  5.9  \\
            7594.0  5.8  \\
            7595.0  6.2  \\
            7596.0  6.6  \\
            7597.0  7.0  \\
            7598.0  7.2  \\
            7599.0  7.0  \\
            7600.0  6.8  \\
            7601.0  6.5  \\
            7602.0  6.6  \\
            7603.0  6.8  \\
            7604.0  6.9  \\
            7605.0  7.1  \\
            7606.0  6.8  \\
            7607.0  5.7  \\
            7608.0  5.2  \\
            7609.0  5.3  \\
            7610.0  5.5  \\
            7611.0  5.4  \\
            7612.0  5.4  \\
            7613.0  5.5  \\
            7614.0  5.6  \\
            7615.0  5.4  \\
            7616.0  5.3  \\
            7617.0  5.5  \\
            7618.0  5.6  \\
            7619.0  5.9  \\
            7620.0  6.5  \\
            7621.0  6.8  \\
            7622.0  6.6  \\
            7623.0  6.1  \\
            7624.0  5.4  \\
            7625.0  5.1  \\
            7626.0  5.0  \\
            7627.0  4.7  \\
            7628.0  4.7  \\
            7629.0  4.6  \\
            7630.0  4.6  \\
            7631.0  4.7  \\
            7632.0  4.8  \\
            7633.0  4.7  \\
            7634.0  4.4  \\
            7635.0  4.0  \\
            7636.0  3.8  \\
            7637.0  3.5  \\
            7638.0  3.3  \\
            7639.0  3.0  \\
            7640.0  2.8  \\
            7641.0  3.7  \\
            7642.0  3.9  \\
            7643.0  4.6  \\
            7644.0  4.5  \\
            7645.0  4.9  \\
            7646.0  4.9  \\
            7647.0  4.8  \\
            7648.0  4.6  \\
            7649.0  4.5  \\
            7650.0  4.7  \\
            7651.0  4.7  \\
            7652.0  4.8  \\
            7653.0  4.5  \\
            7654.0  4.4  \\
            7655.0  4.5  \\
            7656.0  4.4  \\
            7657.0  4.3  \\
            7658.0  3.8  \\
            7659.0  3.1  \\
            7660.0  3.6  \\
            7661.0  3.3  \\
            7662.0  3.8  \\
            7663.0  3.6  \\
            7664.0  3.9  \\
            7665.0  4.2  \\
            7666.0  4.2  \\
            7667.0  4.3  \\
            7668.0  4.5  \\
            7669.0  4.5  \\
            7670.0  4.7  \\
            7671.0  4.7  \\
            7672.0  4.7  \\
            7673.0  4.8  \\
            7674.0  4.6  \\
            7675.0  4.5  \\
            7676.0  4.4  \\
            7677.0  4.3  \\
            7678.0  4.1  \\
            7679.0  4.2  \\
            7680.0  4.2  \\
            7681.0  4.2  \\
            7682.0  4.3  \\
            7683.0  4.3  \\
            7684.0  4.0  \\
            7685.0  4.3  \\
            7686.0  4.3  \\
            7687.0  4.3  \\
            7688.0  4.3  \\
            7689.0  4.5  \\
            7690.0  4.6  \\
            7691.0  4.6  \\
            7692.0  4.6  \\
            7693.0  4.7  \\
            7694.0  4.5  \\
            7695.0  4.3  \\
            7696.0  4.0  \\
            7697.0  3.5  \\
            7698.0  3.2  \\
            7699.0  3.0  \\
            7700.0  3.0  \\
            7701.0  2.4  \\
            7702.0  1.6  \\
            7703.0  1.1  \\
            7704.0  0.5  \\
            7705.0  0.1  \\
            7706.0  0.1  \\
            7707.0  -1.0  \\
            7708.0  -0.8  \\
            7709.0  -1.2  \\
            7710.0  -1.6  \\
            7711.0  -1.9  \\
            7712.0  -2.0  \\
            7713.0  -0.4  \\
            7714.0  1.5  \\
            7715.0  3.2  \\
            7716.0  3.3  \\
            7717.0  3.4  \\
            7718.0  3.0  \\
            7719.0  1.9  \\
            7720.0  0.9  \\
            7721.0  0.5  \\
            7722.0  2.1  \\
            7723.0  2.8  \\
            7724.0  3.3  \\
            7725.0  3.8  \\
            7726.0  4.0  \\
            7727.0  4.1  \\
            7728.0  4.7  \\
            7729.0  5.0  \\
            7730.0  5.0  \\
            7731.0  5.2  \\
            7732.0  5.3  \\
            7733.0  5.1  \\
            7734.0  5.2  \\
            7735.0  5.3  \\
            7736.0  4.9  \\
            7737.0  4.7  \\
            7738.0  4.6  \\
            7739.0  4.3  \\
            7740.0  3.9  \\
            7741.0  4.0  \\
            7742.0  4.2  \\
            7743.0  4.2  \\
            7744.0  4.1  \\
            7745.0  3.9  \\
            7746.0  3.8  \\
            7747.0  3.8  \\
            7748.0  3.7  \\
            7749.0  3.7  \\
            7750.0  3.8  \\
            7751.0  4.1  \\
            7752.0  4.1  \\
            7753.0  4.1  \\
            7754.0  4.2  \\
            7755.0  4.4  \\
            7756.0  4.5  \\
            7757.0  4.5  \\
            7758.0  4.6  \\
            7759.0  4.8  \\
            7760.0  5.0  \\
            7761.0  5.1  \\
            7762.0  5.3  \\
            7763.0  5.1  \\
            7764.0  5.0  \\
            7765.0  5.1  \\
            7766.0  5.1  \\
            7767.0  5.0  \\
            7768.0  5.1  \\
            7769.0  5.1  \\
            7770.0  4.9  \\
            7771.0  4.8  \\
            7772.0  4.5  \\
            7773.0  4.6  \\
            7774.0  4.6  \\
            7775.0  4.5  \\
            7776.0  4.3  \\
            7777.0  4.1  \\
            7778.0  4.0  \\
            7779.0  3.9  \\
            7780.0  3.8  \\
            7781.0  3.9  \\
            7782.0  3.9  \\
            7783.0  3.7  \\
            7784.0  3.7  \\
            7785.0  3.9  \\
            7786.0  4.3  \\
            7787.0  4.3  \\
            7788.0  4.2  \\
            7789.0  4.1  \\
            7790.0  4.4  \\
            7791.0  3.9  \\
            7792.0  3.7  \\
            7793.0  3.7  \\
            7794.0  2.6  \\
            7795.0  2.5  \\
            7796.0  2.5  \\
            7797.0  2.2  \\
            7798.0  1.4  \\
            7799.0  0.1  \\
            7800.0  -0.8  \\
            7801.0  -1.3  \\
            7802.0  -1.9  \\
            7803.0  -2.2  \\
            7804.0  -2.5  \\
            7805.0  -2.2  \\
            7806.0  -1.5  \\
            7807.0  -0.7  \\
            7808.0  0.1  \\
            7809.0  0.9  \\
            7810.0  1.8  \\
            7811.0  2.7  \\
            7812.0  3.5  \\
            7813.0  4.0  \\
            7814.0  4.0  \\
            7815.0  4.0  \\
            7816.0  3.6  \\
            7817.0  3.6  \\
            7818.0  4.0  \\
            7819.0  3.1  \\
            7820.0  2.6  \\
            7821.0  3.2  \\
            7822.0  4.5  \\
            7823.0  4.9  \\
            7824.0  5.4  \\
            7825.0  6.8  \\
            7826.0  8.8  \\
            7827.0  9.7  \\
            7828.0  10.1  \\
            7829.0  10.3  \\
            7830.0  10.4  \\
            7831.0  10.4  \\
            7832.0  10.2  \\
            7833.0  9.8  \\
            7834.0  9.6  \\
            7835.0  9.1  \\
            7836.0  8.7  \\
            7837.0  8.7  \\
            7838.0  8.4  \\
            7839.0  8.3  \\
            7840.0  6.2  \\
            7841.0  6.2  \\
            7842.0  6.6  \\
            7843.0  6.4  \\
            7844.0  6.0  \\
            7845.0  5.8  \\
            7846.0  5.7  \\
            7847.0  5.3  \\
            7848.0  5.0  \\
            7849.0  4.7  \\
            7850.0  4.6  \\
            7851.0  4.3  \\
            7852.0  4.4  \\
            7853.0  4.1  \\
            7854.0  3.7  \\
            7855.0  3.6  \\
            7856.0  4.0  \\
            7857.0  4.0  \\
            7858.0  4.4  \\
            7859.0  4.4  \\
            7860.0  4.5  \\
            7861.0  3.4  \\
            7862.0  2.6  \\
            7863.0  2.0  \\
            7864.0  1.1  \\
            7865.0  0.7  \\
            7866.0  1.4  \\
            7867.0  1.4  \\
            7868.0  1.0  \\
            7869.0  1.1  \\
            7870.0  1.5  \\
            7871.0  1.6  \\
            7872.0  1.4  \\
            7873.0  1.1  \\
            7874.0  0.3  \\
            7875.0  -0.4  \\
            7876.0  -0.7  \\
            7877.0  -0.9  \\
            7878.0  0.0  \\
            7879.0  0.1  \\
            7880.0  0.1  \\
            7881.0  1.1  \\
            7882.0  1.3  \\
            7883.0  1.2  \\
            7884.0  0.7  \\
            7885.0  0.6  \\
            7886.0  0.2  \\
            7887.0  0.1  \\
            7888.0  -0.6  \\
            7889.0  -0.9  \\
            7890.0  -1.2  \\
            7891.0  -1.8  \\
            7892.0  -2.2  \\
            7893.0  -3.0  \\
            7894.0  -3.6  \\
            7895.0  -3.9  \\
            7896.0  -4.2  \\
            7897.0  -4.6  \\
            7898.0  -5.1  \\
            7899.0  -5.5  \\
            7900.0  -4.7  \\
            7901.0  -4.4  \\
            7902.0  -4.1  \\
            7903.0  -3.8  \\
            7904.0  -3.9  \\
            7905.0  -2.2  \\
            7906.0  -1.1  \\
            7907.0  -0.5  \\
            7908.0  1.2  \\
            7909.0  1.6  \\
            7910.0  1.3  \\
            7911.0  0.2  \\
            7912.0  -0.7  \\
            7913.0  -0.6  \\
            7914.0  -1.1  \\
            7915.0  -1.6  \\
            7916.0  -2.1  \\
            7917.0  -2.3  \\
            7918.0  -2.9  \\
            7919.0  -3.1  \\
            7920.0  -2.5  \\
            7921.0  -2.4  \\
            7922.0  -2.7  \\
            7923.0  -3.5  \\
            7924.0  -4.3  \\
            7925.0  -4.3  \\
            7926.0  -4.3  \\
            7927.0  -3.8  \\
            7928.0  -3.9  \\
            7929.0  -4.5  \\
            7930.0  -4.8  \\
            7931.0  -4.4  \\
            7932.0  -4.1  \\
            7933.0  -3.6  \\
            7934.0  -3.6  \\
            7935.0  -3.5  \\
            7936.0  -3.5  \\
            7937.0  -3.4  \\
            7938.0  -2.6  \\
            7939.0  -2.0  \\
            7940.0  -1.8  \\
            7941.0  -2.0  \\
            7942.0  -2.7  \\
            7943.0  -3.3  \\
            7944.0  -3.9  \\
            7945.0  -4.5  \\
            7946.0  -5.0  \\
            7947.0  -5.3  \\
            7948.0  -6.1  \\
            7949.0  -6.4  \\
            7950.0  -6.8  \\
            7951.0  -6.7  \\
            7952.0  -6.7  \\
            7953.0  -6.1  \\
            7954.0  -5.6  \\
            7955.0  -5.1  \\
            7956.0  -4.6  \\
            7957.0  -4.0  \\
            7958.0  -4.0  \\
            7959.0  -4.5  \\
            7960.0  -4.8  \\
            7961.0  -5.1  \\
            7962.0  -5.6  \\
            7963.0  -5.9  \\
            7964.0  -5.6  \\
            7965.0  -5.6  \\
            7966.0  -5.5  \\
            7967.0  -5.4  \\
            7968.0  -5.1  \\
            7969.0  -5.4  \\
            7970.0  -6.3  \\
            7971.0  -6.8  \\
            7972.0  -7.3  \\
            7973.0  -7.5  \\
            7974.0  -7.8  \\
            7975.0  -7.7  \\
            7976.0  -6.2  \\
            7977.0  -4.7  \\
            7978.0  -3.2  \\
            7979.0  -2.9  \\
            7980.0  -2.2  \\
            7981.0  -1.9  \\
            7982.0  -1.7  \\
            7983.0  -2.2  \\
            7984.0  -2.2  \\
            7985.0  -2.3  \\
            7986.0  -2.2  \\
            7987.0  -2.1  \\
            7988.0  -1.9  \\
            7989.0  -1.5  \\
            7990.0  -1.0  \\
            7991.0  -0.7  \\
            7992.0  -0.6  \\
            7993.0  -0.3  \\
            7994.0  -0.2  \\
            7995.0  -0.2  \\
            7996.0  -0.2  \\
            7997.0  -0.4  \\
            7998.0  -0.7  \\
            7999.0  -0.6  \\
            8000.0  -0.9  \\
            8001.0  -1.1  \\
            8002.0  -0.9  \\
            8003.0  -0.9  \\
            8004.0  -0.7  \\
            8005.0  -1.0  \\
            8006.0  -1.2  \\
            8007.0  -1.3  \\
            8008.0  -2.1  \\
            8009.0  -3.3  \\
            8010.0  -3.0  \\
            8011.0  -2.7  \\
            8012.0  -3.1  \\
            8013.0  -2.7  \\
            8014.0  -3.2  \\
            8015.0  -4.5  \\
            8016.0  -4.3  \\
            8017.0  -4.1  \\
            8018.0  -3.4  \\
            8019.0  -2.5  \\
            8020.0  -2.4  \\
            8021.0  -2.7  \\
            8022.0  -2.3  \\
            8023.0  -2.0  \\
            8024.0  -1.9  \\
            8025.0  -2.1  \\
            8026.0  -1.9  \\
            8027.0  -1.8  \\
            8028.0  -1.7  \\
            8029.0  -1.6  \\
            8030.0  -1.6  \\
            8031.0  -1.6  \\
            8032.0  -1.6  \\
            8033.0  -1.5  \\
            8034.0  -1.5  \\
            8035.0  -1.7  \\
            8036.0  -1.8  \\
            8037.0  -1.8  \\
            8038.0  -1.9  \\
            8039.0  -2.0  \\
            8040.0  -1.9  \\
            8041.0  -2.0  \\
            8042.0  -2.1  \\
            8043.0  -2.2  \\
            8044.0  -2.6  \\
            8045.0  -2.6  \\
            8046.0  -3.0  \\
            8047.0  -3.6  \\
            8048.0  -3.8  \\
            8049.0  -3.1  \\
            8050.0  -2.8  \\
            8051.0  -2.9  \\
            8052.0  -2.7  \\
            8053.0  -2.5  \\
            8054.0  -2.5  \\
            8055.0  -2.4  \\
            8056.0  -2.4  \\
            8057.0  -2.2  \\
            8058.0  -2.0  \\
            8059.0  -1.9  \\
            8060.0  -2.3  \\
            8061.0  -2.5  \\
            8062.0  -2.2  \\
            8063.0  -1.8  \\
            8064.0  -1.7  \\
            8065.0  -1.8  \\
            8066.0  -2.0  \\
            8067.0  -2.3  \\
            8068.0  -2.8  \\
            8069.0  -3.7  \\
            8070.0  -4.5  \\
            8071.0  -4.9  \\
            8072.0  -4.8  \\
            8073.0  -3.8  \\
            8074.0  -2.7  \\
            8075.0  -1.9  \\
            8076.0  -1.6  \\
            8077.0  -1.5  \\
            8078.0  -1.5  \\
            8079.0  -1.5  \\
            8080.0  -1.6  \\
            8081.0  -1.7  \\
            8082.0  -1.5  \\
            8083.0  -1.4  \\
            8084.0  -1.2  \\
            8085.0  -1.0  \\
            8086.0  -0.9  \\
            8087.0  -0.7  \\
            8088.0  -0.7  \\
            8089.0  -0.8  \\
            8090.0  -1.0  \\
            8091.0  -1.2  \\
            8092.0  -1.4  \\
            8093.0  -1.5  \\
            8094.0  -1.1  \\
            8095.0  -1.0  \\
            8096.0  -1.1  \\
            8097.0  -0.7  \\
            8098.0  0.2  \\
            8099.0  0.4  \\
            8100.0  0.3  \\
            8101.0  -0.1  \\
            8102.0  -0.2  \\
            8103.0  0.1  \\
            8104.0  0.4  \\
            8105.0  0.3  \\
            8106.0  0.3  \\
            8107.0  0.5  \\
            8108.0  0.7  \\
            8109.0  0.9  \\
            8110.0  1.1  \\
            8111.0  1.3  \\
            8112.0  1.5  \\
            8113.0  1.7  \\
            8114.0  1.8  \\
            8115.0  1.6  \\
            8116.0  1.5  \\
            8117.0  1.5  \\
            8118.0  1.5  \\
            8119.0  1.1  \\
            8120.0  0.9  \\
            8121.0  1.0  \\
            8122.0  1.2  \\
            8123.0  1.4  \\
            8124.0  1.8  \\
            8125.0  1.6  \\
            8126.0  1.0  \\
            8127.0  0.7  \\
            8128.0  0.6  \\
            8129.0  0.9  \\
            8130.0  1.2  \\
            8131.0  1.5  \\
            8132.0  1.5  \\
            8133.0  1.4  \\
            8134.0  1.4  \\
            8135.0  1.5  \\
            8136.0  1.4  \\
            8137.0  1.4  \\
            8138.0  1.5  \\
            8139.0  1.7  \\
            8140.0  1.8  \\
            8141.0  1.9  \\
            8142.0  1.8  \\
            8143.0  1.3  \\
            8144.0  1.2  \\
            8145.0  0.7  \\
            8146.0  0.8  \\
            8147.0  0.5  \\
            8148.0  0.7  \\
            8149.0  1.1  \\
            8150.0  1.1  \\
            8151.0  1.2  \\
            8152.0  1.4  \\
            8153.0  1.4  \\
            8154.0  1.2  \\
            8155.0  0.8  \\
            8156.0  0.6  \\
            8157.0  0.7  \\
            8158.0  0.7  \\
            8159.0  0.7  \\
            8160.0  0.8  \\
            8161.0  0.9  \\
            8162.0  0.8  \\
            8163.0  0.7  \\
            8164.0  0.7  \\
            8165.0  0.8  \\
            8166.0  0.6  \\
            8167.0  0.5  \\
            8168.0  0.5  \\
            8169.0  0.7  \\
            8170.0  0.9  \\
            8171.0  1.1  \\
            8172.0  1.2  \\
            8173.0  1.2  \\
            8174.0  1.2  \\
            8175.0  1.2  \\
            8176.0  1.1  \\
            8177.0  1.0  \\
            8178.0  1.0  \\
            8179.0  1.1  \\
            8180.0  1.0  \\
            8181.0  1.1  \\
            8182.0  1.2  \\
            8183.0  1.2  \\
            8184.0  1.2  \\
            8185.0  1.3  \\
            8186.0  1.4  \\
            8187.0  1.5  \\
            8188.0  1.6  \\
            8189.0  1.8  \\
            8190.0  2.0  \\
            8191.0  2.0  \\
            8192.0  2.1  \\
            8193.0  2.3  \\
            8194.0  2.3  \\
            8195.0  2.3  \\
            8196.0  2.5  \\
            8197.0  2.4  \\
            8198.0  2.1  \\
            8199.0  2.2  \\
            8200.0  2.3  \\
            8201.0  2.3  \\
            8202.0  2.3  \\
            8203.0  2.1  \\
            8204.0  2.3  \\
            8205.0  2.4  \\
            8206.0  2.3  \\
            8207.0  2.2  \\
            8208.0  2.1  \\
            8209.0  1.6  \\
            8210.0  1.5  \\
            8211.0  1.6  \\
            8212.0  1.8  \\
            8213.0  2.0  \\
            8214.0  2.0  \\
            8215.0  1.9  \\
            8216.0  1.9  \\
            8217.0  2.1  \\
            8218.0  2.1  \\
            8219.0  2.1  \\
            8220.0  2.3  \\
            8221.0  2.5  \\
            8222.0  2.8  \\
            8223.0  3.2  \\
            8224.0  3.3  \\
            8225.0  3.3  \\
            8226.0  3.4  \\
            8227.0  3.5  \\
            8228.0  3.8  \\
            8229.0  3.9  \\
            8230.0  3.8  \\
            8231.0  3.6  \\
            8232.0  3.5  \\
            8233.0  3.2  \\
            8234.0  3.2  \\
            8235.0  3.3  \\
            8236.0  3.4  \\
            8237.0  3.5  \\
            8238.0  3.5  \\
            8239.0  3.4  \\
            8240.0  3.5  \\
            8241.0  3.4  \\
            8242.0  3.3  \\
            8243.0  3.1  \\
            8244.0  3.0  \\
            8245.0  2.8  \\
            8246.0  2.6  \\
            8247.0  2.5  \\
            8248.0  2.3  \\
            8249.0  2.3  \\
            8250.0  2.5  \\
            8251.0  2.5  \\
            8252.0  2.6  \\
            8253.0  2.6  \\
            8254.0  2.7  \\
            8255.0  2.8  \\
            8256.0  3.0  \\
            8257.0  3.2  \\
            8258.0  3.3  \\
            8259.0  3.4  \\
            8260.0  3.4  \\
            8261.0  3.3  \\
            8262.0  3.3  \\
            8263.0  3.4  \\
            8264.0  3.3  \\
            8265.0  3.3  \\
            8266.0  3.1  \\
            8267.0  2.9  \\
            8268.0  2.9  \\
            8269.0  3.0  \\
            8270.0  2.9  \\
            8271.0  2.6  \\
            8272.0  2.5  \\
            8273.0  2.6  \\
            8274.0  2.6  \\
            8275.0  2.5  \\
            8276.0  2.4  \\
            8277.0  2.0  \\
            8278.0  1.5  \\
            8279.0  1.4  \\
            8280.0  1.6  \\
            8281.0  1.6  \\
            8282.0  1.6  \\
            8283.0  1.7  \\
            8284.0  1.6  \\
            8285.0  1.5  \\
            8286.0  1.4  \\
            8287.0  1.3  \\
            8288.0  1.2  \\
            8289.0  1.2  \\
            8290.0  1.2  \\
            8291.0  1.1  \\
            8292.0  1.1  \\
            8293.0  1.0  \\
            8294.0  1.0  \\
            8295.0  1.1  \\
            8296.0  0.9  \\
            8297.0  0.7  \\
            8298.0  0.6  \\
            8299.0  0.5  \\
            8300.0  0.5  \\
            8301.0  0.6  \\
            8302.0  0.4  \\
            8303.0  -0.2  \\
            8304.0  -0.2  \\
            8305.0  0.0  \\
            8306.0  -0.3  \\
            8307.0  -0.5  \\
            8308.0  -0.7  \\
            8309.0  -0.6  \\
            8310.0  -0.5  \\
            8311.0  -0.6  \\
            8312.0  -0.7  \\
            8313.0  -0.7  \\
            8314.0  -0.8  \\
            8315.0  -0.9  \\
            8316.0  -0.9  \\
            8317.0  -0.6  \\
            8318.0  -0.3  \\
            8319.0  -0.5  \\
            8320.0  -0.6  \\
            8321.0  -0.6  \\
            8322.0  -0.6  \\
            8323.0  -0.5  \\
            8324.0  -0.6  \\
            8325.0  -0.8  \\
            8326.0  -0.9  \\
            8327.0  -0.6  \\
            8328.0  -0.5  \\
            8329.0  -0.5  \\
            8330.0  -0.5  \\
            8331.0  -0.6  \\
            8332.0  -0.7  \\
            8333.0  -0.8  \\
            8334.0  -0.8  \\
            8335.0  -0.8  \\
            8336.0  -0.7  \\
            8337.0  -0.5  \\
            8338.0  0.0  \\
            8339.0  0.4  \\
            8340.0  0.7  \\
            8341.0  0.6  \\
            8342.0  0.5  \\
            8343.0  0.2  \\
            8344.0  0.1  \\
            8345.0  -0.1  \\
            8346.0  0.0  \\
            8347.0  0.4  \\
            8348.0  0.7  \\
            8349.0  0.8  \\
            8350.0  0.8  \\
            8351.0  0.7  \\
            8352.0  0.9  \\
            8353.0  1.1  \\
            8354.0  1.1  \\
            8355.0  1.5  \\
            8356.0  1.8  \\
            8357.0  2.4  \\
            8358.0  2.9  \\
            8359.0  3.4  \\
            8360.0  3.7  \\
            8361.0  4.0  \\
            8362.0  4.3  \\
            8363.0  4.6  \\
            8364.0  5.0  \\
            8365.0  5.3  \\
            8366.0  5.4  \\
            8367.0  5.3  \\
            8368.0  5.4  \\
            8369.0  5.7  \\
            8370.0  6.1  \\
            8371.0  6.0  \\
            8372.0  5.5  \\
            8373.0  5.0  \\
            8374.0  4.9  \\
            8375.0  5.2  \\
            8376.0  5.8  \\
            8377.0  5.8  \\
            8378.0  5.8  \\
            8379.0  6.1  \\
            8380.0  6.5  \\
            8381.0  6.5  \\
            8382.0  6.2  \\
            8383.0  6.4  \\
            8384.0  6.7  \\
            8385.0  6.9  \\
            8386.0  7.0  \\
            8387.0  7.1  \\
            8388.0  7.2  \\
            8389.0  7.4  \\
            8390.0  7.9  \\
            8391.0  8.4  \\
            8392.0  8.3  \\
            8393.0  8.1  \\
            8394.0  8.1  \\
            8395.0  8.4  \\
            8396.0  8.7  \\
            8397.0  9.0  \\
            8398.0  9.1  \\
            8399.0  9.2  \\
            8400.0  9.0  \\
            8401.0  9.0  \\
            8402.0  8.7  \\
            8403.0  8.6  \\
            8404.0  8.5  \\
            8405.0  8.6  \\
            8406.0  8.5  \\
            8407.0  8.5  \\
            8408.0  8.4  \\
            8409.0  8.5  \\
            8410.0  8.5  \\
            8411.0  8.7  \\
            8412.0  8.4  \\
            8413.0  8.4  \\
            8414.0  8.5  \\
            8415.0  8.5  \\
            8416.0  8.4  \\
            8417.0  8.1  \\
            8418.0  7.8  \\
            8419.0  7.9  \\
            8420.0  7.7  \\
            8421.0  7.7  \\
            8422.0  7.6  \\
            8423.0  7.7  \\
            8424.0  7.5  \\
            8425.0  7.6  \\
            8426.0  7.8  \\
            8427.0  7.9  \\
            8428.0  7.9  \\
            8429.0  8.0  \\
            8430.0  8.1  \\
            8431.0  8.3  \\
            8432.0  8.4  \\
            8433.0  8.5  \\
            8434.0  8.4  \\
            8435.0  8.3  \\
            8436.0  8.4  \\
            8437.0  8.6  \\
            8438.0  8.7  \\
            8439.0  8.7  \\
            8440.0  8.6  \\
            8441.0  8.4  \\
            8442.0  8.1  \\
            8443.0  7.9  \\
            8444.0  7.9  \\
            8445.0  8.1  \\
            8446.0  8.1  \\
            8447.0  8.4  \\
            8448.0  8.7  \\
            8449.0  8.8  \\
            8450.0  9.0  \\
            8451.0  9.0  \\
            8452.0  9.0  \\
            8453.0  8.6  \\
            8454.0  8.1  \\
            8455.0  8.0  \\
            8456.0  7.9  \\
            8457.0  7.9  \\
            8458.0  7.8  \\
            8459.0  7.5  \\
            8460.0  6.9  \\
            8461.0  6.6  \\
            8462.0  5.9  \\
            8463.0  5.6  \\
            8464.0  5.4  \\
            8465.0  5.4  \\
            8466.0  4.9  \\
            8467.0  4.9  \\
            8468.0  4.5  \\
            8469.0  3.6  \\
            8470.0  3.1  \\
            8471.0  2.7  \\
            8472.0  3.3  \\
            8473.0  3.9  \\
            8474.0  3.8  \\
            8475.0  3.8  \\
            8476.0  3.7  \\
            8477.0  4.1  \\
            8478.0  4.6  \\
            8479.0  4.6  \\
            8480.0  4.0  \\
            8481.0  3.4  \\
            8482.0  3.7  \\
            8483.0  4.4  \\
            8484.0  4.3  \\
            8485.0  4.0  \\
            8486.0  3.7  \\
            8487.0  3.7  \\
            8488.0  3.5  \\
            8489.0  3.1  \\
            8490.0  2.8  \\
            8491.0  2.8  \\
            8492.0  2.3  \\
            8493.0  1.9  \\
            8494.0  2.6  \\
            8495.0  3.0  \\
            8496.0  3.0  \\
            8497.0  2.8  \\
            8498.0  2.6  \\
            8499.0  3.0  \\
            8500.0  3.0  \\
            8501.0  3.1  \\
            8502.0  3.7  \\
            8503.0  3.9  \\
            8504.0  4.3  \\
            8505.0  5.1  \\
            8506.0  6.3  \\
            8507.0  7.0  \\
            8508.0  7.2  \\
            8509.0  7.4  \\
            8510.0  7.1  \\
            8511.0  6.7  \\
            8512.0  5.6  \\
            8513.0  4.2  \\
            8514.0  3.9  \\
            8515.0  3.8  \\
            8516.0  4.0  \\
            8517.0  4.6  \\
            8518.0  4.1  \\
            8519.0  3.1  \\
            8520.0  2.9  \\
            8521.0  3.6  \\
            8522.0  3.4  \\
            8523.0  3.0  \\
            8524.0  2.9  \\
            8525.0  3.2  \\
            8526.0  3.2  \\
            8527.0  2.2  \\
            8528.0  2.0  \\
            8529.0  3.2  \\
            8530.0  3.6  \\
            8531.0  3.8  \\
            8532.0  3.8  \\
            8533.0  3.5  \\
            8534.0  3.3  \\
            8535.0  3.0  \\
            8536.0  2.5  \\
            8537.0  2.5  \\
            8538.0  1.7  \\
            8539.0  1.9  \\
            8540.0  1.8  \\
            8541.0  1.6  \\
            8542.0  1.5  \\
            8543.0  1.5  \\
            8544.0  1.3  \\
            8545.0  1.3  \\
            8546.0  1.5  \\
            8547.0  1.2  \\
            8548.0  0.2  \\
            8549.0  0.2  \\
            8550.0  0.8  \\
            8551.0  1.1  \\
            8552.0  1.2  \\
            8553.0  1.3  \\
            8554.0  1.7  \\
            8555.0  2.1  \\
            8556.0  2.4  \\
            8557.0  2.4  \\
            8558.0  2.6  \\
            8559.0  1.6  \\
            8560.0  0.3  \\
            8561.0  0.1  \\
            8562.0  -0.3  \\
            8563.0  -0.4  \\
            8564.0  -0.6  \\
            8565.0  -0.7  \\
            8566.0  -1.1  \\
            8567.0  -1.5  \\
            8568.0  -1.1  \\
            8569.0  -1.1  \\
            8570.0  -1.0  \\
            8571.0  -0.7  \\
            8572.0  0.1  \\
            8573.0  0.7  \\
            8574.0  0.8  \\
            8575.0  0.5  \\
            8576.0  0.4  \\
            8577.0  0.9  \\
            8578.0  1.4  \\
            8579.0  1.8  \\
            8580.0  2.3  \\
            8581.0  3.2  \\
            8582.0  4.7  \\
            8583.0  6.5  \\
            8584.0  7.7  \\
            8585.0  8.5  \\
            8586.0  8.5  \\
            8587.0  8.3  \\
            8588.0  7.8  \\
            8589.0  7.3  \\
            8590.0  7.2  \\
            8591.0  7.4  \\
            8592.0  7.3  \\
            8593.0  7.2  \\
            8594.0  7.3  \\
            8595.0  7.2  \\
            8596.0  7.2  \\
            8597.0  6.6  \\
            8598.0  6.2  \\
            8599.0  6.2  \\
            8600.0  6.2  \\
            8601.0  6.1  \\
            8602.0  6.3  \\
            8603.0  6.4  \\
            8604.0  6.3  \\
            8605.0  6.3  \\
            8606.0  5.8  \\
            8607.0  5.4  \\
            8608.0  4.9  \\
            8609.0  4.9  \\
            8610.0  4.4  \\
            8611.0  4.4  \\
            8612.0  4.1  \\
            8613.0  4.0  \\
            8614.0  3.6  \\
            8615.0  3.7  \\
            8616.0  3.9  \\
            8617.0  4.0  \\
            8618.0  3.7  \\
            8619.0  4.5  \\
            8620.0  5.9  \\
            8621.0  6.9  \\
            8622.0  7.1  \\
            8623.0  6.9  \\
            8624.0  6.2  \\
            8625.0  4.3  \\
            8626.0  3.2  \\
            8627.0  3.0  \\
            8628.0  3.3  \\
            8629.0  3.7  \\
            8630.0  3.9  \\
            8631.0  3.8  \\
            8632.0  3.5  \\
            8633.0  3.6  \\
            8634.0  3.7  \\
            8635.0  3.7  \\
            8636.0  3.8  \\
            8637.0  4.1  \\
            8638.0  4.5  \\
            8639.0  4.0  \\
            8640.0  3.8  \\
            8641.0  4.0  \\
            8642.0  4.1  \\
            8643.0  3.5  \\
            8644.0  3.2  \\
            8645.0  3.0  \\
            8646.0  2.6  \\
            8647.0  2.4  \\
            8648.0  2.0  \\
            8649.0  1.9  \\
            8650.0  2.3  \\
            8651.0  2.6  \\
            8652.0  3.0  \\
            8653.0  2.8  \\
            8654.0  2.4  \\
            8655.0  1.7  \\
            8656.0  1.1  \\
            8657.0  0.6  \\
            8658.0  1.2  \\
            8659.0  2.1  \\
            8660.0  2.4  \\
            8661.0  2.6  \\
            8662.0  2.5  \\
            8663.0  3.1  \\
            8664.0  3.4  \\
            8665.0  3.3  \\
            8666.0  3.7  \\
            8667.0  4.0  \\
            8668.0  4.6  \\
            8669.0  5.8  \\
            8670.0  6.5  \\
            8671.0  6.9  \\
            8672.0  7.3  \\
            8673.0  7.7  \\
            8674.0  7.8  \\
            8675.0  7.2  \\
            8676.0  8.0  \\
            8677.0  8.2  \\
            8678.0  8.4  \\
            8679.0  8.0  \\
            8680.0  7.6  \\
            8681.0  7.5  \\
            8682.0  7.4  \\
            8683.0  7.5  \\
            8684.0  7.6  \\
            8685.0  7.8  \\
            8686.0  7.8  \\
            8687.0  7.6  \\
            8688.0  8.0  \\
            8689.0  8.2  \\
            8690.0  8.0  \\
            8691.0  7.5  \\
            8692.0  7.2  \\
            8693.0  7.0  \\
            8694.0  6.8  \\
            8695.0  6.6  \\
            8696.0  6.5  \\
            8697.0  6.9  \\
            8698.0  7.3  \\
            8699.0  7.9  \\
            8700.0  7.7  \\
            8701.0  7.4  \\
            8702.0  7.3  \\
            8703.0  6.9  \\
            8704.0  6.6  \\
            8705.0  6.7  \\
            8706.0  6.8  \\
            8707.0  7.1  \\
            8708.0  6.6  \\
            8709.0  6.3  \\
            8710.0  6.2  \\
            8711.0  5.6  \\
            8712.0  5.4  \\
            8713.0  5.6  \\
            8714.0  5.2  \\
            8715.0  4.6  \\
            8716.0  4.4  \\
            8717.0  4.3  \\
            8718.0  4.0  \\
            8719.0  3.7  \\
            8720.0  3.4  \\
            8721.0  3.5  \\
            8722.0  3.9  \\
            8723.0  4.7  \\
            8724.0  5.3  \\
            8725.0  5.5  \\
            8726.0  5.4  \\
            8727.0  5.5  \\
            8728.0  5.0  \\
            8729.0  4.8  \\
            8730.0  5.0  \\
            8731.0  4.9  \\
            8732.0  5.0  \\
            8733.0  5.0  \\
            8734.0  5.1  \\
            8735.0  5.1  \\
            8736.0  4.7  \\
            8737.0  4.0  \\
            8738.0  3.2  \\
            8739.0  2.6  \\
            8740.0  2.6  \\
            8741.0  3.7  \\
            8742.0  4.4  \\
            8743.0  4.2  \\
            8744.0  4.0  \\
            8745.0  4.3  \\
            8746.0  4.6  \\
            8747.0  4.8  \\
            8748.0  5.0  \\
            8749.0  5.2  \\
            8750.0  5.1  \\
            8751.0  5.1  \\
            8752.0  4.9  \\
            8753.0  4.8  \\
            8754.0  4.7  \\
            8755.0  4.8  \\
            8756.0  4.7  \\
            8757.0  4.8  \\
            8758.0  4.9  \\
            8759.0  5.0  \\
            8760.0  4.9  \\
        }
        ;
\end{axis}
\begin{axis}[name = pv, anchor = north west, at = (temperature.south west), xmin = 0, xmax = 8760, ymin = 0, width = 0.8\textwidth, height = 0.25\textwidth, ylabel style = {align = center}, ylabel = {Power\\ $\left[ \text{kW} \right]$}, xlabel = {Hours}, yshift = -10pt, xticklabels = {}, extra x ticks = {0,1000,2000,3000,4000,5000,6000,7000,8000}, extra x tick labels = {0,1000,2000,3000,4000,5000,6000,7000,8000}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, line width={0.01}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.017  \\
            10.0  0.043  \\
            11.0  0.079  \\
            12.0  0.113  \\
            13.0  0.147  \\
            14.0  0.07  \\
            15.0  0.002  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.159  \\
            34.0  0.349  \\
            35.0  0.45  \\
            36.0  0.457  \\
            37.0  0.371  \\
            38.0  0.201  \\
            39.0  0.019  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.108  \\
            58.0  0.215  \\
            59.0  0.213  \\
            60.0  0.133  \\
            61.0  0.106  \\
            62.0  0.054  \\
            63.0  0.002  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.019  \\
            82.0  0.118  \\
            83.0  0.202  \\
            84.0  0.346  \\
            85.0  0.319  \\
            86.0  0.162  \\
            87.0  0.014  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.031  \\
            106.0  0.198  \\
            107.0  0.318  \\
            108.0  0.398  \\
            109.0  0.338  \\
            110.0  0.188  \\
            111.0  0.022  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.042  \\
            130.0  0.11  \\
            131.0  0.183  \\
            132.0  0.218  \\
            133.0  0.179  \\
            134.0  0.08  \\
            135.0  0.005  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.002  \\
            154.0  0.01  \\
            155.0  0.014  \\
            156.0  0.024  \\
            157.0  0.034  \\
            158.0  0.024  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.003  \\
            178.0  0.012  \\
            179.0  0.012  \\
            180.0  0.009  \\
            181.0  0.017  \\
            182.0  0.016  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.048  \\
            202.0  0.107  \\
            203.0  0.162  \\
            204.0  0.239  \\
            205.0  0.268  \\
            206.0  0.167  \\
            207.0  0.025  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.012  \\
            226.0  0.031  \\
            227.0  0.051  \\
            228.0  0.078  \\
            229.0  0.067  \\
            230.0  0.033  \\
            231.0  0.003  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.003  \\
            250.0  0.022  \\
            251.0  0.09  \\
            252.0  0.231  \\
            253.0  0.247  \\
            254.0  0.149  \\
            255.0  0.02  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.016  \\
            274.0  0.02  \\
            275.0  0.016  \\
            276.0  0.017  \\
            277.0  0.014  \\
            278.0  0.004  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.006  \\
            298.0  0.015  \\
            299.0  0.018  \\
            300.0  0.018  \\
            301.0  0.041  \\
            302.0  0.013  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.002  \\
            321.0  0.097  \\
            322.0  0.204  \\
            323.0  0.285  \\
            324.0  0.406  \\
            325.0  0.361  \\
            326.0  0.195  \\
            327.0  0.031  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.009  \\
            346.0  0.019  \\
            347.0  0.02  \\
            348.0  0.016  \\
            349.0  0.005  \\
            350.0  0.0  \\
            351.0  0.001  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.006  \\
            370.0  0.016  \\
            371.0  0.021  \\
            372.0  0.016  \\
            373.0  0.004  \\
            374.0  0.001  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.011  \\
            394.0  0.017  \\
            395.0  0.018  \\
            396.0  0.028  \\
            397.0  0.035  \\
            398.0  0.026  \\
            399.0  0.004  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.013  \\
            417.0  0.215  \\
            418.0  0.404  \\
            419.0  0.5  \\
            420.0  0.509  \\
            421.0  0.437  \\
            422.0  0.28  \\
            423.0  0.062  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.023  \\
            442.0  0.062  \\
            443.0  0.083  \\
            444.0  0.122  \\
            445.0  0.082  \\
            446.0  0.037  \\
            447.0  0.005  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.005  \\
            465.0  0.077  \\
            466.0  0.187  \\
            467.0  0.225  \\
            468.0  0.224  \\
            469.0  0.186  \\
            470.0  0.11  \\
            471.0  0.021  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.008  \\
            490.0  0.028  \\
            491.0  0.075  \\
            492.0  0.088  \\
            493.0  0.076  \\
            494.0  0.044  \\
            495.0  0.007  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.003  \\
            513.0  0.051  \\
            514.0  0.115  \\
            515.0  0.165  \\
            516.0  0.202  \\
            517.0  0.144  \\
            518.0  0.086  \\
            519.0  0.019  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.016  \\
            537.0  0.141  \\
            538.0  0.288  \\
            539.0  0.377  \\
            540.0  0.392  \\
            541.0  0.335  \\
            542.0  0.216  \\
            543.0  0.055  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.029  \\
            561.0  0.206  \\
            562.0  0.372  \\
            563.0  0.511  \\
            564.0  0.501  \\
            565.0  0.39  \\
            566.0  0.248  \\
            567.0  0.067  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.007  \\
            585.0  0.059  \\
            586.0  0.115  \\
            587.0  0.156  \\
            588.0  0.172  \\
            589.0  0.115  \\
            590.0  0.048  \\
            591.0  0.009  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.005  \\
            609.0  0.043  \\
            610.0  0.079  \\
            611.0  0.105  \\
            612.0  0.121  \\
            613.0  0.089  \\
            614.0  0.049  \\
            615.0  0.01  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.004  \\
            634.0  0.012  \\
            635.0  0.018  \\
            636.0  0.02  \\
            637.0  0.017  \\
            638.0  0.01  \\
            639.0  0.002  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.009  \\
            658.0  0.024  \\
            659.0  0.029  \\
            660.0  0.024  \\
            661.0  0.021  \\
            662.0  0.013  \\
            663.0  0.002  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.089  \\
            681.0  0.32  \\
            682.0  0.459  \\
            683.0  0.527  \\
            684.0  0.515  \\
            685.0  0.435  \\
            686.0  0.265  \\
            687.0  0.064  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.036  \\
            705.0  0.146  \\
            706.0  0.266  \\
            707.0  0.343  \\
            708.0  0.379  \\
            709.0  0.284  \\
            710.0  0.146  \\
            711.0  0.04  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.01  \\
            729.0  0.051  \\
            730.0  0.101  \\
            731.0  0.121  \\
            732.0  0.11  \\
            733.0  0.085  \\
            734.0  0.052  \\
            735.0  0.013  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.024  \\
            753.0  0.147  \\
            754.0  0.349  \\
            755.0  0.456  \\
            756.0  0.477  \\
            757.0  0.393  \\
            758.0  0.167  \\
            759.0  0.044  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.002  \\
            777.0  0.014  \\
            778.0  0.024  \\
            779.0  0.036  \\
            780.0  0.052  \\
            781.0  0.052  \\
            782.0  0.03  \\
            783.0  0.014  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.035  \\
            801.0  0.108  \\
            802.0  0.223  \\
            803.0  0.283  \\
            804.0  0.369  \\
            805.0  0.223  \\
            806.0  0.132  \\
            807.0  0.057  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.032  \\
            825.0  0.174  \\
            826.0  0.306  \\
            827.0  0.218  \\
            828.0  0.106  \\
            829.0  0.044  \\
            830.0  0.019  \\
            831.0  0.006  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.004  \\
            849.0  0.026  \\
            850.0  0.056  \\
            851.0  0.087  \\
            852.0  0.112  \\
            853.0  0.111  \\
            854.0  0.074  \\
            855.0  0.029  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.008  \\
            874.0  0.03  \\
            875.0  0.041  \\
            876.0  0.036  \\
            877.0  0.042  \\
            878.0  0.025  \\
            879.0  0.006  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.001  \\
            897.0  0.008  \\
            898.0  0.02  \\
            899.0  0.046  \\
            900.0  0.043  \\
            901.0  0.02  \\
            902.0  0.011  \\
            903.0  0.005  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.013  \\
            921.0  0.065  \\
            922.0  0.161  \\
            923.0  0.172  \\
            924.0  0.091  \\
            925.0  0.031  \\
            926.0  0.021  \\
            927.0  0.01  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.001  \\
            945.0  0.014  \\
            946.0  0.056  \\
            947.0  0.105  \\
            948.0  0.238  \\
            949.0  0.383  \\
            950.0  0.294  \\
            951.0  0.052  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.004  \\
            969.0  0.014  \\
            970.0  0.031  \\
            971.0  0.042  \\
            972.0  0.042  \\
            973.0  0.033  \\
            974.0  0.016  \\
            975.0  0.004  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.002  \\
            993.0  0.019  \\
            994.0  0.105  \\
            995.0  0.181  \\
            996.0  0.323  \\
            997.0  0.46  \\
            998.0  0.404  \\
            999.0  0.218  \\
            1000.0  0.026  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.003  \\
            1016.0  0.189  \\
            1017.0  0.414  \\
            1018.0  0.558  \\
            1019.0  0.632  \\
            1020.0  0.609  \\
            1021.0  0.311  \\
            1022.0  0.13  \\
            1023.0  0.056  \\
            1024.0  0.003  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.009  \\
            1041.0  0.036  \\
            1042.0  0.076  \\
            1043.0  0.086  \\
            1044.0  0.097  \\
            1045.0  0.128  \\
            1046.0  0.11  \\
            1047.0  0.046  \\
            1048.0  0.003  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.01  \\
            1065.0  0.03  \\
            1066.0  0.08  \\
            1067.0  0.099  \\
            1068.0  0.139  \\
            1069.0  0.21  \\
            1070.0  0.22  \\
            1071.0  0.102  \\
            1072.0  0.004  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.028  \\
            1089.0  0.102  \\
            1090.0  0.262  \\
            1091.0  0.478  \\
            1092.0  0.572  \\
            1093.0  0.506  \\
            1094.0  0.386  \\
            1095.0  0.211  \\
            1096.0  0.038  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.002  \\
            1112.0  0.034  \\
            1113.0  0.323  \\
            1114.0  0.557  \\
            1115.0  0.62  \\
            1116.0  0.561  \\
            1117.0  0.386  \\
            1118.0  0.252  \\
            1119.0  0.15  \\
            1120.0  0.026  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.011  \\
            1137.0  0.041  \\
            1138.0  0.057  \\
            1139.0  0.071  \\
            1140.0  0.079  \\
            1141.0  0.08  \\
            1142.0  0.059  \\
            1143.0  0.028  \\
            1144.0  0.004  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.008  \\
            1161.0  0.03  \\
            1162.0  0.062  \\
            1163.0  0.117  \\
            1164.0  0.215  \\
            1165.0  0.302  \\
            1166.0  0.329  \\
            1167.0  0.194  \\
            1168.0  0.034  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.013  \\
            1185.0  0.036  \\
            1186.0  0.078  \\
            1187.0  0.102  \\
            1188.0  0.058  \\
            1189.0  0.029  \\
            1190.0  0.024  \\
            1191.0  0.013  \\
            1192.0  0.003  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.001  \\
            1208.0  0.034  \\
            1209.0  0.096  \\
            1210.0  0.172  \\
            1211.0  0.284  \\
            1212.0  0.379  \\
            1213.0  0.487  \\
            1214.0  0.384  \\
            1215.0  0.145  \\
            1216.0  0.022  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.021  \\
            1233.0  0.038  \\
            1234.0  0.037  \\
            1235.0  0.041  \\
            1236.0  0.061  \\
            1237.0  0.055  \\
            1238.0  0.026  \\
            1239.0  0.01  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.042  \\
            1256.0  0.28  \\
            1257.0  0.48  \\
            1258.0  0.609  \\
            1259.0  0.657  \\
            1260.0  0.654  \\
            1261.0  0.586  \\
            1262.0  0.438  \\
            1263.0  0.255  \\
            1264.0  0.072  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.038  \\
            1280.0  0.225  \\
            1281.0  0.351  \\
            1282.0  0.484  \\
            1283.0  0.574  \\
            1284.0  0.533  \\
            1285.0  0.507  \\
            1286.0  0.439  \\
            1287.0  0.292  \\
            1288.0  0.083  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.028  \\
            1304.0  0.249  \\
            1305.0  0.466  \\
            1306.0  0.598  \\
            1307.0  0.66  \\
            1308.0  0.661  \\
            1309.0  0.593  \\
            1310.0  0.459  \\
            1311.0  0.271  \\
            1312.0  0.072  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.017  \\
            1328.0  0.149  \\
            1329.0  0.461  \\
            1330.0  0.555  \\
            1331.0  0.543  \\
            1332.0  0.559  \\
            1333.0  0.582  \\
            1334.0  0.487  \\
            1335.0  0.3  \\
            1336.0  0.072  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.005  \\
            1352.0  0.065  \\
            1353.0  0.184  \\
            1354.0  0.302  \\
            1355.0  0.442  \\
            1356.0  0.506  \\
            1357.0  0.482  \\
            1358.0  0.372  \\
            1359.0  0.218  \\
            1360.0  0.063  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.012  \\
            1376.0  0.131  \\
            1377.0  0.448  \\
            1378.0  0.578  \\
            1379.0  0.641  \\
            1380.0  0.644  \\
            1381.0  0.563  \\
            1382.0  0.483  \\
            1383.0  0.335  \\
            1384.0  0.12  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.001  \\
            1400.0  0.019  \\
            1401.0  0.076  \\
            1402.0  0.353  \\
            1403.0  0.674  \\
            1404.0  0.704  \\
            1405.0  0.652  \\
            1406.0  0.542  \\
            1407.0  0.369  \\
            1408.0  0.144  \\
            1409.0  0.001  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.023  \\
            1424.0  0.064  \\
            1425.0  0.154  \\
            1426.0  0.498  \\
            1427.0  0.652  \\
            1428.0  0.665  \\
            1429.0  0.61  \\
            1430.0  0.49  \\
            1431.0  0.28  \\
            1432.0  0.07  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.016  \\
            1448.0  0.079  \\
            1449.0  0.143  \\
            1450.0  0.244  \\
            1451.0  0.465  \\
            1452.0  0.546  \\
            1453.0  0.536  \\
            1454.0  0.352  \\
            1455.0  0.124  \\
            1456.0  0.037  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.002  \\
            1472.0  0.016  \\
            1473.0  0.074  \\
            1474.0  0.138  \\
            1475.0  0.306  \\
            1476.0  0.358  \\
            1477.0  0.198  \\
            1478.0  0.175  \\
            1479.0  0.161  \\
            1480.0  0.048  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.024  \\
            1496.0  0.064  \\
            1497.0  0.099  \\
            1498.0  0.152  \\
            1499.0  0.129  \\
            1500.0  0.171  \\
            1501.0  0.117  \\
            1502.0  0.065  \\
            1503.0  0.045  \\
            1504.0  0.03  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.001  \\
            1520.0  0.015  \\
            1521.0  0.039  \\
            1522.0  0.073  \\
            1523.0  0.101  \\
            1524.0  0.165  \\
            1525.0  0.136  \\
            1526.0  0.076  \\
            1527.0  0.037  \\
            1528.0  0.011  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.017  \\
            1544.0  0.073  \\
            1545.0  0.14  \\
            1546.0  0.186  \\
            1547.0  0.235  \\
            1548.0  0.16  \\
            1549.0  0.092  \\
            1550.0  0.056  \\
            1551.0  0.027  \\
            1552.0  0.007  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.002  \\
            1568.0  0.013  \\
            1569.0  0.023  \\
            1570.0  0.049  \\
            1571.0  0.118  \\
            1572.0  0.126  \\
            1573.0  0.063  \\
            1574.0  0.074  \\
            1575.0  0.112  \\
            1576.0  0.065  \\
            1577.0  0.004  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.01  \\
            1592.0  0.016  \\
            1593.0  0.055  \\
            1594.0  0.361  \\
            1595.0  0.702  \\
            1596.0  0.732  \\
            1597.0  0.691  \\
            1598.0  0.585  \\
            1599.0  0.407  \\
            1600.0  0.175  \\
            1601.0  0.012  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.001  \\
            1616.0  0.01  \\
            1617.0  0.023  \\
            1618.0  0.089  \\
            1619.0  0.211  \\
            1620.0  0.219  \\
            1621.0  0.199  \\
            1622.0  0.15  \\
            1623.0  0.13  \\
            1624.0  0.068  \\
            1625.0  0.003  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.09  \\
            1640.0  0.306  \\
            1641.0  0.447  \\
            1642.0  0.53  \\
            1643.0  0.602  \\
            1644.0  0.522  \\
            1645.0  0.375  \\
            1646.0  0.254  \\
            1647.0  0.141  \\
            1648.0  0.076  \\
            1649.0  0.009  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.053  \\
            1664.0  0.177  \\
            1665.0  0.412  \\
            1666.0  0.629  \\
            1667.0  0.734  \\
            1668.0  0.754  \\
            1669.0  0.695  \\
            1670.0  0.519  \\
            1671.0  0.324  \\
            1672.0  0.176  \\
            1673.0  0.027  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.018  \\
            1688.0  0.035  \\
            1689.0  0.051  \\
            1690.0  0.06  \\
            1691.0  0.071  \\
            1692.0  0.095  \\
            1693.0  0.101  \\
            1694.0  0.084  \\
            1695.0  0.047  \\
            1696.0  0.015  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.001  \\
            1711.0  0.099  \\
            1712.0  0.178  \\
            1713.0  0.108  \\
            1714.0  0.114  \\
            1715.0  0.182  \\
            1716.0  0.158  \\
            1717.0  0.129  \\
            1718.0  0.124  \\
            1719.0  0.087  \\
            1720.0  0.02  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.022  \\
            1736.0  0.08  \\
            1737.0  0.134  \\
            1738.0  0.115  \\
            1739.0  0.125  \\
            1740.0  0.139  \\
            1741.0  0.101  \\
            1742.0  0.077  \\
            1743.0  0.043  \\
            1744.0  0.012  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  0.0  \\
            1755.0  0.0  \\
            1756.0  0.0  \\
            1757.0  0.0  \\
            1758.0  0.0  \\
            1759.0  0.03  \\
            1760.0  0.063  \\
            1761.0  0.133  \\
            1762.0  0.165  \\
            1763.0  0.143  \\
            1764.0  0.124  \\
            1765.0  0.12  \\
            1766.0  0.085  \\
            1767.0  0.06  \\
            1768.0  0.019  \\
            1769.0  0.0  \\
            1770.0  0.0  \\
            1771.0  0.0  \\
            1772.0  0.0  \\
            1773.0  0.0  \\
            1774.0  0.0  \\
            1775.0  0.0  \\
            1776.0  0.0  \\
            1777.0  0.0  \\
            1778.0  0.0  \\
            1779.0  0.0  \\
            1780.0  0.0  \\
            1781.0  0.0  \\
            1782.0  0.0  \\
            1783.0  0.013  \\
            1784.0  0.043  \\
            1785.0  0.077  \\
            1786.0  0.109  \\
            1787.0  0.145  \\
            1788.0  0.167  \\
            1789.0  0.152  \\
            1790.0  0.101  \\
            1791.0  0.062  \\
            1792.0  0.024  \\
            1793.0  0.002  \\
            1794.0  0.0  \\
            1795.0  0.0  \\
            1796.0  0.0  \\
            1797.0  0.0  \\
            1798.0  0.0  \\
            1799.0  0.0  \\
            1800.0  0.0  \\
            1801.0  0.0  \\
            1802.0  0.0  \\
            1803.0  0.0  \\
            1804.0  0.0  \\
            1805.0  0.0  \\
            1806.0  0.0  \\
            1807.0  0.014  \\
            1808.0  0.052  \\
            1809.0  0.104  \\
            1810.0  0.217  \\
            1811.0  0.436  \\
            1812.0  0.675  \\
            1813.0  0.635  \\
            1814.0  0.422  \\
            1815.0  0.196  \\
            1816.0  0.109  \\
            1817.0  0.014  \\
            1818.0  0.0  \\
            1819.0  0.0  \\
            1820.0  0.0  \\
            1821.0  0.0  \\
            1822.0  0.0  \\
            1823.0  0.0  \\
            1824.0  0.0  \\
            1825.0  0.0  \\
            1826.0  0.0  \\
            1827.0  0.0  \\
            1828.0  0.0  \\
            1829.0  0.0  \\
            1830.0  0.002  \\
            1831.0  0.048  \\
            1832.0  0.163  \\
            1833.0  0.426  \\
            1834.0  0.604  \\
            1835.0  0.68  \\
            1836.0  0.681  \\
            1837.0  0.58  \\
            1838.0  0.437  \\
            1839.0  0.263  \\
            1840.0  0.149  \\
            1841.0  0.04  \\
            1842.0  0.0  \\
            1843.0  0.0  \\
            1844.0  0.0  \\
            1845.0  0.0  \\
            1846.0  0.0  \\
            1847.0  0.0  \\
            1848.0  0.0  \\
            1849.0  0.0  \\
            1850.0  0.0  \\
            1851.0  0.0  \\
            1852.0  0.0  \\
            1853.0  0.0  \\
            1854.0  0.016  \\
            1855.0  0.197  \\
            1856.0  0.428  \\
            1857.0  0.611  \\
            1858.0  0.732  \\
            1859.0  0.793  \\
            1860.0  0.801  \\
            1861.0  0.755  \\
            1862.0  0.652  \\
            1863.0  0.493  \\
            1864.0  0.283  \\
            1865.0  0.066  \\
            1866.0  0.0  \\
            1867.0  0.0  \\
            1868.0  0.0  \\
            1869.0  0.0  \\
            1870.0  0.0  \\
            1871.0  0.0  \\
            1872.0  0.0  \\
            1873.0  0.0  \\
            1874.0  0.0  \\
            1875.0  0.0  \\
            1876.0  0.0  \\
            1877.0  0.0  \\
            1878.0  0.001  \\
            1879.0  0.022  \\
            1880.0  0.045  \\
            1881.0  0.066  \\
            1882.0  0.055  \\
            1883.0  0.055  \\
            1884.0  0.062  \\
            1885.0  0.087  \\
            1886.0  0.068  \\
            1887.0  0.058  \\
            1888.0  0.036  \\
            1889.0  0.012  \\
            1890.0  0.0  \\
            1891.0  0.0  \\
            1892.0  0.0  \\
            1893.0  0.0  \\
            1894.0  0.0  \\
            1895.0  0.0  \\
            1896.0  0.0  \\
            1897.0  0.0  \\
            1898.0  0.0  \\
            1899.0  0.0  \\
            1900.0  0.0  \\
            1901.0  0.0  \\
            1902.0  0.002  \\
            1903.0  0.028  \\
            1904.0  0.058  \\
            1905.0  0.129  \\
            1906.0  0.203  \\
            1907.0  0.233  \\
            1908.0  0.261  \\
            1909.0  0.272  \\
            1910.0  0.258  \\
            1911.0  0.195  \\
            1912.0  0.107  \\
            1913.0  0.022  \\
            1914.0  0.0  \\
            1915.0  0.0  \\
            1916.0  0.0  \\
            1917.0  0.0  \\
            1918.0  0.0  \\
            1919.0  0.0  \\
            1920.0  0.0  \\
            1921.0  0.0  \\
            1922.0  0.0  \\
            1923.0  0.0  \\
            1924.0  0.0  \\
            1925.0  0.0  \\
            1926.0  0.003  \\
            1927.0  0.036  \\
            1928.0  0.087  \\
            1929.0  0.141  \\
            1930.0  0.201  \\
            1931.0  0.258  \\
            1932.0  0.524  \\
            1933.0  0.559  \\
            1934.0  0.439  \\
            1935.0  0.275  \\
            1936.0  0.123  \\
            1937.0  0.022  \\
            1938.0  0.0  \\
            1939.0  0.0  \\
            1940.0  0.0  \\
            1941.0  0.0  \\
            1942.0  0.0  \\
            1943.0  0.0  \\
            1944.0  0.0  \\
            1945.0  0.0  \\
            1946.0  0.0  \\
            1947.0  0.0  \\
            1948.0  0.0  \\
            1949.0  0.0  \\
            1950.0  0.001  \\
            1951.0  0.024  \\
            1952.0  0.062  \\
            1953.0  0.124  \\
            1954.0  0.183  \\
            1955.0  0.416  \\
            1956.0  0.602  \\
            1957.0  0.665  \\
            1958.0  0.603  \\
            1959.0  0.437  \\
            1960.0  0.2  \\
            1961.0  0.057  \\
            1962.0  0.0  \\
            1963.0  0.0  \\
            1964.0  0.0  \\
            1965.0  0.0  \\
            1966.0  0.0  \\
            1967.0  0.0  \\
            1968.0  0.0  \\
            1969.0  0.0  \\
            1970.0  0.0  \\
            1971.0  0.0  \\
            1972.0  0.0  \\
            1973.0  0.0  \\
            1974.0  0.003  \\
            1975.0  0.026  \\
            1976.0  0.055  \\
            1977.0  0.097  \\
            1978.0  0.146  \\
            1979.0  0.32  \\
            1980.0  0.681  \\
            1981.0  0.71  \\
            1982.0  0.591  \\
            1983.0  0.328  \\
            1984.0  0.126  \\
            1985.0  0.032  \\
            1986.0  0.0  \\
            1987.0  0.0  \\
            1988.0  0.0  \\
            1989.0  0.0  \\
            1990.0  0.0  \\
            1991.0  0.0  \\
            1992.0  0.0  \\
            1993.0  0.0  \\
            1994.0  0.0  \\
            1995.0  0.0  \\
            1996.0  0.0  \\
            1997.0  0.0  \\
            1998.0  0.003  \\
            1999.0  0.049  \\
            2000.0  0.182  \\
            2001.0  0.281  \\
            2002.0  0.401  \\
            2003.0  0.544  \\
            2004.0  0.538  \\
            2005.0  0.55  \\
            2006.0  0.455  \\
            2007.0  0.294  \\
            2008.0  0.175  \\
            2009.0  0.075  \\
            2010.0  0.0  \\
            2011.0  0.0  \\
            2012.0  0.0  \\
            2013.0  0.0  \\
            2014.0  0.0  \\
            2015.0  0.0  \\
            2016.0  0.0  \\
            2017.0  0.0  \\
            2018.0  0.0  \\
            2019.0  0.0  \\
            2020.0  0.0  \\
            2021.0  0.0  \\
            2022.0  0.018  \\
            2023.0  0.142  \\
            2024.0  0.417  \\
            2025.0  0.595  \\
            2026.0  0.625  \\
            2027.0  0.556  \\
            2028.0  0.453  \\
            2029.0  0.386  \\
            2030.0  0.301  \\
            2031.0  0.138  \\
            2032.0  0.051  \\
            2033.0  0.013  \\
            2034.0  0.0  \\
            2035.0  0.0  \\
            2036.0  0.0  \\
            2037.0  0.0  \\
            2038.0  0.0  \\
            2039.0  0.0  \\
            2040.0  0.0  \\
            2041.0  0.0  \\
            2042.0  0.0  \\
            2043.0  0.0  \\
            2044.0  0.0  \\
            2045.0  0.0  \\
            2046.0  0.001  \\
            2047.0  0.022  \\
            2048.0  0.054  \\
            2049.0  0.068  \\
            2050.0  0.079  \\
            2051.0  0.097  \\
            2052.0  0.119  \\
            2053.0  0.132  \\
            2054.0  0.133  \\
            2055.0  0.139  \\
            2056.0  0.108  \\
            2057.0  0.038  \\
            2058.0  0.0  \\
            2059.0  0.0  \\
            2060.0  0.0  \\
            2061.0  0.0  \\
            2062.0  0.0  \\
            2063.0  0.0  \\
            2064.0  0.0  \\
            2065.0  0.0  \\
            2066.0  0.0  \\
            2067.0  0.0  \\
            2068.0  0.0  \\
            2069.0  0.0  \\
            2070.0  0.001  \\
            2071.0  0.018  \\
            2072.0  0.062  \\
            2073.0  0.139  \\
            2074.0  0.187  \\
            2075.0  0.187  \\
            2076.0  0.181  \\
            2077.0  0.222  \\
            2078.0  0.28  \\
            2079.0  0.286  \\
            2080.0  0.212  \\
            2081.0  0.07  \\
            2082.0  0.0  \\
            2083.0  0.0  \\
            2084.0  0.0  \\
            2085.0  0.0  \\
            2086.0  0.0  \\
            2087.0  0.0  \\
            2088.0  0.0  \\
            2089.0  0.0  \\
            2090.0  0.0  \\
            2091.0  0.0  \\
            2092.0  0.0  \\
            2093.0  0.0  \\
            2094.0  0.017  \\
            2095.0  0.186  \\
            2096.0  0.391  \\
            2097.0  0.558  \\
            2098.0  0.681  \\
            2099.0  0.746  \\
            2100.0  0.766  \\
            2101.0  0.728  \\
            2102.0  0.637  \\
            2103.0  0.48  \\
            2104.0  0.277  \\
            2105.0  0.086  \\
            2106.0  0.0  \\
            2107.0  0.0  \\
            2108.0  0.0  \\
            2109.0  0.0  \\
            2110.0  0.0  \\
            2111.0  0.0  \\
            2112.0  0.0  \\
            2113.0  0.0  \\
            2114.0  0.0  \\
            2115.0  0.0  \\
            2116.0  0.0  \\
            2117.0  0.0  \\
            2118.0  0.014  \\
            2119.0  0.072  \\
            2120.0  0.277  \\
            2121.0  0.57  \\
            2122.0  0.697  \\
            2123.0  0.758  \\
            2124.0  0.76  \\
            2125.0  0.709  \\
            2126.0  0.603  \\
            2127.0  0.446  \\
            2128.0  0.248  \\
            2129.0  0.073  \\
            2130.0  0.0  \\
            2131.0  0.0  \\
            2132.0  0.0  \\
            2133.0  0.0  \\
            2134.0  0.0  \\
            2135.0  0.0  \\
            2136.0  0.0  \\
            2137.0  0.0  \\
            2138.0  0.0  \\
            2139.0  0.0  \\
            2140.0  0.0  \\
            2141.0  0.0  \\
            2142.0  0.05  \\
            2143.0  0.254  \\
            2144.0  0.473  \\
            2145.0  0.645  \\
            2146.0  0.757  \\
            2147.0  0.809  \\
            2148.0  0.808  \\
            2149.0  0.776  \\
            2150.0  0.685  \\
            2151.0  0.535  \\
            2152.0  0.336  \\
            2153.0  0.119  \\
            2154.0  0.001  \\
            2155.0  0.0  \\
            2156.0  0.0  \\
            2157.0  0.0  \\
            2158.0  0.0  \\
            2159.0  0.0  \\
            2160.0  0.0  \\
            2161.0  0.0  \\
            2162.0  0.0  \\
            2163.0  0.0  \\
            2164.0  0.0  \\
            2165.0  0.0  \\
            2166.0  0.058  \\
            2167.0  0.267  \\
            2168.0  0.481  \\
            2169.0  0.647  \\
            2170.0  0.762  \\
            2171.0  0.821  \\
            2172.0  0.827  \\
            2173.0  0.783  \\
            2174.0  0.685  \\
            2175.0  0.535  \\
            2176.0  0.338  \\
            2177.0  0.123  \\
            2178.0  0.002  \\
            2179.0  0.0  \\
            2180.0  0.0  \\
            2181.0  0.0  \\
            2182.0  0.0  \\
            2183.0  0.0  \\
            2184.0  0.0  \\
            2185.0  0.0  \\
            2186.0  0.0  \\
            2187.0  0.0  \\
            2188.0  0.0  \\
            2189.0  0.0  \\
            2190.0  0.058  \\
            2191.0  0.261  \\
            2192.0  0.472  \\
            2193.0  0.64  \\
            2194.0  0.757  \\
            2195.0  0.818  \\
            2196.0  0.827  \\
            2197.0  0.782  \\
            2198.0  0.681  \\
            2199.0  0.529  \\
            2200.0  0.33  \\
            2201.0  0.119  \\
            2202.0  0.003  \\
            2203.0  0.0  \\
            2204.0  0.0  \\
            2205.0  0.0  \\
            2206.0  0.0  \\
            2207.0  0.0  \\
            2208.0  0.0  \\
            2209.0  0.0  \\
            2210.0  0.0  \\
            2211.0  0.0  \\
            2212.0  0.0  \\
            2213.0  0.0  \\
            2214.0  0.032  \\
            2215.0  0.097  \\
            2216.0  0.107  \\
            2217.0  0.246  \\
            2218.0  0.396  \\
            2219.0  0.332  \\
            2220.0  0.269  \\
            2221.0  0.217  \\
            2222.0  0.165  \\
            2223.0  0.118  \\
            2224.0  0.072  \\
            2225.0  0.03  \\
            2226.0  0.001  \\
            2227.0  0.0  \\
            2228.0  0.0  \\
            2229.0  0.0  \\
            2230.0  0.0  \\
            2231.0  0.0  \\
            2232.0  0.0  \\
            2233.0  0.0  \\
            2234.0  0.0  \\
            2235.0  0.0  \\
            2236.0  0.0  \\
            2237.0  0.0  \\
            2238.0  0.039  \\
            2239.0  0.143  \\
            2240.0  0.262  \\
            2241.0  0.394  \\
            2242.0  0.527  \\
            2243.0  0.631  \\
            2244.0  0.697  \\
            2245.0  0.699  \\
            2246.0  0.618  \\
            2247.0  0.477  \\
            2248.0  0.294  \\
            2249.0  0.108  \\
            2250.0  0.004  \\
            2251.0  0.0  \\
            2252.0  0.0  \\
            2253.0  0.0  \\
            2254.0  0.0  \\
            2255.0  0.0  \\
            2256.0  0.0  \\
            2257.0  0.0  \\
            2258.0  0.0  \\
            2259.0  0.0  \\
            2260.0  0.0  \\
            2261.0  0.0  \\
            2262.0  0.043  \\
            2263.0  0.201  \\
            2264.0  0.394  \\
            2265.0  0.553  \\
            2266.0  0.663  \\
            2267.0  0.718  \\
            2268.0  0.727  \\
            2269.0  0.681  \\
            2270.0  0.593  \\
            2271.0  0.453  \\
            2272.0  0.275  \\
            2273.0  0.098  \\
            2274.0  0.005  \\
            2275.0  0.0  \\
            2276.0  0.0  \\
            2277.0  0.0  \\
            2278.0  0.0  \\
            2279.0  0.0  \\
            2280.0  0.0  \\
            2281.0  0.0  \\
            2282.0  0.0  \\
            2283.0  0.0  \\
            2284.0  0.0  \\
            2285.0  0.0  \\
            2286.0  0.033  \\
            2287.0  0.132  \\
            2288.0  0.286  \\
            2289.0  0.441  \\
            2290.0  0.574  \\
            2291.0  0.645  \\
            2292.0  0.676  \\
            2293.0  0.648  \\
            2294.0  0.571  \\
            2295.0  0.44  \\
            2296.0  0.251  \\
            2297.0  0.098  \\
            2298.0  0.006  \\
            2299.0  0.0  \\
            2300.0  0.0  \\
            2301.0  0.0  \\
            2302.0  0.0  \\
            2303.0  0.0  \\
            2304.0  0.0  \\
            2305.0  0.0  \\
            2306.0  0.0  \\
            2307.0  0.0  \\
            2308.0  0.0  \\
            2309.0  0.0  \\
            2310.0  0.059  \\
            2311.0  0.211  \\
            2312.0  0.384  \\
            2313.0  0.556  \\
            2314.0  0.669  \\
            2315.0  0.721  \\
            2316.0  0.726  \\
            2317.0  0.681  \\
            2318.0  0.584  \\
            2319.0  0.404  \\
            2320.0  0.203  \\
            2321.0  0.065  \\
            2322.0  0.004  \\
            2323.0  0.0  \\
            2324.0  0.0  \\
            2325.0  0.0  \\
            2326.0  0.0  \\
            2327.0  0.0  \\
            2328.0  0.0  \\
            2329.0  0.0  \\
            2330.0  0.0  \\
            2331.0  0.0  \\
            2332.0  0.0  \\
            2333.0  0.0  \\
            2334.0  0.066  \\
            2335.0  0.26  \\
            2336.0  0.463  \\
            2337.0  0.622  \\
            2338.0  0.733  \\
            2339.0  0.796  \\
            2340.0  0.803  \\
            2341.0  0.762  \\
            2342.0  0.668  \\
            2343.0  0.504  \\
            2344.0  0.318  \\
            2345.0  0.112  \\
            2346.0  0.009  \\
            2347.0  0.0  \\
            2348.0  0.0  \\
            2349.0  0.0  \\
            2350.0  0.0  \\
            2351.0  0.0  \\
            2352.0  0.0  \\
            2353.0  0.0  \\
            2354.0  0.0  \\
            2355.0  0.0  \\
            2356.0  0.0  \\
            2357.0  0.001  \\
            2358.0  0.065  \\
            2359.0  0.262  \\
            2360.0  0.455  \\
            2361.0  0.588  \\
            2362.0  0.717  \\
            2363.0  0.803  \\
            2364.0  0.838  \\
            2365.0  0.801  \\
            2366.0  0.709  \\
            2367.0  0.563  \\
            2368.0  0.368  \\
            2369.0  0.153  \\
            2370.0  0.009  \\
            2371.0  0.0  \\
            2372.0  0.0  \\
            2373.0  0.0  \\
            2374.0  0.0  \\
            2375.0  0.0  \\
            2376.0  0.0  \\
            2377.0  0.0  \\
            2378.0  0.0  \\
            2379.0  0.0  \\
            2380.0  0.0  \\
            2381.0  0.002  \\
            2382.0  0.077  \\
            2383.0  0.277  \\
            2384.0  0.473  \\
            2385.0  0.558  \\
            2386.0  0.554  \\
            2387.0  0.567  \\
            2388.0  0.577  \\
            2389.0  0.55  \\
            2390.0  0.455  \\
            2391.0  0.33  \\
            2392.0  0.174  \\
            2393.0  0.083  \\
            2394.0  0.009  \\
            2395.0  0.0  \\
            2396.0  0.0  \\
            2397.0  0.0  \\
            2398.0  0.0  \\
            2399.0  0.0  \\
            2400.0  0.0  \\
            2401.0  0.0  \\
            2402.0  0.0  \\
            2403.0  0.0  \\
            2404.0  0.0  \\
            2405.0  0.002  \\
            2406.0  0.068  \\
            2407.0  0.195  \\
            2408.0  0.315  \\
            2409.0  0.421  \\
            2410.0  0.501  \\
            2411.0  0.611  \\
            2412.0  0.686  \\
            2413.0  0.652  \\
            2414.0  0.56  \\
            2415.0  0.454  \\
            2416.0  0.307  \\
            2417.0  0.134  \\
            2418.0  0.015  \\
            2419.0  0.0  \\
            2420.0  0.0  \\
            2421.0  0.0  \\
            2422.0  0.0  \\
            2423.0  0.0  \\
            2424.0  0.0  \\
            2425.0  0.0  \\
            2426.0  0.0  \\
            2427.0  0.0  \\
            2428.0  0.0  \\
            2429.0  0.003  \\
            2430.0  0.06  \\
            2431.0  0.173  \\
            2432.0  0.29  \\
            2433.0  0.381  \\
            2434.0  0.444  \\
            2435.0  0.495  \\
            2436.0  0.463  \\
            2437.0  0.468  \\
            2438.0  0.375  \\
            2439.0  0.301  \\
            2440.0  0.193  \\
            2441.0  0.091  \\
            2442.0  0.012  \\
            2443.0  0.0  \\
            2444.0  0.0  \\
            2445.0  0.0  \\
            2446.0  0.0  \\
            2447.0  0.0  \\
            2448.0  0.0  \\
            2449.0  0.0  \\
            2450.0  0.0  \\
            2451.0  0.0  \\
            2452.0  0.0  \\
            2453.0  0.004  \\
            2454.0  0.096  \\
            2455.0  0.292  \\
            2456.0  0.476  \\
            2457.0  0.616  \\
            2458.0  0.71  \\
            2459.0  0.766  \\
            2460.0  0.748  \\
            2461.0  0.671  \\
            2462.0  0.524  \\
            2463.0  0.337  \\
            2464.0  0.242  \\
            2465.0  0.104  \\
            2466.0  0.017  \\
            2467.0  0.0  \\
            2468.0  0.0  \\
            2469.0  0.0  \\
            2470.0  0.0  \\
            2471.0  0.0  \\
            2472.0  0.0  \\
            2473.0  0.0  \\
            2474.0  0.0  \\
            2475.0  0.0  \\
            2476.0  0.0  \\
            2477.0  0.004  \\
            2478.0  0.078  \\
            2479.0  0.23  \\
            2480.0  0.382  \\
            2481.0  0.488  \\
            2482.0  0.582  \\
            2483.0  0.678  \\
            2484.0  0.74  \\
            2485.0  0.72  \\
            2486.0  0.634  \\
            2487.0  0.504  \\
            2488.0  0.336  \\
            2489.0  0.149  \\
            2490.0  0.02  \\
            2491.0  0.0  \\
            2492.0  0.0  \\
            2493.0  0.0  \\
            2494.0  0.0  \\
            2495.0  0.0  \\
            2496.0  0.0  \\
            2497.0  0.0  \\
            2498.0  0.0  \\
            2499.0  0.0  \\
            2500.0  0.0  \\
            2501.0  0.005  \\
            2502.0  0.105  \\
            2503.0  0.318  \\
            2504.0  0.521  \\
            2505.0  0.678  \\
            2506.0  0.783  \\
            2507.0  0.836  \\
            2508.0  0.841  \\
            2509.0  0.796  \\
            2510.0  0.703  \\
            2511.0  0.562  \\
            2512.0  0.375  \\
            2513.0  0.167  \\
            2514.0  0.018  \\
            2515.0  0.0  \\
            2516.0  0.0  \\
            2517.0  0.0  \\
            2518.0  0.0  \\
            2519.0  0.0  \\
            2520.0  0.0  \\
            2521.0  0.0  \\
            2522.0  0.0  \\
            2523.0  0.0  \\
            2524.0  0.0  \\
            2525.0  0.007  \\
            2526.0  0.083  \\
            2527.0  0.222  \\
            2528.0  0.394  \\
            2529.0  0.492  \\
            2530.0  0.549  \\
            2531.0  0.631  \\
            2532.0  0.729  \\
            2533.0  0.753  \\
            2534.0  0.689  \\
            2535.0  0.55  \\
            2536.0  0.367  \\
            2537.0  0.165  \\
            2538.0  0.022  \\
            2539.0  0.0  \\
            2540.0  0.0  \\
            2541.0  0.0  \\
            2542.0  0.0  \\
            2543.0  0.0  \\
            2544.0  0.0  \\
            2545.0  0.0  \\
            2546.0  0.0  \\
            2547.0  0.0  \\
            2548.0  0.0  \\
            2549.0  0.008  \\
            2550.0  0.107  \\
            2551.0  0.314  \\
            2552.0  0.508  \\
            2553.0  0.654  \\
            2554.0  0.752  \\
            2555.0  0.799  \\
            2556.0  0.799  \\
            2557.0  0.751  \\
            2558.0  0.659  \\
            2559.0  0.522  \\
            2560.0  0.348  \\
            2561.0  0.158  \\
            2562.0  0.022  \\
            2563.0  0.0  \\
            2564.0  0.0  \\
            2565.0  0.0  \\
            2566.0  0.0  \\
            2567.0  0.0  \\
            2568.0  0.0  \\
            2569.0  0.0  \\
            2570.0  0.0  \\
            2571.0  0.0  \\
            2572.0  0.0  \\
            2573.0  0.009  \\
            2574.0  0.114  \\
            2575.0  0.32  \\
            2576.0  0.516  \\
            2577.0  0.667  \\
            2578.0  0.77  \\
            2579.0  0.822  \\
            2580.0  0.826  \\
            2581.0  0.782  \\
            2582.0  0.691  \\
            2583.0  0.552  \\
            2584.0  0.37  \\
            2585.0  0.17  \\
            2586.0  0.022  \\
            2587.0  0.0  \\
            2588.0  0.0  \\
            2589.0  0.0  \\
            2590.0  0.0  \\
            2591.0  0.0  \\
            2592.0  0.0  \\
            2593.0  0.0  \\
            2594.0  0.0  \\
            2595.0  0.0  \\
            2596.0  0.0  \\
            2597.0  0.011  \\
            2598.0  0.117  \\
            2599.0  0.324  \\
            2600.0  0.52  \\
            2601.0  0.671  \\
            2602.0  0.773  \\
            2603.0  0.825  \\
            2604.0  0.829  \\
            2605.0  0.785  \\
            2606.0  0.694  \\
            2607.0  0.557  \\
            2608.0  0.376  \\
            2609.0  0.174  \\
            2610.0  0.022  \\
            2611.0  0.0  \\
            2612.0  0.0  \\
            2613.0  0.0  \\
            2614.0  0.0  \\
            2615.0  0.0  \\
            2616.0  0.0  \\
            2617.0  0.0  \\
            2618.0  0.0  \\
            2619.0  0.0  \\
            2620.0  0.0  \\
            2621.0  0.013  \\
            2622.0  0.09  \\
            2623.0  0.197  \\
            2624.0  0.359  \\
            2625.0  0.542  \\
            2626.0  0.675  \\
            2627.0  0.745  \\
            2628.0  0.753  \\
            2629.0  0.71  \\
            2630.0  0.64  \\
            2631.0  0.537  \\
            2632.0  0.373  \\
            2633.0  0.177  \\
            2634.0  0.025  \\
            2635.0  0.0  \\
            2636.0  0.0  \\
            2637.0  0.0  \\
            2638.0  0.0  \\
            2639.0  0.0  \\
            2640.0  0.0  \\
            2641.0  0.0  \\
            2642.0  0.0  \\
            2643.0  0.0  \\
            2644.0  0.0  \\
            2645.0  0.013  \\
            2646.0  0.122  \\
            2647.0  0.325  \\
            2648.0  0.516  \\
            2649.0  0.661  \\
            2650.0  0.757  \\
            2651.0  0.807  \\
            2652.0  0.808  \\
            2653.0  0.765  \\
            2654.0  0.677  \\
            2655.0  0.544  \\
            2656.0  0.369  \\
            2657.0  0.173  \\
            2658.0  0.026  \\
            2659.0  0.0  \\
            2660.0  0.0  \\
            2661.0  0.0  \\
            2662.0  0.0  \\
            2663.0  0.0  \\
            2664.0  0.0  \\
            2665.0  0.0  \\
            2666.0  0.0  \\
            2667.0  0.0  \\
            2668.0  0.0  \\
            2669.0  0.015  \\
            2670.0  0.119  \\
            2671.0  0.314  \\
            2672.0  0.502  \\
            2673.0  0.653  \\
            2674.0  0.762  \\
            2675.0  0.818  \\
            2676.0  0.824  \\
            2677.0  0.783  \\
            2678.0  0.694  \\
            2679.0  0.559  \\
            2680.0  0.382  \\
            2681.0  0.183  \\
            2682.0  0.025  \\
            2683.0  0.0  \\
            2684.0  0.0  \\
            2685.0  0.0  \\
            2686.0  0.0  \\
            2687.0  0.0  \\
            2688.0  0.0  \\
            2689.0  0.0  \\
            2690.0  0.0  \\
            2691.0  0.0  \\
            2692.0  0.0  \\
            2693.0  0.016  \\
            2694.0  0.116  \\
            2695.0  0.319  \\
            2696.0  0.512  \\
            2697.0  0.661  \\
            2698.0  0.763  \\
            2699.0  0.817  \\
            2700.0  0.821  \\
            2701.0  0.776  \\
            2702.0  0.683  \\
            2703.0  0.542  \\
            2704.0  0.361  \\
            2705.0  0.169  \\
            2706.0  0.031  \\
            2707.0  0.0  \\
            2708.0  0.0  \\
            2709.0  0.0  \\
            2710.0  0.0  \\
            2711.0  0.0  \\
            2712.0  0.0  \\
            2713.0  0.0  \\
            2714.0  0.0  \\
            2715.0  0.0  \\
            2716.0  0.0  \\
            2717.0  0.013  \\
            2718.0  0.079  \\
            2719.0  0.211  \\
            2720.0  0.402  \\
            2721.0  0.551  \\
            2722.0  0.603  \\
            2723.0  0.511  \\
            2724.0  0.355  \\
            2725.0  0.253  \\
            2726.0  0.223  \\
            2727.0  0.222  \\
            2728.0  0.209  \\
            2729.0  0.14  \\
            2730.0  0.037  \\
            2731.0  0.0  \\
            2732.0  0.0  \\
            2733.0  0.0  \\
            2734.0  0.0  \\
            2735.0  0.0  \\
            2736.0  0.0  \\
            2737.0  0.0  \\
            2738.0  0.0  \\
            2739.0  0.0  \\
            2740.0  0.0  \\
            2741.0  0.019  \\
            2742.0  0.11  \\
            2743.0  0.278  \\
            2744.0  0.403  \\
            2745.0  0.561  \\
            2746.0  0.691  \\
            2747.0  0.739  \\
            2748.0  0.698  \\
            2749.0  0.604  \\
            2750.0  0.57  \\
            2751.0  0.483  \\
            2752.0  0.342  \\
            2753.0  0.167  \\
            2754.0  0.034  \\
            2755.0  0.0  \\
            2756.0  0.0  \\
            2757.0  0.0  \\
            2758.0  0.0  \\
            2759.0  0.0  \\
            2760.0  0.0  \\
            2761.0  0.0  \\
            2762.0  0.0  \\
            2763.0  0.0  \\
            2764.0  0.0  \\
            2765.0  0.012  \\
            2766.0  0.07  \\
            2767.0  0.171  \\
            2768.0  0.301  \\
            2769.0  0.434  \\
            2770.0  0.528  \\
            2771.0  0.622  \\
            2772.0  0.686  \\
            2773.0  0.714  \\
            2774.0  0.611  \\
            2775.0  0.456  \\
            2776.0  0.283  \\
            2777.0  0.136  \\
            2778.0  0.038  \\
            2779.0  0.0  \\
            2780.0  0.0  \\
            2781.0  0.0  \\
            2782.0  0.0  \\
            2783.0  0.0  \\
            2784.0  0.0  \\
            2785.0  0.0  \\
            2786.0  0.0  \\
            2787.0  0.0  \\
            2788.0  0.0  \\
            2789.0  0.004  \\
            2790.0  0.011  \\
            2791.0  0.024  \\
            2792.0  0.067  \\
            2793.0  0.159  \\
            2794.0  0.238  \\
            2795.0  0.316  \\
            2796.0  0.298  \\
            2797.0  0.175  \\
            2798.0  0.139  \\
            2799.0  0.114  \\
            2800.0  0.149  \\
            2801.0  0.102  \\
            2802.0  0.04  \\
            2803.0  0.001  \\
            2804.0  0.0  \\
            2805.0  0.0  \\
            2806.0  0.0  \\
            2807.0  0.0  \\
            2808.0  0.0  \\
            2809.0  0.0  \\
            2810.0  0.0  \\
            2811.0  0.0  \\
            2812.0  0.0  \\
            2813.0  0.009  \\
            2814.0  0.047  \\
            2815.0  0.121  \\
            2816.0  0.198  \\
            2817.0  0.294  \\
            2818.0  0.461  \\
            2819.0  0.572  \\
            2820.0  0.483  \\
            2821.0  0.36  \\
            2822.0  0.307  \\
            2823.0  0.263  \\
            2824.0  0.206  \\
            2825.0  0.108  \\
            2826.0  0.035  \\
            2827.0  0.0  \\
            2828.0  0.0  \\
            2829.0  0.0  \\
            2830.0  0.0  \\
            2831.0  0.0  \\
            2832.0  0.0  \\
            2833.0  0.0  \\
            2834.0  0.0  \\
            2835.0  0.0  \\
            2836.0  0.0  \\
            2837.0  0.024  \\
            2838.0  0.133  \\
            2839.0  0.325  \\
            2840.0  0.513  \\
            2841.0  0.663  \\
            2842.0  0.767  \\
            2843.0  0.82  \\
            2844.0  0.824  \\
            2845.0  0.782  \\
            2846.0  0.694  \\
            2847.0  0.561  \\
            2848.0  0.387  \\
            2849.0  0.192  \\
            2850.0  0.033  \\
            2851.0  0.002  \\
            2852.0  0.0  \\
            2853.0  0.0  \\
            2854.0  0.0  \\
            2855.0  0.0  \\
            2856.0  0.0  \\
            2857.0  0.0  \\
            2858.0  0.0  \\
            2859.0  0.0  \\
            2860.0  0.0  \\
            2861.0  0.028  \\
            2862.0  0.117  \\
            2863.0  0.29  \\
            2864.0  0.42  \\
            2865.0  0.539  \\
            2866.0  0.481  \\
            2867.0  0.437  \\
            2868.0  0.361  \\
            2869.0  0.332  \\
            2870.0  0.318  \\
            2871.0  0.284  \\
            2872.0  0.204  \\
            2873.0  0.121  \\
            2874.0  0.043  \\
            2875.0  0.002  \\
            2876.0  0.0  \\
            2877.0  0.0  \\
            2878.0  0.0  \\
            2879.0  0.0  \\
            2880.0  0.0  \\
            2881.0  0.0  \\
            2882.0  0.0  \\
            2883.0  0.0  \\
            2884.0  0.0  \\
            2885.0  0.021  \\
            2886.0  0.085  \\
            2887.0  0.113  \\
            2888.0  0.175  \\
            2889.0  0.262  \\
            2890.0  0.442  \\
            2891.0  0.675  \\
            2892.0  0.722  \\
            2893.0  0.722  \\
            2894.0  0.644  \\
            2895.0  0.508  \\
            2896.0  0.327  \\
            2897.0  0.116  \\
            2898.0  0.027  \\
            2899.0  0.0  \\
            2900.0  0.0  \\
            2901.0  0.0  \\
            2902.0  0.0  \\
            2903.0  0.0  \\
            2904.0  0.0  \\
            2905.0  0.0  \\
            2906.0  0.0  \\
            2907.0  0.0  \\
            2908.0  0.0  \\
            2909.0  0.021  \\
            2910.0  0.1  \\
            2911.0  0.278  \\
            2912.0  0.434  \\
            2913.0  0.566  \\
            2914.0  0.668  \\
            2915.0  0.698  \\
            2916.0  0.654  \\
            2917.0  0.567  \\
            2918.0  0.503  \\
            2919.0  0.408  \\
            2920.0  0.26  \\
            2921.0  0.162  \\
            2922.0  0.051  \\
            2923.0  0.004  \\
            2924.0  0.0  \\
            2925.0  0.0  \\
            2926.0  0.0  \\
            2927.0  0.0  \\
            2928.0  0.0  \\
            2929.0  0.0  \\
            2930.0  0.0  \\
            2931.0  0.0  \\
            2932.0  0.0  \\
            2933.0  0.035  \\
            2934.0  0.133  \\
            2935.0  0.254  \\
            2936.0  0.364  \\
            2937.0  0.462  \\
            2938.0  0.56  \\
            2939.0  0.583  \\
            2940.0  0.502  \\
            2941.0  0.376  \\
            2942.0  0.308  \\
            2943.0  0.2  \\
            2944.0  0.128  \\
            2945.0  0.075  \\
            2946.0  0.037  \\
            2947.0  0.002  \\
            2948.0  0.0  \\
            2949.0  0.0  \\
            2950.0  0.0  \\
            2951.0  0.0  \\
            2952.0  0.0  \\
            2953.0  0.0  \\
            2954.0  0.0  \\
            2955.0  0.0  \\
            2956.0  0.0  \\
            2957.0  0.021  \\
            2958.0  0.086  \\
            2959.0  0.208  \\
            2960.0  0.279  \\
            2961.0  0.28  \\
            2962.0  0.34  \\
            2963.0  0.447  \\
            2964.0  0.451  \\
            2965.0  0.44  \\
            2966.0  0.409  \\
            2967.0  0.386  \\
            2968.0  0.327  \\
            2969.0  0.197  \\
            2970.0  0.052  \\
            2971.0  0.007  \\
            2972.0  0.0  \\
            2973.0  0.0  \\
            2974.0  0.0  \\
            2975.0  0.0  \\
            2976.0  0.0  \\
            2977.0  0.0  \\
            2978.0  0.0  \\
            2979.0  0.0  \\
            2980.0  0.0  \\
            2981.0  0.032  \\
            2982.0  0.151  \\
            2983.0  0.333  \\
            2984.0  0.495  \\
            2985.0  0.601  \\
            2986.0  0.653  \\
            2987.0  0.648  \\
            2988.0  0.628  \\
            2989.0  0.576  \\
            2990.0  0.512  \\
            2991.0  0.445  \\
            2992.0  0.334  \\
            2993.0  0.185  \\
            2994.0  0.053  \\
            2995.0  0.006  \\
            2996.0  0.0  \\
            2997.0  0.0  \\
            2998.0  0.0  \\
            2999.0  0.0  \\
            3000.0  0.0  \\
            3001.0  0.0  \\
            3002.0  0.0  \\
            3003.0  0.0  \\
            3004.0  0.0  \\
            3005.0  0.033  \\
            3006.0  0.129  \\
            3007.0  0.274  \\
            3008.0  0.408  \\
            3009.0  0.482  \\
            3010.0  0.48  \\
            3011.0  0.482  \\
            3012.0  0.486  \\
            3013.0  0.418  \\
            3014.0  0.363  \\
            3015.0  0.292  \\
            3016.0  0.22  \\
            3017.0  0.142  \\
            3018.0  0.059  \\
            3019.0  0.007  \\
            3020.0  0.0  \\
            3021.0  0.0  \\
            3022.0  0.0  \\
            3023.0  0.0  \\
            3024.0  0.0  \\
            3025.0  0.0  \\
            3026.0  0.0  \\
            3027.0  0.0  \\
            3028.0  0.0  \\
            3029.0  0.04  \\
            3030.0  0.144  \\
            3031.0  0.294  \\
            3032.0  0.426  \\
            3033.0  0.513  \\
            3034.0  0.502  \\
            3035.0  0.523  \\
            3036.0  0.483  \\
            3037.0  0.441  \\
            3038.0  0.353  \\
            3039.0  0.292  \\
            3040.0  0.215  \\
            3041.0  0.129  \\
            3042.0  0.053  \\
            3043.0  0.007  \\
            3044.0  0.0  \\
            3045.0  0.0  \\
            3046.0  0.0  \\
            3047.0  0.0  \\
            3048.0  0.0  \\
            3049.0  0.0  \\
            3050.0  0.0  \\
            3051.0  0.0  \\
            3052.0  0.0  \\
            3053.0  0.018  \\
            3054.0  0.06  \\
            3055.0  0.123  \\
            3056.0  0.229  \\
            3057.0  0.366  \\
            3058.0  0.429  \\
            3059.0  0.473  \\
            3060.0  0.463  \\
            3061.0  0.354  \\
            3062.0  0.228  \\
            3063.0  0.152  \\
            3064.0  0.094  \\
            3065.0  0.065  \\
            3066.0  0.027  \\
            3067.0  0.002  \\
            3068.0  0.0  \\
            3069.0  0.0  \\
            3070.0  0.0  \\
            3071.0  0.0  \\
            3072.0  0.0  \\
            3073.0  0.0  \\
            3074.0  0.0  \\
            3075.0  0.0  \\
            3076.0  0.0  \\
            3077.0  0.007  \\
            3078.0  0.032  \\
            3079.0  0.052  \\
            3080.0  0.068  \\
            3081.0  0.089  \\
            3082.0  0.147  \\
            3083.0  0.193  \\
            3084.0  0.271  \\
            3085.0  0.348  \\
            3086.0  0.34  \\
            3087.0  0.281  \\
            3088.0  0.18  \\
            3089.0  0.11  \\
            3090.0  0.045  \\
            3091.0  0.006  \\
            3092.0  0.0  \\
            3093.0  0.0  \\
            3094.0  0.0  \\
            3095.0  0.0  \\
            3096.0  0.0  \\
            3097.0  0.0  \\
            3098.0  0.0  \\
            3099.0  0.0  \\
            3100.0  0.001  \\
            3101.0  0.043  \\
            3102.0  0.125  \\
            3103.0  0.234  \\
            3104.0  0.301  \\
            3105.0  0.342  \\
            3106.0  0.317  \\
            3107.0  0.292  \\
            3108.0  0.222  \\
            3109.0  0.187  \\
            3110.0  0.156  \\
            3111.0  0.147  \\
            3112.0  0.129  \\
            3113.0  0.11  \\
            3114.0  0.062  \\
            3115.0  0.012  \\
            3116.0  0.0  \\
            3117.0  0.0  \\
            3118.0  0.0  \\
            3119.0  0.0  \\
            3120.0  0.0  \\
            3121.0  0.0  \\
            3122.0  0.0  \\
            3123.0  0.0  \\
            3124.0  0.003  \\
            3125.0  0.029  \\
            3126.0  0.17  \\
            3127.0  0.37  \\
            3128.0  0.553  \\
            3129.0  0.696  \\
            3130.0  0.791  \\
            3131.0  0.84  \\
            3132.0  0.845  \\
            3133.0  0.805  \\
            3134.0  0.721  \\
            3135.0  0.592  \\
            3136.0  0.42  \\
            3137.0  0.222  \\
            3138.0  0.045  \\
            3139.0  0.013  \\
            3140.0  0.0  \\
            3141.0  0.0  \\
            3142.0  0.0  \\
            3143.0  0.0  \\
            3144.0  0.0  \\
            3145.0  0.0  \\
            3146.0  0.0  \\
            3147.0  0.0  \\
            3148.0  0.003  \\
            3149.0  0.039  \\
            3150.0  0.168  \\
            3151.0  0.366  \\
            3152.0  0.547  \\
            3153.0  0.688  \\
            3154.0  0.781  \\
            3155.0  0.803  \\
            3156.0  0.782  \\
            3157.0  0.748  \\
            3158.0  0.683  \\
            3159.0  0.576  \\
            3160.0  0.415  \\
            3161.0  0.223  \\
            3162.0  0.048  \\
            3163.0  0.015  \\
            3164.0  0.0  \\
            3165.0  0.0  \\
            3166.0  0.0  \\
            3167.0  0.0  \\
            3168.0  0.0  \\
            3169.0  0.0  \\
            3170.0  0.0  \\
            3171.0  0.0  \\
            3172.0  0.004  \\
            3173.0  0.036  \\
            3174.0  0.17  \\
            3175.0  0.349  \\
            3176.0  0.512  \\
            3177.0  0.64  \\
            3178.0  0.716  \\
            3179.0  0.72  \\
            3180.0  0.659  \\
            3181.0  0.58  \\
            3182.0  0.527  \\
            3183.0  0.462  \\
            3184.0  0.342  \\
            3185.0  0.199  \\
            3186.0  0.06  \\
            3187.0  0.017  \\
            3188.0  0.0  \\
            3189.0  0.0  \\
            3190.0  0.0  \\
            3191.0  0.0  \\
            3192.0  0.0  \\
            3193.0  0.0  \\
            3194.0  0.0  \\
            3195.0  0.0  \\
            3196.0  0.004  \\
            3197.0  0.032  \\
            3198.0  0.175  \\
            3199.0  0.37  \\
            3200.0  0.544  \\
            3201.0  0.675  \\
            3202.0  0.769  \\
            3203.0  0.808  \\
            3204.0  0.785  \\
            3205.0  0.758  \\
            3206.0  0.678  \\
            3207.0  0.518  \\
            3208.0  0.371  \\
            3209.0  0.215  \\
            3210.0  0.054  \\
            3211.0  0.017  \\
            3212.0  0.0  \\
            3213.0  0.0  \\
            3214.0  0.0  \\
            3215.0  0.0  \\
            3216.0  0.0  \\
            3217.0  0.0  \\
            3218.0  0.0  \\
            3219.0  0.0  \\
            3220.0  0.005  \\
            3221.0  0.042  \\
            3222.0  0.163  \\
            3223.0  0.344  \\
            3224.0  0.516  \\
            3225.0  0.653  \\
            3226.0  0.735  \\
            3227.0  0.778  \\
            3228.0  0.671  \\
            3229.0  0.633  \\
            3230.0  0.579  \\
            3231.0  0.427  \\
            3232.0  0.342  \\
            3233.0  0.197  \\
            3234.0  0.065  \\
            3235.0  0.018  \\
            3236.0  0.0  \\
            3237.0  0.0  \\
            3238.0  0.0  \\
            3239.0  0.0  \\
            3240.0  0.0  \\
            3241.0  0.0  \\
            3242.0  0.0  \\
            3243.0  0.0  \\
            3244.0  0.006  \\
            3245.0  0.047  \\
            3246.0  0.146  \\
            3247.0  0.307  \\
            3248.0  0.457  \\
            3249.0  0.562  \\
            3250.0  0.655  \\
            3251.0  0.744  \\
            3252.0  0.763  \\
            3253.0  0.729  \\
            3254.0  0.656  \\
            3255.0  0.536  \\
            3256.0  0.378  \\
            3257.0  0.207  \\
            3258.0  0.062  \\
            3259.0  0.019  \\
            3260.0  0.0  \\
            3261.0  0.0  \\
            3262.0  0.0  \\
            3263.0  0.0  \\
            3264.0  0.0  \\
            3265.0  0.0  \\
            3266.0  0.0  \\
            3267.0  0.0  \\
            3268.0  0.001  \\
            3269.0  0.016  \\
            3270.0  0.051  \\
            3271.0  0.087  \\
            3272.0  0.113  \\
            3273.0  0.159  \\
            3274.0  0.16  \\
            3275.0  0.196  \\
            3276.0  0.207  \\
            3277.0  0.156  \\
            3278.0  0.117  \\
            3279.0  0.091  \\
            3280.0  0.073  \\
            3281.0  0.045  \\
            3282.0  0.022  \\
            3283.0  0.005  \\
            3284.0  0.0  \\
            3285.0  0.0  \\
            3286.0  0.0  \\
            3287.0  0.0  \\
            3288.0  0.0  \\
            3289.0  0.0  \\
            3290.0  0.0  \\
            3291.0  0.0  \\
            3292.0  0.007  \\
            3293.0  0.048  \\
            3294.0  0.162  \\
            3295.0  0.337  \\
            3296.0  0.508  \\
            3297.0  0.64  \\
            3298.0  0.728  \\
            3299.0  0.776  \\
            3300.0  0.782  \\
            3301.0  0.728  \\
            3302.0  0.651  \\
            3303.0  0.533  \\
            3304.0  0.381  \\
            3305.0  0.211  \\
            3306.0  0.064  \\
            3307.0  0.021  \\
            3308.0  0.0  \\
            3309.0  0.0  \\
            3310.0  0.0  \\
            3311.0  0.0  \\
            3312.0  0.0  \\
            3313.0  0.0  \\
            3314.0  0.0  \\
            3315.0  0.0  \\
            3316.0  0.009  \\
            3317.0  0.043  \\
            3318.0  0.171  \\
            3319.0  0.34  \\
            3320.0  0.49  \\
            3321.0  0.606  \\
            3322.0  0.637  \\
            3323.0  0.675  \\
            3324.0  0.688  \\
            3325.0  0.696  \\
            3326.0  0.609  \\
            3327.0  0.488  \\
            3328.0  0.384  \\
            3329.0  0.21  \\
            3330.0  0.067  \\
            3331.0  0.022  \\
            3332.0  0.0  \\
            3333.0  0.0  \\
            3334.0  0.0  \\
            3335.0  0.0  \\
            3336.0  0.0  \\
            3337.0  0.0  \\
            3338.0  0.0  \\
            3339.0  0.0  \\
            3340.0  0.008  \\
            3341.0  0.053  \\
            3342.0  0.146  \\
            3343.0  0.275  \\
            3344.0  0.462  \\
            3345.0  0.561  \\
            3346.0  0.588  \\
            3347.0  0.656  \\
            3348.0  0.737  \\
            3349.0  0.715  \\
            3350.0  0.634  \\
            3351.0  0.488  \\
            3352.0  0.312  \\
            3353.0  0.153  \\
            3354.0  0.045  \\
            3355.0  0.007  \\
            3356.0  0.0  \\
            3357.0  0.0  \\
            3358.0  0.0  \\
            3359.0  0.0  \\
            3360.0  0.0  \\
            3361.0  0.0  \\
            3362.0  0.0  \\
            3363.0  0.0  \\
            3364.0  0.005  \\
            3365.0  0.039  \\
            3366.0  0.105  \\
            3367.0  0.206  \\
            3368.0  0.249  \\
            3369.0  0.295  \\
            3370.0  0.386  \\
            3371.0  0.442  \\
            3372.0  0.394  \\
            3373.0  0.354  \\
            3374.0  0.313  \\
            3375.0  0.272  \\
            3376.0  0.21  \\
            3377.0  0.141  \\
            3378.0  0.071  \\
            3379.0  0.021  \\
            3380.0  0.0  \\
            3381.0  0.0  \\
            3382.0  0.0  \\
            3383.0  0.0  \\
            3384.0  0.0  \\
            3385.0  0.0  \\
            3386.0  0.0  \\
            3387.0  0.0  \\
            3388.0  0.009  \\
            3389.0  0.056  \\
            3390.0  0.151  \\
            3391.0  0.28  \\
            3392.0  0.421  \\
            3393.0  0.567  \\
            3394.0  0.655  \\
            3395.0  0.679  \\
            3396.0  0.691  \\
            3397.0  0.547  \\
            3398.0  0.395  \\
            3399.0  0.257  \\
            3400.0  0.168  \\
            3401.0  0.104  \\
            3402.0  0.051  \\
            3403.0  0.013  \\
            3404.0  0.0  \\
            3405.0  0.0  \\
            3406.0  0.0  \\
            3407.0  0.0  \\
            3408.0  0.0  \\
            3409.0  0.0  \\
            3410.0  0.0  \\
            3411.0  0.0  \\
            3412.0  0.012  \\
            3413.0  0.049  \\
            3414.0  0.173  \\
            3415.0  0.344  \\
            3416.0  0.509  \\
            3417.0  0.64  \\
            3418.0  0.738  \\
            3419.0  0.797  \\
            3420.0  0.81  \\
            3421.0  0.767  \\
            3422.0  0.673  \\
            3423.0  0.472  \\
            3424.0  0.298  \\
            3425.0  0.182  \\
            3426.0  0.075  \\
            3427.0  0.022  \\
            3428.0  0.0  \\
            3429.0  0.0  \\
            3430.0  0.0  \\
            3431.0  0.0  \\
            3432.0  0.0  \\
            3433.0  0.0  \\
            3434.0  0.0  \\
            3435.0  0.0  \\
            3436.0  0.014  \\
            3437.0  0.051  \\
            3438.0  0.183  \\
            3439.0  0.349  \\
            3440.0  0.446  \\
            3441.0  0.574  \\
            3442.0  0.67  \\
            3443.0  0.684  \\
            3444.0  0.597  \\
            3445.0  0.396  \\
            3446.0  0.26  \\
            3447.0  0.276  \\
            3448.0  0.18  \\
            3449.0  0.11  \\
            3450.0  0.068  \\
            3451.0  0.018  \\
            3452.0  0.0  \\
            3453.0  0.0  \\
            3454.0  0.0  \\
            3455.0  0.0  \\
            3456.0  0.0  \\
            3457.0  0.0  \\
            3458.0  0.0  \\
            3459.0  0.0  \\
            3460.0  0.011  \\
            3461.0  0.055  \\
            3462.0  0.152  \\
            3463.0  0.321  \\
            3464.0  0.523  \\
            3465.0  0.656  \\
            3466.0  0.739  \\
            3467.0  0.783  \\
            3468.0  0.789  \\
            3469.0  0.746  \\
            3470.0  0.674  \\
            3471.0  0.545  \\
            3472.0  0.398  \\
            3473.0  0.215  \\
            3474.0  0.081  \\
            3475.0  0.018  \\
            3476.0  0.0  \\
            3477.0  0.0  \\
            3478.0  0.0  \\
            3479.0  0.0  \\
            3480.0  0.0  \\
            3481.0  0.0  \\
            3482.0  0.0  \\
            3483.0  0.0  \\
            3484.0  0.002  \\
            3485.0  0.033  \\
            3486.0  0.077  \\
            3487.0  0.153  \\
            3488.0  0.262  \\
            3489.0  0.37  \\
            3490.0  0.292  \\
            3491.0  0.208  \\
            3492.0  0.221  \\
            3493.0  0.289  \\
            3494.0  0.336  \\
            3495.0  0.171  \\
            3496.0  0.09  \\
            3497.0  0.063  \\
            3498.0  0.029  \\
            3499.0  0.007  \\
            3500.0  0.0  \\
            3501.0  0.0  \\
            3502.0  0.0  \\
            3503.0  0.0  \\
            3504.0  0.0  \\
            3505.0  0.0  \\
            3506.0  0.0  \\
            3507.0  0.0  \\
            3508.0  0.007  \\
            3509.0  0.046  \\
            3510.0  0.11  \\
            3511.0  0.174  \\
            3512.0  0.277  \\
            3513.0  0.36  \\
            3514.0  0.53  \\
            3515.0  0.663  \\
            3516.0  0.621  \\
            3517.0  0.476  \\
            3518.0  0.361  \\
            3519.0  0.361  \\
            3520.0  0.253  \\
            3521.0  0.133  \\
            3522.0  0.079  \\
            3523.0  0.028  \\
            3524.0  0.0  \\
            3525.0  0.0  \\
            3526.0  0.0  \\
            3527.0  0.0  \\
            3528.0  0.0  \\
            3529.0  0.0  \\
            3530.0  0.0  \\
            3531.0  0.0  \\
            3532.0  0.016  \\
            3533.0  0.056  \\
            3534.0  0.166  \\
            3535.0  0.305  \\
            3536.0  0.474  \\
            3537.0  0.63  \\
            3538.0  0.726  \\
            3539.0  0.751  \\
            3540.0  0.757  \\
            3541.0  0.751  \\
            3542.0  0.686  \\
            3543.0  0.557  \\
            3544.0  0.335  \\
            3545.0  0.202  \\
            3546.0  0.076  \\
            3547.0  0.03  \\
            3548.0  0.0  \\
            3549.0  0.0  \\
            3550.0  0.0  \\
            3551.0  0.0  \\
            3552.0  0.0  \\
            3553.0  0.0  \\
            3554.0  0.0  \\
            3555.0  0.0  \\
            3556.0  0.015  \\
            3557.0  0.033  \\
            3558.0  0.194  \\
            3559.0  0.389  \\
            3560.0  0.563  \\
            3561.0  0.698  \\
            3562.0  0.789  \\
            3563.0  0.826  \\
            3564.0  0.817  \\
            3565.0  0.779  \\
            3566.0  0.699  \\
            3567.0  0.58  \\
            3568.0  0.417  \\
            3569.0  0.231  \\
            3570.0  0.077  \\
            3571.0  0.03  \\
            3572.0  0.0  \\
            3573.0  0.0  \\
            3574.0  0.0  \\
            3575.0  0.0  \\
            3576.0  0.0  \\
            3577.0  0.0  \\
            3578.0  0.0  \\
            3579.0  0.0  \\
            3580.0  0.021  \\
            3581.0  0.064  \\
            3582.0  0.192  \\
            3583.0  0.353  \\
            3584.0  0.387  \\
            3585.0  0.3  \\
            3586.0  0.231  \\
            3587.0  0.187  \\
            3588.0  0.151  \\
            3589.0  0.126  \\
            3590.0  0.134  \\
            3591.0  0.156  \\
            3592.0  0.159  \\
            3593.0  0.104  \\
            3594.0  0.051  \\
            3595.0  0.015  \\
            3596.0  0.0  \\
            3597.0  0.0  \\
            3598.0  0.0  \\
            3599.0  0.0  \\
            3600.0  0.0  \\
            3601.0  0.0  \\
            3602.0  0.0  \\
            3603.0  0.0  \\
            3604.0  0.002  \\
            3605.0  0.017  \\
            3606.0  0.052  \\
            3607.0  0.147  \\
            3608.0  0.298  \\
            3609.0  0.395  \\
            3610.0  0.594  \\
            3611.0  0.742  \\
            3612.0  0.779  \\
            3613.0  0.761  \\
            3614.0  0.681  \\
            3615.0  0.559  \\
            3616.0  0.404  \\
            3617.0  0.235  \\
            3618.0  0.083  \\
            3619.0  0.034  \\
            3620.0  0.0  \\
            3621.0  0.0  \\
            3622.0  0.0  \\
            3623.0  0.0  \\
            3624.0  0.0  \\
            3625.0  0.0  \\
            3626.0  0.0  \\
            3627.0  0.0  \\
            3628.0  0.011  \\
            3629.0  0.062  \\
            3630.0  0.127  \\
            3631.0  0.248  \\
            3632.0  0.314  \\
            3633.0  0.212  \\
            3634.0  0.436  \\
            3635.0  0.445  \\
            3636.0  0.327  \\
            3637.0  0.397  \\
            3638.0  0.234  \\
            3639.0  0.277  \\
            3640.0  0.192  \\
            3641.0  0.11  \\
            3642.0  0.073  \\
            3643.0  0.035  \\
            3644.0  0.001  \\
            3645.0  0.0  \\
            3646.0  0.0  \\
            3647.0  0.0  \\
            3648.0  0.0  \\
            3649.0  0.0  \\
            3650.0  0.0  \\
            3651.0  0.0  \\
            3652.0  0.011  \\
            3653.0  0.061  \\
            3654.0  0.189  \\
            3655.0  0.365  \\
            3656.0  0.525  \\
            3657.0  0.642  \\
            3658.0  0.689  \\
            3659.0  0.605  \\
            3660.0  0.663  \\
            3661.0  0.693  \\
            3662.0  0.606  \\
            3663.0  0.439  \\
            3664.0  0.257  \\
            3665.0  0.131  \\
            3666.0  0.073  \\
            3667.0  0.03  \\
            3668.0  0.0  \\
            3669.0  0.0  \\
            3670.0  0.0  \\
            3671.0  0.0  \\
            3672.0  0.0  \\
            3673.0  0.0  \\
            3674.0  0.0  \\
            3675.0  0.0  \\
            3676.0  0.018  \\
            3677.0  0.064  \\
            3678.0  0.167  \\
            3679.0  0.312  \\
            3680.0  0.465  \\
            3681.0  0.576  \\
            3682.0  0.674  \\
            3683.0  0.699  \\
            3684.0  0.643  \\
            3685.0  0.664  \\
            3686.0  0.557  \\
            3687.0  0.213  \\
            3688.0  0.086  \\
            3689.0  0.083  \\
            3690.0  0.068  \\
            3691.0  0.012  \\
            3692.0  0.0  \\
            3693.0  0.0  \\
            3694.0  0.0  \\
            3695.0  0.0  \\
            3696.0  0.0  \\
            3697.0  0.0  \\
            3698.0  0.0  \\
            3699.0  0.0  \\
            3700.0  0.018  \\
            3701.0  0.06  \\
            3702.0  0.176  \\
            3703.0  0.344  \\
            3704.0  0.5  \\
            3705.0  0.624  \\
            3706.0  0.706  \\
            3707.0  0.747  \\
            3708.0  0.734  \\
            3709.0  0.696  \\
            3710.0  0.61  \\
            3711.0  0.487  \\
            3712.0  0.351  \\
            3713.0  0.213  \\
            3714.0  0.088  \\
            3715.0  0.034  \\
            3716.0  0.001  \\
            3717.0  0.0  \\
            3718.0  0.0  \\
            3719.0  0.0  \\
            3720.0  0.0  \\
            3721.0  0.0  \\
            3722.0  0.0  \\
            3723.0  0.0  \\
            3724.0  0.01  \\
            3725.0  0.053  \\
            3726.0  0.16  \\
            3727.0  0.308  \\
            3728.0  0.389  \\
            3729.0  0.512  \\
            3730.0  0.654  \\
            3731.0  0.712  \\
            3732.0  0.719  \\
            3733.0  0.685  \\
            3734.0  0.614  \\
            3735.0  0.509  \\
            3736.0  0.368  \\
            3737.0  0.215  \\
            3738.0  0.087  \\
            3739.0  0.035  \\
            3740.0  0.001  \\
            3741.0  0.0  \\
            3742.0  0.0  \\
            3743.0  0.0  \\
            3744.0  0.0  \\
            3745.0  0.0  \\
            3746.0  0.0  \\
            3747.0  0.0  \\
            3748.0  0.021  \\
            3749.0  0.051  \\
            3750.0  0.183  \\
            3751.0  0.35  \\
            3752.0  0.507  \\
            3753.0  0.632  \\
            3754.0  0.714  \\
            3755.0  0.761  \\
            3756.0  0.765  \\
            3757.0  0.723  \\
            3758.0  0.626  \\
            3759.0  0.479  \\
            3760.0  0.32  \\
            3761.0  0.176  \\
            3762.0  0.068  \\
            3763.0  0.014  \\
            3764.0  0.0  \\
            3765.0  0.0  \\
            3766.0  0.0  \\
            3767.0  0.0  \\
            3768.0  0.0  \\
            3769.0  0.0  \\
            3770.0  0.0  \\
            3771.0  0.0  \\
            3772.0  0.001  \\
            3773.0  0.019  \\
            3774.0  0.103  \\
            3775.0  0.256  \\
            3776.0  0.462  \\
            3777.0  0.6  \\
            3778.0  0.703  \\
            3779.0  0.785  \\
            3780.0  0.793  \\
            3781.0  0.759  \\
            3782.0  0.682  \\
            3783.0  0.565  \\
            3784.0  0.411  \\
            3785.0  0.226  \\
            3786.0  0.086  \\
            3787.0  0.035  \\
            3788.0  0.002  \\
            3789.0  0.0  \\
            3790.0  0.0  \\
            3791.0  0.0  \\
            3792.0  0.0  \\
            3793.0  0.0  \\
            3794.0  0.0  \\
            3795.0  0.0  \\
            3796.0  0.016  \\
            3797.0  0.057  \\
            3798.0  0.12  \\
            3799.0  0.224  \\
            3800.0  0.325  \\
            3801.0  0.383  \\
            3802.0  0.497  \\
            3803.0  0.632  \\
            3804.0  0.676  \\
            3805.0  0.722  \\
            3806.0  0.661  \\
            3807.0  0.534  \\
            3808.0  0.332  \\
            3809.0  0.192  \\
            3810.0  0.098  \\
            3811.0  0.037  \\
            3812.0  0.001  \\
            3813.0  0.0  \\
            3814.0  0.0  \\
            3815.0  0.0  \\
            3816.0  0.0  \\
            3817.0  0.0  \\
            3818.0  0.0  \\
            3819.0  0.0  \\
            3820.0  0.022  \\
            3821.0  0.049  \\
            3822.0  0.186  \\
            3823.0  0.355  \\
            3824.0  0.512  \\
            3825.0  0.636  \\
            3826.0  0.717  \\
            3827.0  0.757  \\
            3828.0  0.697  \\
            3829.0  0.425  \\
            3830.0  0.471  \\
            3831.0  0.545  \\
            3832.0  0.406  \\
            3833.0  0.238  \\
            3834.0  0.085  \\
            3835.0  0.036  \\
            3836.0  0.002  \\
            3837.0  0.0  \\
            3838.0  0.0  \\
            3839.0  0.0  \\
            3840.0  0.0  \\
            3841.0  0.0  \\
            3842.0  0.0  \\
            3843.0  0.0  \\
            3844.0  0.018  \\
            3845.0  0.06  \\
            3846.0  0.094  \\
            3847.0  0.108  \\
            3848.0  0.168  \\
            3849.0  0.304  \\
            3850.0  0.318  \\
            3851.0  0.297  \\
            3852.0  0.206  \\
            3853.0  0.229  \\
            3854.0  0.37  \\
            3855.0  0.276  \\
            3856.0  0.206  \\
            3857.0  0.114  \\
            3858.0  0.067  \\
            3859.0  0.038  \\
            3860.0  0.002  \\
            3861.0  0.0  \\
            3862.0  0.0  \\
            3863.0  0.0  \\
            3864.0  0.0  \\
            3865.0  0.0  \\
            3866.0  0.0  \\
            3867.0  0.0  \\
            3868.0  0.003  \\
            3869.0  0.016  \\
            3870.0  0.034  \\
            3871.0  0.061  \\
            3872.0  0.113  \\
            3873.0  0.245  \\
            3874.0  0.397  \\
            3875.0  0.53  \\
            3876.0  0.673  \\
            3877.0  0.518  \\
            3878.0  0.338  \\
            3879.0  0.293  \\
            3880.0  0.261  \\
            3881.0  0.189  \\
            3882.0  0.099  \\
            3883.0  0.037  \\
            3884.0  0.001  \\
            3885.0  0.0  \\
            3886.0  0.0  \\
            3887.0  0.0  \\
            3888.0  0.0  \\
            3889.0  0.0  \\
            3890.0  0.0  \\
            3891.0  0.0  \\
            3892.0  0.018  \\
            3893.0  0.068  \\
            3894.0  0.138  \\
            3895.0  0.239  \\
            3896.0  0.396  \\
            3897.0  0.54  \\
            3898.0  0.629  \\
            3899.0  0.668  \\
            3900.0  0.64  \\
            3901.0  0.621  \\
            3902.0  0.589  \\
            3903.0  0.472  \\
            3904.0  0.331  \\
            3905.0  0.198  \\
            3906.0  0.093  \\
            3907.0  0.037  \\
            3908.0  0.002  \\
            3909.0  0.0  \\
            3910.0  0.0  \\
            3911.0  0.0  \\
            3912.0  0.0  \\
            3913.0  0.0  \\
            3914.0  0.0  \\
            3915.0  0.0  \\
            3916.0  0.016  \\
            3917.0  0.064  \\
            3918.0  0.184  \\
            3919.0  0.364  \\
            3920.0  0.449  \\
            3921.0  0.369  \\
            3922.0  0.559  \\
            3923.0  0.779  \\
            3924.0  0.783  \\
            3925.0  0.746  \\
            3926.0  0.666  \\
            3927.0  0.529  \\
            3928.0  0.342  \\
            3929.0  0.206  \\
            3930.0  0.094  \\
            3931.0  0.039  \\
            3932.0  0.003  \\
            3933.0  0.0  \\
            3934.0  0.0  \\
            3935.0  0.0  \\
            3936.0  0.0  \\
            3937.0  0.0  \\
            3938.0  0.0  \\
            3939.0  0.0  \\
            3940.0  0.024  \\
            3941.0  0.049  \\
            3942.0  0.187  \\
            3943.0  0.361  \\
            3944.0  0.516  \\
            3945.0  0.641  \\
            3946.0  0.725  \\
            3947.0  0.772  \\
            3948.0  0.779  \\
            3949.0  0.742  \\
            3950.0  0.658  \\
            3951.0  0.53  \\
            3952.0  0.334  \\
            3953.0  0.172  \\
            3954.0  0.086  \\
            3955.0  0.037  \\
            3956.0  0.002  \\
            3957.0  0.0  \\
            3958.0  0.0  \\
            3959.0  0.0  \\
            3960.0  0.0  \\
            3961.0  0.0  \\
            3962.0  0.0  \\
            3963.0  0.0  \\
            3964.0  0.017  \\
            3965.0  0.051  \\
            3966.0  0.114  \\
            3967.0  0.187  \\
            3968.0  0.243  \\
            3969.0  0.355  \\
            3970.0  0.427  \\
            3971.0  0.427  \\
            3972.0  0.434  \\
            3973.0  0.367  \\
            3974.0  0.243  \\
            3975.0  0.166  \\
            3976.0  0.136  \\
            3977.0  0.08  \\
            3978.0  0.046  \\
            3979.0  0.02  \\
            3980.0  0.0  \\
            3981.0  0.0  \\
            3982.0  0.0  \\
            3983.0  0.0  \\
            3984.0  0.0  \\
            3985.0  0.0  \\
            3986.0  0.0  \\
            3987.0  0.0  \\
            3988.0  0.016  \\
            3989.0  0.061  \\
            3990.0  0.132  \\
            3991.0  0.246  \\
            3992.0  0.401  \\
            3993.0  0.558  \\
            3994.0  0.715  \\
            3995.0  0.724  \\
            3996.0  0.68  \\
            3997.0  0.595  \\
            3998.0  0.371  \\
            3999.0  0.203  \\
            4000.0  0.119  \\
            4001.0  0.083  \\
            4002.0  0.066  \\
            4003.0  0.035  \\
            4004.0  0.003  \\
            4005.0  0.0  \\
            4006.0  0.0  \\
            4007.0  0.0  \\
            4008.0  0.0  \\
            4009.0  0.0  \\
            4010.0  0.0  \\
            4011.0  0.0  \\
            4012.0  0.024  \\
            4013.0  0.048  \\
            4014.0  0.188  \\
            4015.0  0.366  \\
            4016.0  0.527  \\
            4017.0  0.652  \\
            4018.0  0.737  \\
            4019.0  0.779  \\
            4020.0  0.77  \\
            4021.0  0.727  \\
            4022.0  0.649  \\
            4023.0  0.459  \\
            4024.0  0.294  \\
            4025.0  0.179  \\
            4026.0  0.092  \\
            4027.0  0.038  \\
            4028.0  0.003  \\
            4029.0  0.0  \\
            4030.0  0.0  \\
            4031.0  0.0  \\
            4032.0  0.0  \\
            4033.0  0.0  \\
            4034.0  0.0  \\
            4035.0  0.0  \\
            4036.0  0.026  \\
            4037.0  0.06  \\
            4038.0  0.177  \\
            4039.0  0.238  \\
            4040.0  0.339  \\
            4041.0  0.46  \\
            4042.0  0.493  \\
            4043.0  0.532  \\
            4044.0  0.644  \\
            4045.0  0.674  \\
            4046.0  0.611  \\
            4047.0  0.467  \\
            4048.0  0.285  \\
            4049.0  0.189  \\
            4050.0  0.098  \\
            4051.0  0.033  \\
            4052.0  0.001  \\
            4053.0  0.0  \\
            4054.0  0.0  \\
            4055.0  0.0  \\
            4056.0  0.0  \\
            4057.0  0.0  \\
            4058.0  0.0  \\
            4059.0  0.0  \\
            4060.0  0.015  \\
            4061.0  0.054  \\
            4062.0  0.131  \\
            4063.0  0.231  \\
            4064.0  0.313  \\
            4065.0  0.349  \\
            4066.0  0.39  \\
            4067.0  0.509  \\
            4068.0  0.652  \\
            4069.0  0.676  \\
            4070.0  0.618  \\
            4071.0  0.519  \\
            4072.0  0.378  \\
            4073.0  0.226  \\
            4074.0  0.098  \\
            4075.0  0.041  \\
            4076.0  0.003  \\
            4077.0  0.0  \\
            4078.0  0.0  \\
            4079.0  0.0  \\
            4080.0  0.0  \\
            4081.0  0.0  \\
            4082.0  0.0  \\
            4083.0  0.0  \\
            4084.0  0.024  \\
            4085.0  0.065  \\
            4086.0  0.178  \\
            4087.0  0.331  \\
            4088.0  0.455  \\
            4089.0  0.507  \\
            4090.0  0.53  \\
            4091.0  0.571  \\
            4092.0  0.631  \\
            4093.0  0.58  \\
            4094.0  0.473  \\
            4095.0  0.292  \\
            4096.0  0.233  \\
            4097.0  0.195  \\
            4098.0  0.098  \\
            4099.0  0.041  \\
            4100.0  0.003  \\
            4101.0  0.0  \\
            4102.0  0.0  \\
            4103.0  0.0  \\
            4104.0  0.0  \\
            4105.0  0.0  \\
            4106.0  0.0  \\
            4107.0  0.0  \\
            4108.0  0.024  \\
            4109.0  0.062  \\
            4110.0  0.177  \\
            4111.0  0.345  \\
            4112.0  0.511  \\
            4113.0  0.637  \\
            4114.0  0.709  \\
            4115.0  0.738  \\
            4116.0  0.736  \\
            4117.0  0.614  \\
            4118.0  0.45  \\
            4119.0  0.309  \\
            4120.0  0.271  \\
            4121.0  0.229  \\
            4122.0  0.094  \\
            4123.0  0.037  \\
            4124.0  0.004  \\
            4125.0  0.0  \\
            4126.0  0.0  \\
            4127.0  0.0  \\
            4128.0  0.0  \\
            4129.0  0.0  \\
            4130.0  0.0  \\
            4131.0  0.0  \\
            4132.0  0.022  \\
            4133.0  0.037  \\
            4134.0  0.19  \\
            4135.0  0.377  \\
            4136.0  0.545  \\
            4137.0  0.675  \\
            4138.0  0.763  \\
            4139.0  0.809  \\
            4140.0  0.814  \\
            4141.0  0.779  \\
            4142.0  0.703  \\
            4143.0  0.586  \\
            4144.0  0.433  \\
            4145.0  0.254  \\
            4146.0  0.084  \\
            4147.0  0.03  \\
            4148.0  0.004  \\
            4149.0  0.0  \\
            4150.0  0.0  \\
            4151.0  0.0  \\
            4152.0  0.0  \\
            4153.0  0.0  \\
            4154.0  0.0  \\
            4155.0  0.0  \\
            4156.0  0.023  \\
            4157.0  0.043  \\
            4158.0  0.19  \\
            4159.0  0.37  \\
            4160.0  0.532  \\
            4161.0  0.659  \\
            4162.0  0.74  \\
            4163.0  0.789  \\
            4164.0  0.79  \\
            4165.0  0.715  \\
            4166.0  0.532  \\
            4167.0  0.39  \\
            4168.0  0.32  \\
            4169.0  0.21  \\
            4170.0  0.092  \\
            4171.0  0.033  \\
            4172.0  0.001  \\
            4173.0  0.0  \\
            4174.0  0.0  \\
            4175.0  0.0  \\
            4176.0  0.0  \\
            4177.0  0.0  \\
            4178.0  0.0  \\
            4179.0  0.0  \\
            4180.0  0.025  \\
            4181.0  0.063  \\
            4182.0  0.152  \\
            4183.0  0.227  \\
            4184.0  0.289  \\
            4185.0  0.508  \\
            4186.0  0.725  \\
            4187.0  0.779  \\
            4188.0  0.771  \\
            4189.0  0.749  \\
            4190.0  0.677  \\
            4191.0  0.564  \\
            4192.0  0.417  \\
            4193.0  0.251  \\
            4194.0  0.088  \\
            4195.0  0.035  \\
            4196.0  0.003  \\
            4197.0  0.0  \\
            4198.0  0.0  \\
            4199.0  0.0  \\
            4200.0  0.0  \\
            4201.0  0.0  \\
            4202.0  0.0  \\
            4203.0  0.0  \\
            4204.0  0.026  \\
            4205.0  0.068  \\
            4206.0  0.165  \\
            4207.0  0.254  \\
            4208.0  0.282  \\
            4209.0  0.367  \\
            4210.0  0.441  \\
            4211.0  0.512  \\
            4212.0  0.594  \\
            4213.0  0.637  \\
            4214.0  0.618  \\
            4215.0  0.511  \\
            4216.0  0.311  \\
            4217.0  0.153  \\
            4218.0  0.101  \\
            4219.0  0.041  \\
            4220.0  0.003  \\
            4221.0  0.0  \\
            4222.0  0.0  \\
            4223.0  0.0  \\
            4224.0  0.0  \\
            4225.0  0.0  \\
            4226.0  0.0  \\
            4227.0  0.0  \\
            4228.0  0.023  \\
            4229.0  0.067  \\
            4230.0  0.158  \\
            4231.0  0.224  \\
            4232.0  0.25  \\
            4233.0  0.278  \\
            4234.0  0.455  \\
            4235.0  0.675  \\
            4236.0  0.724  \\
            4237.0  0.693  \\
            4238.0  0.628  \\
            4239.0  0.525  \\
            4240.0  0.389  \\
            4241.0  0.236  \\
            4242.0  0.098  \\
            4243.0  0.039  \\
            4244.0  0.002  \\
            4245.0  0.0  \\
            4246.0  0.0  \\
            4247.0  0.0  \\
            4248.0  0.0  \\
            4249.0  0.0  \\
            4250.0  0.0  \\
            4251.0  0.0  \\
            4252.0  0.024  \\
            4253.0  0.045  \\
            4254.0  0.184  \\
            4255.0  0.362  \\
            4256.0  0.526  \\
            4257.0  0.654  \\
            4258.0  0.737  \\
            4259.0  0.783  \\
            4260.0  0.787  \\
            4261.0  0.746  \\
            4262.0  0.662  \\
            4263.0  0.537  \\
            4264.0  0.371  \\
            4265.0  0.216  \\
            4266.0  0.093  \\
            4267.0  0.038  \\
            4268.0  0.003  \\
            4269.0  0.0  \\
            4270.0  0.0  \\
            4271.0  0.0  \\
            4272.0  0.0  \\
            4273.0  0.0  \\
            4274.0  0.0  \\
            4275.0  0.0  \\
            4276.0  0.022  \\
            4277.0  0.042  \\
            4278.0  0.182  \\
            4279.0  0.354  \\
            4280.0  0.504  \\
            4281.0  0.609  \\
            4282.0  0.682  \\
            4283.0  0.724  \\
            4284.0  0.768  \\
            4285.0  0.736  \\
            4286.0  0.669  \\
            4287.0  0.562  \\
            4288.0  0.416  \\
            4289.0  0.247  \\
            4290.0  0.086  \\
            4291.0  0.031  \\
            4292.0  0.003  \\
            4293.0  0.0  \\
            4294.0  0.0  \\
            4295.0  0.0  \\
            4296.0  0.0  \\
            4297.0  0.0  \\
            4298.0  0.0  \\
            4299.0  0.0  \\
            4300.0  0.022  \\
            4301.0  0.043  \\
            4302.0  0.181  \\
            4303.0  0.355  \\
            4304.0  0.514  \\
            4305.0  0.638  \\
            4306.0  0.722  \\
            4307.0  0.764  \\
            4308.0  0.765  \\
            4309.0  0.731  \\
            4310.0  0.656  \\
            4311.0  0.543  \\
            4312.0  0.4  \\
            4313.0  0.237  \\
            4314.0  0.089  \\
            4315.0  0.035  \\
            4316.0  0.003  \\
            4317.0  0.0  \\
            4318.0  0.0  \\
            4319.0  0.0  \\
            4320.0  0.0  \\
            4321.0  0.0  \\
            4322.0  0.0  \\
            4323.0  0.0  \\
            4324.0  0.023  \\
            4325.0  0.047  \\
            4326.0  0.18  \\
            4327.0  0.358  \\
            4328.0  0.514  \\
            4329.0  0.634  \\
            4330.0  0.713  \\
            4331.0  0.753  \\
            4332.0  0.754  \\
            4333.0  0.662  \\
            4334.0  0.549  \\
            4335.0  0.509  \\
            4336.0  0.382  \\
            4337.0  0.229  \\
            4338.0  0.09  \\
            4339.0  0.036  \\
            4340.0  0.003  \\
            4341.0  0.0  \\
            4342.0  0.0  \\
            4343.0  0.0  \\
            4344.0  0.0  \\
            4345.0  0.0  \\
            4346.0  0.0  \\
            4347.0  0.0  \\
            4348.0  0.023  \\
            4349.0  0.048  \\
            4350.0  0.179  \\
            4351.0  0.345  \\
            4352.0  0.494  \\
            4353.0  0.609  \\
            4354.0  0.684  \\
            4355.0  0.728  \\
            4356.0  0.727  \\
            4357.0  0.542  \\
            4358.0  0.487  \\
            4359.0  0.467  \\
            4360.0  0.355  \\
            4361.0  0.211  \\
            4362.0  0.076  \\
            4363.0  0.039  \\
            4364.0  0.003  \\
            4365.0  0.0  \\
            4366.0  0.0  \\
            4367.0  0.0  \\
            4368.0  0.0  \\
            4369.0  0.0  \\
            4370.0  0.0  \\
            4371.0  0.0  \\
            4372.0  0.023  \\
            4373.0  0.047  \\
            4374.0  0.18  \\
            4375.0  0.355  \\
            4376.0  0.514  \\
            4377.0  0.637  \\
            4378.0  0.714  \\
            4379.0  0.766  \\
            4380.0  0.778  \\
            4381.0  0.742  \\
            4382.0  0.672  \\
            4383.0  0.557  \\
            4384.0  0.415  \\
            4385.0  0.25  \\
            4386.0  0.09  \\
            4387.0  0.034  \\
            4388.0  0.002  \\
            4389.0  0.0  \\
            4390.0  0.0  \\
            4391.0  0.0  \\
            4392.0  0.0  \\
            4393.0  0.0  \\
            4394.0  0.0  \\
            4395.0  0.0  \\
            4396.0  0.021  \\
            4397.0  0.04  \\
            4398.0  0.184  \\
            4399.0  0.362  \\
            4400.0  0.519  \\
            4401.0  0.641  \\
            4402.0  0.719  \\
            4403.0  0.747  \\
            4404.0  0.727  \\
            4405.0  0.668  \\
            4406.0  0.602  \\
            4407.0  0.507  \\
            4408.0  0.381  \\
            4409.0  0.236  \\
            4410.0  0.093  \\
            4411.0  0.034  \\
            4412.0  0.002  \\
            4413.0  0.0  \\
            4414.0  0.0  \\
            4415.0  0.0  \\
            4416.0  0.0  \\
            4417.0  0.0  \\
            4418.0  0.0  \\
            4419.0  0.0  \\
            4420.0  0.027  \\
            4421.0  0.059  \\
            4422.0  0.19  \\
            4423.0  0.3  \\
            4424.0  0.329  \\
            4425.0  0.319  \\
            4426.0  0.32  \\
            4427.0  0.285  \\
            4428.0  0.2  \\
            4429.0  0.213  \\
            4430.0  0.31  \\
            4431.0  0.423  \\
            4432.0  0.26  \\
            4433.0  0.08  \\
            4434.0  0.026  \\
            4435.0  0.009  \\
            4436.0  0.0  \\
            4437.0  0.0  \\
            4438.0  0.0  \\
            4439.0  0.0  \\
            4440.0  0.0  \\
            4441.0  0.0  \\
            4442.0  0.0  \\
            4443.0  0.0  \\
            4444.0  0.021  \\
            4445.0  0.044  \\
            4446.0  0.183  \\
            4447.0  0.371  \\
            4448.0  0.54  \\
            4449.0  0.672  \\
            4450.0  0.762  \\
            4451.0  0.809  \\
            4452.0  0.815  \\
            4453.0  0.779  \\
            4454.0  0.703  \\
            4455.0  0.587  \\
            4456.0  0.433  \\
            4457.0  0.255  \\
            4458.0  0.085  \\
            4459.0  0.028  \\
            4460.0  0.002  \\
            4461.0  0.0  \\
            4462.0  0.0  \\
            4463.0  0.0  \\
            4464.0  0.0  \\
            4465.0  0.0  \\
            4466.0  0.0  \\
            4467.0  0.0  \\
            4468.0  0.004  \\
            4469.0  0.018  \\
            4470.0  0.065  \\
            4471.0  0.152  \\
            4472.0  0.232  \\
            4473.0  0.284  \\
            4474.0  0.302  \\
            4475.0  0.316  \\
            4476.0  0.269  \\
            4477.0  0.254  \\
            4478.0  0.478  \\
            4479.0  0.541  \\
            4480.0  0.422  \\
            4481.0  0.252  \\
            4482.0  0.104  \\
            4483.0  0.038  \\
            4484.0  0.001  \\
            4485.0  0.0  \\
            4486.0  0.0  \\
            4487.0  0.0  \\
            4488.0  0.0  \\
            4489.0  0.0  \\
            4490.0  0.0  \\
            4491.0  0.0  \\
            4492.0  0.022  \\
            4493.0  0.054  \\
            4494.0  0.175  \\
            4495.0  0.343  \\
            4496.0  0.498  \\
            4497.0  0.626  \\
            4498.0  0.696  \\
            4499.0  0.721  \\
            4500.0  0.68  \\
            4501.0  0.602  \\
            4502.0  0.5  \\
            4503.0  0.428  \\
            4504.0  0.295  \\
            4505.0  0.177  \\
            4506.0  0.092  \\
            4507.0  0.032  \\
            4508.0  0.0  \\
            4509.0  0.0  \\
            4510.0  0.0  \\
            4511.0  0.0  \\
            4512.0  0.0  \\
            4513.0  0.0  \\
            4514.0  0.0  \\
            4515.0  0.0  \\
            4516.0  0.012  \\
            4517.0  0.059  \\
            4518.0  0.144  \\
            4519.0  0.238  \\
            4520.0  0.362  \\
            4521.0  0.464  \\
            4522.0  0.511  \\
            4523.0  0.491  \\
            4524.0  0.491  \\
            4525.0  0.474  \\
            4526.0  0.449  \\
            4527.0  0.395  \\
            4528.0  0.32  \\
            4529.0  0.215  \\
            4530.0  0.099  \\
            4531.0  0.038  \\
            4532.0  0.002  \\
            4533.0  0.0  \\
            4534.0  0.0  \\
            4535.0  0.0  \\
            4536.0  0.0  \\
            4537.0  0.0  \\
            4538.0  0.0  \\
            4539.0  0.0  \\
            4540.0  0.02  \\
            4541.0  0.055  \\
            4542.0  0.174  \\
            4543.0  0.355  \\
            4544.0  0.517  \\
            4545.0  0.635  \\
            4546.0  0.707  \\
            4547.0  0.737  \\
            4548.0  0.713  \\
            4549.0  0.657  \\
            4550.0  0.58  \\
            4551.0  0.492  \\
            4552.0  0.383  \\
            4553.0  0.237  \\
            4554.0  0.089  \\
            4555.0  0.032  \\
            4556.0  0.001  \\
            4557.0  0.0  \\
            4558.0  0.0  \\
            4559.0  0.0  \\
            4560.0  0.0  \\
            4561.0  0.0  \\
            4562.0  0.0  \\
            4563.0  0.0  \\
            4564.0  0.021  \\
            4565.0  0.049  \\
            4566.0  0.172  \\
            4567.0  0.334  \\
            4568.0  0.475  \\
            4569.0  0.564  \\
            4570.0  0.615  \\
            4571.0  0.584  \\
            4572.0  0.553  \\
            4573.0  0.521  \\
            4574.0  0.513  \\
            4575.0  0.496  \\
            4576.0  0.396  \\
            4577.0  0.242  \\
            4578.0  0.091  \\
            4579.0  0.034  \\
            4580.0  0.001  \\
            4581.0  0.0  \\
            4582.0  0.0  \\
            4583.0  0.0  \\
            4584.0  0.0  \\
            4585.0  0.0  \\
            4586.0  0.0  \\
            4587.0  0.0  \\
            4588.0  0.02  \\
            4589.0  0.046  \\
            4590.0  0.172  \\
            4591.0  0.347  \\
            4592.0  0.506  \\
            4593.0  0.63  \\
            4594.0  0.712  \\
            4595.0  0.747  \\
            4596.0  0.74  \\
            4597.0  0.688  \\
            4598.0  0.603  \\
            4599.0  0.495  \\
            4600.0  0.351  \\
            4601.0  0.213  \\
            4602.0  0.089  \\
            4603.0  0.032  \\
            4604.0  0.001  \\
            4605.0  0.0  \\
            4606.0  0.0  \\
            4607.0  0.0  \\
            4608.0  0.0  \\
            4609.0  0.0  \\
            4610.0  0.0  \\
            4611.0  0.0  \\
            4612.0  0.019  \\
            4613.0  0.056  \\
            4614.0  0.163  \\
            4615.0  0.308  \\
            4616.0  0.463  \\
            4617.0  0.592  \\
            4618.0  0.668  \\
            4619.0  0.706  \\
            4620.0  0.707  \\
            4621.0  0.659  \\
            4622.0  0.583  \\
            4623.0  0.476  \\
            4624.0  0.333  \\
            4625.0  0.174  \\
            4626.0  0.089  \\
            4627.0  0.032  \\
            4628.0  0.0  \\
            4629.0  0.0  \\
            4630.0  0.0  \\
            4631.0  0.0  \\
            4632.0  0.0  \\
            4633.0  0.0  \\
            4634.0  0.0  \\
            4635.0  0.0  \\
            4636.0  0.018  \\
            4637.0  0.057  \\
            4638.0  0.164  \\
            4639.0  0.323  \\
            4640.0  0.47  \\
            4641.0  0.59  \\
            4642.0  0.617  \\
            4643.0  0.659  \\
            4644.0  0.678  \\
            4645.0  0.646  \\
            4646.0  0.56  \\
            4647.0  0.445  \\
            4648.0  0.332  \\
            4649.0  0.199  \\
            4650.0  0.087  \\
            4651.0  0.029  \\
            4652.0  0.0  \\
            4653.0  0.0  \\
            4654.0  0.0  \\
            4655.0  0.0  \\
            4656.0  0.0  \\
            4657.0  0.0  \\
            4658.0  0.0  \\
            4659.0  0.0  \\
            4660.0  0.016  \\
            4661.0  0.058  \\
            4662.0  0.165  \\
            4663.0  0.313  \\
            4664.0  0.447  \\
            4665.0  0.568  \\
            4666.0  0.665  \\
            4667.0  0.674  \\
            4668.0  0.617  \\
            4669.0  0.561  \\
            4670.0  0.471  \\
            4671.0  0.373  \\
            4672.0  0.328  \\
            4673.0  0.216  \\
            4674.0  0.09  \\
            4675.0  0.032  \\
            4676.0  0.0  \\
            4677.0  0.0  \\
            4678.0  0.0  \\
            4679.0  0.0  \\
            4680.0  0.0  \\
            4681.0  0.0  \\
            4682.0  0.0  \\
            4683.0  0.0  \\
            4684.0  0.015  \\
            4685.0  0.06  \\
            4686.0  0.144  \\
            4687.0  0.24  \\
            4688.0  0.43  \\
            4689.0  0.573  \\
            4690.0  0.686  \\
            4691.0  0.766  \\
            4692.0  0.783  \\
            4693.0  0.745  \\
            4694.0  0.632  \\
            4695.0  0.397  \\
            4696.0  0.242  \\
            4697.0  0.17  \\
            4698.0  0.091  \\
            4699.0  0.031  \\
            4700.0  0.0  \\
            4701.0  0.0  \\
            4702.0  0.0  \\
            4703.0  0.0  \\
            4704.0  0.0  \\
            4705.0  0.0  \\
            4706.0  0.0  \\
            4707.0  0.0  \\
            4708.0  0.017  \\
            4709.0  0.048  \\
            4710.0  0.153  \\
            4711.0  0.278  \\
            4712.0  0.396  \\
            4713.0  0.544  \\
            4714.0  0.66  \\
            4715.0  0.741  \\
            4716.0  0.758  \\
            4717.0  0.725  \\
            4718.0  0.664  \\
            4719.0  0.56  \\
            4720.0  0.413  \\
            4721.0  0.244  \\
            4722.0  0.082  \\
            4723.0  0.027  \\
            4724.0  0.0  \\
            4725.0  0.0  \\
            4726.0  0.0  \\
            4727.0  0.0  \\
            4728.0  0.0  \\
            4729.0  0.0  \\
            4730.0  0.0  \\
            4731.0  0.0  \\
            4732.0  0.015  \\
            4733.0  0.061  \\
            4734.0  0.152  \\
            4735.0  0.264  \\
            4736.0  0.368  \\
            4737.0  0.457  \\
            4738.0  0.507  \\
            4739.0  0.512  \\
            4740.0  0.486  \\
            4741.0  0.446  \\
            4742.0  0.404  \\
            4743.0  0.351  \\
            4744.0  0.272  \\
            4745.0  0.181  \\
            4746.0  0.088  \\
            4747.0  0.029  \\
            4748.0  0.0  \\
            4749.0  0.0  \\
            4750.0  0.0  \\
            4751.0  0.0  \\
            4752.0  0.0  \\
            4753.0  0.0  \\
            4754.0  0.0  \\
            4755.0  0.0  \\
            4756.0  0.015  \\
            4757.0  0.046  \\
            4758.0  0.16  \\
            4759.0  0.333  \\
            4760.0  0.498  \\
            4761.0  0.627  \\
            4762.0  0.705  \\
            4763.0  0.753  \\
            4764.0  0.765  \\
            4765.0  0.733  \\
            4766.0  0.66  \\
            4767.0  0.547  \\
            4768.0  0.401  \\
            4769.0  0.234  \\
            4770.0  0.082  \\
            4771.0  0.027  \\
            4772.0  0.0  \\
            4773.0  0.0  \\
            4774.0  0.0  \\
            4775.0  0.0  \\
            4776.0  0.0  \\
            4777.0  0.0  \\
            4778.0  0.0  \\
            4779.0  0.0  \\
            4780.0  0.002  \\
            4781.0  0.022  \\
            4782.0  0.069  \\
            4783.0  0.137  \\
            4784.0  0.219  \\
            4785.0  0.29  \\
            4786.0  0.347  \\
            4787.0  0.424  \\
            4788.0  0.492  \\
            4789.0  0.543  \\
            4790.0  0.513  \\
            4791.0  0.401  \\
            4792.0  0.236  \\
            4793.0  0.156  \\
            4794.0  0.084  \\
            4795.0  0.026  \\
            4796.0  0.0  \\
            4797.0  0.0  \\
            4798.0  0.0  \\
            4799.0  0.0  \\
            4800.0  0.0  \\
            4801.0  0.0  \\
            4802.0  0.0  \\
            4803.0  0.0  \\
            4804.0  0.012  \\
            4805.0  0.056  \\
            4806.0  0.15  \\
            4807.0  0.325  \\
            4808.0  0.485  \\
            4809.0  0.596  \\
            4810.0  0.581  \\
            4811.0  0.402  \\
            4812.0  0.258  \\
            4813.0  0.238  \\
            4814.0  0.279  \\
            4815.0  0.295  \\
            4816.0  0.222  \\
            4817.0  0.131  \\
            4818.0  0.066  \\
            4819.0  0.018  \\
            4820.0  0.0  \\
            4821.0  0.0  \\
            4822.0  0.0  \\
            4823.0  0.0  \\
            4824.0  0.0  \\
            4825.0  0.0  \\
            4826.0  0.0  \\
            4827.0  0.0  \\
            4828.0  0.011  \\
            4829.0  0.052  \\
            4830.0  0.1  \\
            4831.0  0.131  \\
            4832.0  0.26  \\
            4833.0  0.483  \\
            4834.0  0.674  \\
            4835.0  0.718  \\
            4836.0  0.713  \\
            4837.0  0.658  \\
            4838.0  0.559  \\
            4839.0  0.436  \\
            4840.0  0.26  \\
            4841.0  0.177  \\
            4842.0  0.077  \\
            4843.0  0.026  \\
            4844.0  0.0  \\
            4845.0  0.0  \\
            4846.0  0.0  \\
            4847.0  0.0  \\
            4848.0  0.0  \\
            4849.0  0.0  \\
            4850.0  0.0  \\
            4851.0  0.0  \\
            4852.0  0.012  \\
            4853.0  0.053  \\
            4854.0  0.088  \\
            4855.0  0.124  \\
            4856.0  0.141  \\
            4857.0  0.158  \\
            4858.0  0.306  \\
            4859.0  0.364  \\
            4860.0  0.251  \\
            4861.0  0.223  \\
            4862.0  0.236  \\
            4863.0  0.248  \\
            4864.0  0.154  \\
            4865.0  0.063  \\
            4866.0  0.024  \\
            4867.0  0.008  \\
            4868.0  0.0  \\
            4869.0  0.0  \\
            4870.0  0.0  \\
            4871.0  0.0  \\
            4872.0  0.0  \\
            4873.0  0.0  \\
            4874.0  0.0  \\
            4875.0  0.0  \\
            4876.0  0.009  \\
            4877.0  0.05  \\
            4878.0  0.153  \\
            4879.0  0.322  \\
            4880.0  0.484  \\
            4881.0  0.605  \\
            4882.0  0.676  \\
            4883.0  0.732  \\
            4884.0  0.716  \\
            4885.0  0.685  \\
            4886.0  0.636  \\
            4887.0  0.52  \\
            4888.0  0.379  \\
            4889.0  0.214  \\
            4890.0  0.078  \\
            4891.0  0.023  \\
            4892.0  0.0  \\
            4893.0  0.0  \\
            4894.0  0.0  \\
            4895.0  0.0  \\
            4896.0  0.0  \\
            4897.0  0.0  \\
            4898.0  0.0  \\
            4899.0  0.0  \\
            4900.0  0.01  \\
            4901.0  0.038  \\
            4902.0  0.155  \\
            4903.0  0.33  \\
            4904.0  0.491  \\
            4905.0  0.617  \\
            4906.0  0.7  \\
            4907.0  0.746  \\
            4908.0  0.751  \\
            4909.0  0.716  \\
            4910.0  0.642  \\
            4911.0  0.53  \\
            4912.0  0.384  \\
            4913.0  0.22  \\
            4914.0  0.073  \\
            4915.0  0.021  \\
            4916.0  0.0  \\
            4917.0  0.0  \\
            4918.0  0.0  \\
            4919.0  0.0  \\
            4920.0  0.0  \\
            4921.0  0.0  \\
            4922.0  0.0  \\
            4923.0  0.0  \\
            4924.0  0.008  \\
            4925.0  0.046  \\
            4926.0  0.147  \\
            4927.0  0.289  \\
            4928.0  0.432  \\
            4929.0  0.566  \\
            4930.0  0.652  \\
            4931.0  0.694  \\
            4932.0  0.697  \\
            4933.0  0.673  \\
            4934.0  0.62  \\
            4935.0  0.514  \\
            4936.0  0.371  \\
            4937.0  0.213  \\
            4938.0  0.075  \\
            4939.0  0.021  \\
            4940.0  0.0  \\
            4941.0  0.0  \\
            4942.0  0.0  \\
            4943.0  0.0  \\
            4944.0  0.0  \\
            4945.0  0.0  \\
            4946.0  0.0  \\
            4947.0  0.0  \\
            4948.0  0.008  \\
            4949.0  0.044  \\
            4950.0  0.149  \\
            4951.0  0.315  \\
            4952.0  0.47  \\
            4953.0  0.594  \\
            4954.0  0.676  \\
            4955.0  0.721  \\
            4956.0  0.728  \\
            4957.0  0.687  \\
            4958.0  0.57  \\
            4959.0  0.428  \\
            4960.0  0.334  \\
            4961.0  0.212  \\
            4962.0  0.073  \\
            4963.0  0.02  \\
            4964.0  0.0  \\
            4965.0  0.0  \\
            4966.0  0.0  \\
            4967.0  0.0  \\
            4968.0  0.0  \\
            4969.0  0.0  \\
            4970.0  0.0  \\
            4971.0  0.0  \\
            4972.0  0.008  \\
            4973.0  0.045  \\
            4974.0  0.15  \\
            4975.0  0.255  \\
            4976.0  0.239  \\
            4977.0  0.27  \\
            4978.0  0.458  \\
            4979.0  0.594  \\
            4980.0  0.635  \\
            4981.0  0.653  \\
            4982.0  0.601  \\
            4983.0  0.499  \\
            4984.0  0.351  \\
            4985.0  0.199  \\
            4986.0  0.077  \\
            4987.0  0.017  \\
            4988.0  0.0  \\
            4989.0  0.0  \\
            4990.0  0.0  \\
            4991.0  0.0  \\
            4992.0  0.0  \\
            4993.0  0.0  \\
            4994.0  0.0  \\
            4995.0  0.0  \\
            4996.0  0.006  \\
            4997.0  0.048  \\
            4998.0  0.137  \\
            4999.0  0.263  \\
            5000.0  0.389  \\
            5001.0  0.498  \\
            5002.0  0.583  \\
            5003.0  0.623  \\
            5004.0  0.631  \\
            5005.0  0.614  \\
            5006.0  0.571  \\
            5007.0  0.485  \\
            5008.0  0.354  \\
            5009.0  0.203  \\
            5010.0  0.074  \\
            5011.0  0.018  \\
            5012.0  0.0  \\
            5013.0  0.0  \\
            5014.0  0.0  \\
            5015.0  0.0  \\
            5016.0  0.0  \\
            5017.0  0.0  \\
            5018.0  0.0  \\
            5019.0  0.0  \\
            5020.0  0.006  \\
            5021.0  0.051  \\
            5022.0  0.144  \\
            5023.0  0.27  \\
            5024.0  0.384  \\
            5025.0  0.477  \\
            5026.0  0.577  \\
            5027.0  0.579  \\
            5028.0  0.35  \\
            5029.0  0.154  \\
            5030.0  0.128  \\
            5031.0  0.113  \\
            5032.0  0.087  \\
            5033.0  0.06  \\
            5034.0  0.031  \\
            5035.0  0.007  \\
            5036.0  0.0  \\
            5037.0  0.0  \\
            5038.0  0.0  \\
            5039.0  0.0  \\
            5040.0  0.0  \\
            5041.0  0.0  \\
            5042.0  0.0  \\
            5043.0  0.0  \\
            5044.0  0.004  \\
            5045.0  0.047  \\
            5046.0  0.139  \\
            5047.0  0.279  \\
            5048.0  0.411  \\
            5049.0  0.502  \\
            5050.0  0.567  \\
            5051.0  0.605  \\
            5052.0  0.595  \\
            5053.0  0.513  \\
            5054.0  0.39  \\
            5055.0  0.252  \\
            5056.0  0.164  \\
            5057.0  0.1  \\
            5058.0  0.043  \\
            5059.0  0.007  \\
            5060.0  0.0  \\
            5061.0  0.0  \\
            5062.0  0.0  \\
            5063.0  0.0  \\
            5064.0  0.0  \\
            5065.0  0.0  \\
            5066.0  0.0  \\
            5067.0  0.0  \\
            5068.0  0.0  \\
            5069.0  0.018  \\
            5070.0  0.055  \\
            5071.0  0.096  \\
            5072.0  0.139  \\
            5073.0  0.184  \\
            5074.0  0.23  \\
            5075.0  0.296  \\
            5076.0  0.358  \\
            5077.0  0.401  \\
            5078.0  0.382  \\
            5079.0  0.325  \\
            5080.0  0.217  \\
            5081.0  0.109  \\
            5082.0  0.033  \\
            5083.0  0.004  \\
            5084.0  0.0  \\
            5085.0  0.0  \\
            5086.0  0.0  \\
            5087.0  0.0  \\
            5088.0  0.0  \\
            5089.0  0.0  \\
            5090.0  0.0  \\
            5091.0  0.0  \\
            5092.0  0.0  \\
            5093.0  0.012  \\
            5094.0  0.045  \\
            5095.0  0.095  \\
            5096.0  0.147  \\
            5097.0  0.199  \\
            5098.0  0.238  \\
            5099.0  0.274  \\
            5100.0  0.309  \\
            5101.0  0.366  \\
            5102.0  0.402  \\
            5103.0  0.366  \\
            5104.0  0.245  \\
            5105.0  0.167  \\
            5106.0  0.071  \\
            5107.0  0.014  \\
            5108.0  0.0  \\
            5109.0  0.0  \\
            5110.0  0.0  \\
            5111.0  0.0  \\
            5112.0  0.0  \\
            5113.0  0.0  \\
            5114.0  0.0  \\
            5115.0  0.0  \\
            5116.0  0.003  \\
            5117.0  0.042  \\
            5118.0  0.134  \\
            5119.0  0.297  \\
            5120.0  0.47  \\
            5121.0  0.597  \\
            5122.0  0.673  \\
            5123.0  0.715  \\
            5124.0  0.661  \\
            5125.0  0.55  \\
            5126.0  0.457  \\
            5127.0  0.344  \\
            5128.0  0.235  \\
            5129.0  0.157  \\
            5130.0  0.068  \\
            5131.0  0.014  \\
            5132.0  0.0  \\
            5133.0  0.0  \\
            5134.0  0.0  \\
            5135.0  0.0  \\
            5136.0  0.0  \\
            5137.0  0.0  \\
            5138.0  0.0  \\
            5139.0  0.0  \\
            5140.0  0.002  \\
            5141.0  0.037  \\
            5142.0  0.137  \\
            5143.0  0.302  \\
            5144.0  0.464  \\
            5145.0  0.591  \\
            5146.0  0.675  \\
            5147.0  0.712  \\
            5148.0  0.716  \\
            5149.0  0.687  \\
            5150.0  0.619  \\
            5151.0  0.509  \\
            5152.0  0.367  \\
            5153.0  0.203  \\
            5154.0  0.062  \\
            5155.0  0.012  \\
            5156.0  0.0  \\
            5157.0  0.0  \\
            5158.0  0.0  \\
            5159.0  0.0  \\
            5160.0  0.0  \\
            5161.0  0.0  \\
            5162.0  0.0  \\
            5163.0  0.0  \\
            5164.0  0.002  \\
            5165.0  0.039  \\
            5166.0  0.136  \\
            5167.0  0.3  \\
            5168.0  0.459  \\
            5169.0  0.581  \\
            5170.0  0.642  \\
            5171.0  0.671  \\
            5172.0  0.661  \\
            5173.0  0.639  \\
            5174.0  0.573  \\
            5175.0  0.404  \\
            5176.0  0.229  \\
            5177.0  0.125  \\
            5178.0  0.052  \\
            5179.0  0.008  \\
            5180.0  0.0  \\
            5181.0  0.0  \\
            5182.0  0.0  \\
            5183.0  0.0  \\
            5184.0  0.0  \\
            5185.0  0.0  \\
            5186.0  0.0  \\
            5187.0  0.0  \\
            5188.0  0.001  \\
            5189.0  0.038  \\
            5190.0  0.116  \\
            5191.0  0.22  \\
            5192.0  0.294  \\
            5193.0  0.433  \\
            5194.0  0.433  \\
            5195.0  0.432  \\
            5196.0  0.445  \\
            5197.0  0.306  \\
            5198.0  0.256  \\
            5199.0  0.201  \\
            5200.0  0.164  \\
            5201.0  0.108  \\
            5202.0  0.044  \\
            5203.0  0.004  \\
            5204.0  0.0  \\
            5205.0  0.0  \\
            5206.0  0.0  \\
            5207.0  0.0  \\
            5208.0  0.0  \\
            5209.0  0.0  \\
            5210.0  0.0  \\
            5211.0  0.0  \\
            5212.0  0.001  \\
            5213.0  0.036  \\
            5214.0  0.124  \\
            5215.0  0.276  \\
            5216.0  0.43  \\
            5217.0  0.559  \\
            5218.0  0.674  \\
            5219.0  0.733  \\
            5220.0  0.739  \\
            5221.0  0.694  \\
            5222.0  0.612  \\
            5223.0  0.483  \\
            5224.0  0.281  \\
            5225.0  0.135  \\
            5226.0  0.059  \\
            5227.0  0.008  \\
            5228.0  0.0  \\
            5229.0  0.0  \\
            5230.0  0.0  \\
            5231.0  0.0  \\
            5232.0  0.0  \\
            5233.0  0.0  \\
            5234.0  0.0  \\
            5235.0  0.0  \\
            5236.0  0.001  \\
            5237.0  0.036  \\
            5238.0  0.134  \\
            5239.0  0.295  \\
            5240.0  0.457  \\
            5241.0  0.588  \\
            5242.0  0.663  \\
            5243.0  0.673  \\
            5244.0  0.594  \\
            5245.0  0.434  \\
            5246.0  0.323  \\
            5247.0  0.293  \\
            5248.0  0.176  \\
            5249.0  0.098  \\
            5250.0  0.036  \\
            5251.0  0.004  \\
            5252.0  0.0  \\
            5253.0  0.0  \\
            5254.0  0.0  \\
            5255.0  0.0  \\
            5256.0  0.0  \\
            5257.0  0.0  \\
            5258.0  0.0  \\
            5259.0  0.0  \\
            5260.0  0.0  \\
            5261.0  0.035  \\
            5262.0  0.128  \\
            5263.0  0.269  \\
            5264.0  0.392  \\
            5265.0  0.482  \\
            5266.0  0.544  \\
            5267.0  0.557  \\
            5268.0  0.548  \\
            5269.0  0.519  \\
            5270.0  0.477  \\
            5271.0  0.4  \\
            5272.0  0.281  \\
            5273.0  0.146  \\
            5274.0  0.051  \\
            5275.0  0.005  \\
            5276.0  0.0  \\
            5277.0  0.0  \\
            5278.0  0.0  \\
            5279.0  0.0  \\
            5280.0  0.0  \\
            5281.0  0.0  \\
            5282.0  0.0  \\
            5283.0  0.0  \\
            5284.0  0.0  \\
            5285.0  0.034  \\
            5286.0  0.134  \\
            5287.0  0.312  \\
            5288.0  0.481  \\
            5289.0  0.615  \\
            5290.0  0.704  \\
            5291.0  0.747  \\
            5292.0  0.683  \\
            5293.0  0.415  \\
            5294.0  0.267  \\
            5295.0  0.233  \\
            5296.0  0.184  \\
            5297.0  0.09  \\
            5298.0  0.03  \\
            5299.0  0.001  \\
            5300.0  0.0  \\
            5301.0  0.0  \\
            5302.0  0.0  \\
            5303.0  0.0  \\
            5304.0  0.0  \\
            5305.0  0.0  \\
            5306.0  0.0  \\
            5307.0  0.0  \\
            5308.0  0.0  \\
            5309.0  0.008  \\
            5310.0  0.039  \\
            5311.0  0.137  \\
            5312.0  0.385  \\
            5313.0  0.57  \\
            5314.0  0.671  \\
            5315.0  0.716  \\
            5316.0  0.69  \\
            5317.0  0.624  \\
            5318.0  0.557  \\
            5319.0  0.451  \\
            5320.0  0.308  \\
            5321.0  0.15  \\
            5322.0  0.054  \\
            5323.0  0.005  \\
            5324.0  0.0  \\
            5325.0  0.0  \\
            5326.0  0.0  \\
            5327.0  0.0  \\
            5328.0  0.0  \\
            5329.0  0.0  \\
            5330.0  0.0  \\
            5331.0  0.0  \\
            5332.0  0.0  \\
            5333.0  0.029  \\
            5334.0  0.124  \\
            5335.0  0.295  \\
            5336.0  0.468  \\
            5337.0  0.606  \\
            5338.0  0.685  \\
            5339.0  0.729  \\
            5340.0  0.74  \\
            5341.0  0.703  \\
            5342.0  0.591  \\
            5343.0  0.415  \\
            5344.0  0.358  \\
            5345.0  0.186  \\
            5346.0  0.047  \\
            5347.0  0.004  \\
            5348.0  0.0  \\
            5349.0  0.0  \\
            5350.0  0.0  \\
            5351.0  0.0  \\
            5352.0  0.0  \\
            5353.0  0.0  \\
            5354.0  0.0  \\
            5355.0  0.0  \\
            5356.0  0.0  \\
            5357.0  0.028  \\
            5358.0  0.12  \\
            5359.0  0.288  \\
            5360.0  0.465  \\
            5361.0  0.603  \\
            5362.0  0.691  \\
            5363.0  0.732  \\
            5364.0  0.726  \\
            5365.0  0.675  \\
            5366.0  0.587  \\
            5367.0  0.47  \\
            5368.0  0.327  \\
            5369.0  0.171  \\
            5370.0  0.049  \\
            5371.0  0.003  \\
            5372.0  0.0  \\
            5373.0  0.0  \\
            5374.0  0.0  \\
            5375.0  0.0  \\
            5376.0  0.0  \\
            5377.0  0.0  \\
            5378.0  0.0  \\
            5379.0  0.0  \\
            5380.0  0.0  \\
            5381.0  0.014  \\
            5382.0  0.047  \\
            5383.0  0.1  \\
            5384.0  0.186  \\
            5385.0  0.327  \\
            5386.0  0.385  \\
            5387.0  0.389  \\
            5388.0  0.284  \\
            5389.0  0.248  \\
            5390.0  0.291  \\
            5391.0  0.263  \\
            5392.0  0.169  \\
            5393.0  0.093  \\
            5394.0  0.028  \\
            5395.0  0.001  \\
            5396.0  0.0  \\
            5397.0  0.0  \\
            5398.0  0.0  \\
            5399.0  0.0  \\
            5400.0  0.0  \\
            5401.0  0.0  \\
            5402.0  0.0  \\
            5403.0  0.0  \\
            5404.0  0.0  \\
            5405.0  0.027  \\
            5406.0  0.119  \\
            5407.0  0.268  \\
            5408.0  0.399  \\
            5409.0  0.505  \\
            5410.0  0.554  \\
            5411.0  0.563  \\
            5412.0  0.574  \\
            5413.0  0.575  \\
            5414.0  0.535  \\
            5415.0  0.432  \\
            5416.0  0.297  \\
            5417.0  0.158  \\
            5418.0  0.045  \\
            5419.0  0.002  \\
            5420.0  0.0  \\
            5421.0  0.0  \\
            5422.0  0.0  \\
            5423.0  0.0  \\
            5424.0  0.0  \\
            5425.0  0.0  \\
            5426.0  0.0  \\
            5427.0  0.0  \\
            5428.0  0.0  \\
            5429.0  0.011  \\
            5430.0  0.057  \\
            5431.0  0.12  \\
            5432.0  0.161  \\
            5433.0  0.176  \\
            5434.0  0.15  \\
            5435.0  0.167  \\
            5436.0  0.192  \\
            5437.0  0.234  \\
            5438.0  0.208  \\
            5439.0  0.179  \\
            5440.0  0.124  \\
            5441.0  0.07  \\
            5442.0  0.02  \\
            5443.0  0.0  \\
            5444.0  0.0  \\
            5445.0  0.0  \\
            5446.0  0.0  \\
            5447.0  0.0  \\
            5448.0  0.0  \\
            5449.0  0.0  \\
            5450.0  0.0  \\
            5451.0  0.0  \\
            5452.0  0.0  \\
            5453.0  0.025  \\
            5454.0  0.118  \\
            5455.0  0.283  \\
            5456.0  0.454  \\
            5457.0  0.584  \\
            5458.0  0.669  \\
            5459.0  0.676  \\
            5460.0  0.609  \\
            5461.0  0.549  \\
            5462.0  0.457  \\
            5463.0  0.399  \\
            5464.0  0.216  \\
            5465.0  0.081  \\
            5466.0  0.019  \\
            5467.0  0.0  \\
            5468.0  0.0  \\
            5469.0  0.0  \\
            5470.0  0.0  \\
            5471.0  0.0  \\
            5472.0  0.0  \\
            5473.0  0.0  \\
            5474.0  0.0  \\
            5475.0  0.0  \\
            5476.0  0.0  \\
            5477.0  0.015  \\
            5478.0  0.053  \\
            5479.0  0.062  \\
            5480.0  0.066  \\
            5481.0  0.09  \\
            5482.0  0.147  \\
            5483.0  0.234  \\
            5484.0  0.263  \\
            5485.0  0.219  \\
            5486.0  0.198  \\
            5487.0  0.19  \\
            5488.0  0.162  \\
            5489.0  0.105  \\
            5490.0  0.037  \\
            5491.0  0.0  \\
            5492.0  0.0  \\
            5493.0  0.0  \\
            5494.0  0.0  \\
            5495.0  0.0  \\
            5496.0  0.0  \\
            5497.0  0.0  \\
            5498.0  0.0  \\
            5499.0  0.0  \\
            5500.0  0.0  \\
            5501.0  0.004  \\
            5502.0  0.025  \\
            5503.0  0.056  \\
            5504.0  0.088  \\
            5505.0  0.122  \\
            5506.0  0.174  \\
            5507.0  0.333  \\
            5508.0  0.351  \\
            5509.0  0.265  \\
            5510.0  0.145  \\
            5511.0  0.084  \\
            5512.0  0.056  \\
            5513.0  0.031  \\
            5514.0  0.009  \\
            5515.0  0.0  \\
            5516.0  0.0  \\
            5517.0  0.0  \\
            5518.0  0.0  \\
            5519.0  0.0  \\
            5520.0  0.0  \\
            5521.0  0.0  \\
            5522.0  0.0  \\
            5523.0  0.0  \\
            5524.0  0.0  \\
            5525.0  0.02  \\
            5526.0  0.108  \\
            5527.0  0.286  \\
            5528.0  0.432  \\
            5529.0  0.534  \\
            5530.0  0.649  \\
            5531.0  0.7  \\
            5532.0  0.699  \\
            5533.0  0.656  \\
            5534.0  0.581  \\
            5535.0  0.464  \\
            5536.0  0.314  \\
            5537.0  0.159  \\
            5538.0  0.036  \\
            5539.0  0.0  \\
            5540.0  0.0  \\
            5541.0  0.0  \\
            5542.0  0.0  \\
            5543.0  0.0  \\
            5544.0  0.0  \\
            5545.0  0.0  \\
            5546.0  0.0  \\
            5547.0  0.0  \\
            5548.0  0.0  \\
            5549.0  0.018  \\
            5550.0  0.101  \\
            5551.0  0.231  \\
            5552.0  0.352  \\
            5553.0  0.447  \\
            5554.0  0.51  \\
            5555.0  0.581  \\
            5556.0  0.615  \\
            5557.0  0.591  \\
            5558.0  0.498  \\
            5559.0  0.373  \\
            5560.0  0.236  \\
            5561.0  0.114  \\
            5562.0  0.033  \\
            5563.0  0.0  \\
            5564.0  0.0  \\
            5565.0  0.0  \\
            5566.0  0.0  \\
            5567.0  0.0  \\
            5568.0  0.0  \\
            5569.0  0.0  \\
            5570.0  0.0  \\
            5571.0  0.0  \\
            5572.0  0.0  \\
            5573.0  0.017  \\
            5574.0  0.103  \\
            5575.0  0.265  \\
            5576.0  0.436  \\
            5577.0  0.574  \\
            5578.0  0.656  \\
            5579.0  0.705  \\
            5580.0  0.714  \\
            5581.0  0.679  \\
            5582.0  0.604  \\
            5583.0  0.491  \\
            5584.0  0.34  \\
            5585.0  0.166  \\
            5586.0  0.032  \\
            5587.0  0.0  \\
            5588.0  0.0  \\
            5589.0  0.0  \\
            5590.0  0.0  \\
            5591.0  0.0  \\
            5592.0  0.0  \\
            5593.0  0.0  \\
            5594.0  0.0  \\
            5595.0  0.0  \\
            5596.0  0.0  \\
            5597.0  0.012  \\
            5598.0  0.071  \\
            5599.0  0.244  \\
            5600.0  0.432  \\
            5601.0  0.569  \\
            5602.0  0.657  \\
            5603.0  0.653  \\
            5604.0  0.558  \\
            5605.0  0.366  \\
            5606.0  0.234  \\
            5607.0  0.204  \\
            5608.0  0.214  \\
            5609.0  0.11  \\
            5610.0  0.029  \\
            5611.0  0.0  \\
            5612.0  0.0  \\
            5613.0  0.0  \\
            5614.0  0.0  \\
            5615.0  0.0  \\
            5616.0  0.0  \\
            5617.0  0.0  \\
            5618.0  0.0  \\
            5619.0  0.0  \\
            5620.0  0.0  \\
            5621.0  0.011  \\
            5622.0  0.054  \\
            5623.0  0.099  \\
            5624.0  0.199  \\
            5625.0  0.388  \\
            5626.0  0.632  \\
            5627.0  0.658  \\
            5628.0  0.672  \\
            5629.0  0.656  \\
            5630.0  0.57  \\
            5631.0  0.428  \\
            5632.0  0.234  \\
            5633.0  0.108  \\
            5634.0  0.028  \\
            5635.0  0.0  \\
            5636.0  0.0  \\
            5637.0  0.0  \\
            5638.0  0.0  \\
            5639.0  0.0  \\
            5640.0  0.0  \\
            5641.0  0.0  \\
            5642.0  0.0  \\
            5643.0  0.0  \\
            5644.0  0.0  \\
            5645.0  0.012  \\
            5646.0  0.099  \\
            5647.0  0.276  \\
            5648.0  0.453  \\
            5649.0  0.595  \\
            5650.0  0.69  \\
            5651.0  0.74  \\
            5652.0  0.744  \\
            5653.0  0.706  \\
            5654.0  0.624  \\
            5655.0  0.499  \\
            5656.0  0.338  \\
            5657.0  0.161  \\
            5658.0  0.024  \\
            5659.0  0.0  \\
            5660.0  0.0  \\
            5661.0  0.0  \\
            5662.0  0.0  \\
            5663.0  0.0  \\
            5664.0  0.0  \\
            5665.0  0.0  \\
            5666.0  0.0  \\
            5667.0  0.0  \\
            5668.0  0.0  \\
            5669.0  0.011  \\
            5670.0  0.099  \\
            5671.0  0.274  \\
            5672.0  0.447  \\
            5673.0  0.584  \\
            5674.0  0.676  \\
            5675.0  0.725  \\
            5676.0  0.732  \\
            5677.0  0.696  \\
            5678.0  0.616  \\
            5679.0  0.491  \\
            5680.0  0.329  \\
            5681.0  0.152  \\
            5682.0  0.024  \\
            5683.0  0.0  \\
            5684.0  0.0  \\
            5685.0  0.0  \\
            5686.0  0.0  \\
            5687.0  0.0  \\
            5688.0  0.0  \\
            5689.0  0.0  \\
            5690.0  0.0  \\
            5691.0  0.0  \\
            5692.0  0.0  \\
            5693.0  0.009  \\
            5694.0  0.089  \\
            5695.0  0.251  \\
            5696.0  0.42  \\
            5697.0  0.561  \\
            5698.0  0.654  \\
            5699.0  0.704  \\
            5700.0  0.709  \\
            5701.0  0.669  \\
            5702.0  0.588  \\
            5703.0  0.465  \\
            5704.0  0.308  \\
            5705.0  0.141  \\
            5706.0  0.023  \\
            5707.0  0.0  \\
            5708.0  0.0  \\
            5709.0  0.0  \\
            5710.0  0.0  \\
            5711.0  0.0  \\
            5712.0  0.0  \\
            5713.0  0.0  \\
            5714.0  0.0  \\
            5715.0  0.0  \\
            5716.0  0.0  \\
            5717.0  0.008  \\
            5718.0  0.088  \\
            5719.0  0.241  \\
            5720.0  0.393  \\
            5721.0  0.511  \\
            5722.0  0.581  \\
            5723.0  0.62  \\
            5724.0  0.617  \\
            5725.0  0.568  \\
            5726.0  0.454  \\
            5727.0  0.354  \\
            5728.0  0.242  \\
            5729.0  0.116  \\
            5730.0  0.02  \\
            5731.0  0.0  \\
            5732.0  0.0  \\
            5733.0  0.0  \\
            5734.0  0.0  \\
            5735.0  0.0  \\
            5736.0  0.0  \\
            5737.0  0.0  \\
            5738.0  0.0  \\
            5739.0  0.0  \\
            5740.0  0.0  \\
            5741.0  0.002  \\
            5742.0  0.03  \\
            5743.0  0.079  \\
            5744.0  0.123  \\
            5745.0  0.145  \\
            5746.0  0.15  \\
            5747.0  0.146  \\
            5748.0  0.156  \\
            5749.0  0.195  \\
            5750.0  0.257  \\
            5751.0  0.276  \\
            5752.0  0.179  \\
            5753.0  0.089  \\
            5754.0  0.017  \\
            5755.0  0.0  \\
            5756.0  0.0  \\
            5757.0  0.0  \\
            5758.0  0.0  \\
            5759.0  0.0  \\
            5760.0  0.0  \\
            5761.0  0.0  \\
            5762.0  0.0  \\
            5763.0  0.0  \\
            5764.0  0.0  \\
            5765.0  0.002  \\
            5766.0  0.029  \\
            5767.0  0.068  \\
            5768.0  0.117  \\
            5769.0  0.204  \\
            5770.0  0.322  \\
            5771.0  0.407  \\
            5772.0  0.55  \\
            5773.0  0.541  \\
            5774.0  0.467  \\
            5775.0  0.362  \\
            5776.0  0.224  \\
            5777.0  0.105  \\
            5778.0  0.019  \\
            5779.0  0.0  \\
            5780.0  0.0  \\
            5781.0  0.0  \\
            5782.0  0.0  \\
            5783.0  0.0  \\
            5784.0  0.0  \\
            5785.0  0.0  \\
            5786.0  0.0  \\
            5787.0  0.0  \\
            5788.0  0.0  \\
            5789.0  0.005  \\
            5790.0  0.088  \\
            5791.0  0.232  \\
            5792.0  0.342  \\
            5793.0  0.399  \\
            5794.0  0.411  \\
            5795.0  0.442  \\
            5796.0  0.474  \\
            5797.0  0.529  \\
            5798.0  0.508  \\
            5799.0  0.423  \\
            5800.0  0.277  \\
            5801.0  0.117  \\
            5802.0  0.016  \\
            5803.0  0.0  \\
            5804.0  0.0  \\
            5805.0  0.0  \\
            5806.0  0.0  \\
            5807.0  0.0  \\
            5808.0  0.0  \\
            5809.0  0.0  \\
            5810.0  0.0  \\
            5811.0  0.0  \\
            5812.0  0.0  \\
            5813.0  0.003  \\
            5814.0  0.068  \\
            5815.0  0.235  \\
            5816.0  0.407  \\
            5817.0  0.541  \\
            5818.0  0.63  \\
            5819.0  0.683  \\
            5820.0  0.687  \\
            5821.0  0.642  \\
            5822.0  0.557  \\
            5823.0  0.432  \\
            5824.0  0.276  \\
            5825.0  0.117  \\
            5826.0  0.015  \\
            5827.0  0.0  \\
            5828.0  0.0  \\
            5829.0  0.0  \\
            5830.0  0.0  \\
            5831.0  0.0  \\
            5832.0  0.0  \\
            5833.0  0.0  \\
            5834.0  0.0  \\
            5835.0  0.0  \\
            5836.0  0.0  \\
            5837.0  0.003  \\
            5838.0  0.065  \\
            5839.0  0.119  \\
            5840.0  0.165  \\
            5841.0  0.237  \\
            5842.0  0.255  \\
            5843.0  0.255  \\
            5844.0  0.345  \\
            5845.0  0.42  \\
            5846.0  0.26  \\
            5847.0  0.115  \\
            5848.0  0.077  \\
            5849.0  0.048  \\
            5850.0  0.007  \\
            5851.0  0.0  \\
            5852.0  0.0  \\
            5853.0  0.0  \\
            5854.0  0.0  \\
            5855.0  0.0  \\
            5856.0  0.0  \\
            5857.0  0.0  \\
            5858.0  0.0  \\
            5859.0  0.0  \\
            5860.0  0.0  \\
            5861.0  0.003  \\
            5862.0  0.071  \\
            5863.0  0.198  \\
            5864.0  0.311  \\
            5865.0  0.385  \\
            5866.0  0.447  \\
            5867.0  0.508  \\
            5868.0  0.563  \\
            5869.0  0.59  \\
            5870.0  0.556  \\
            5871.0  0.439  \\
            5872.0  0.285  \\
            5873.0  0.125  \\
            5874.0  0.014  \\
            5875.0  0.0  \\
            5876.0  0.0  \\
            5877.0  0.0  \\
            5878.0  0.0  \\
            5879.0  0.0  \\
            5880.0  0.0  \\
            5881.0  0.0  \\
            5882.0  0.0  \\
            5883.0  0.0  \\
            5884.0  0.0  \\
            5885.0  0.0  \\
            5886.0  0.048  \\
            5887.0  0.102  \\
            5888.0  0.093  \\
            5889.0  0.132  \\
            5890.0  0.203  \\
            5891.0  0.28  \\
            5892.0  0.341  \\
            5893.0  0.354  \\
            5894.0  0.362  \\
            5895.0  0.371  \\
            5896.0  0.185  \\
            5897.0  0.093  \\
            5898.0  0.012  \\
            5899.0  0.0  \\
            5900.0  0.0  \\
            5901.0  0.0  \\
            5902.0  0.0  \\
            5903.0  0.0  \\
            5904.0  0.0  \\
            5905.0  0.0  \\
            5906.0  0.0  \\
            5907.0  0.0  \\
            5908.0  0.0  \\
            5909.0  0.001  \\
            5910.0  0.04  \\
            5911.0  0.128  \\
            5912.0  0.168  \\
            5913.0  0.237  \\
            5914.0  0.284  \\
            5915.0  0.458  \\
            5916.0  0.59  \\
            5917.0  0.537  \\
            5918.0  0.428  \\
            5919.0  0.328  \\
            5920.0  0.1  \\
            5921.0  0.04  \\
            5922.0  0.003  \\
            5923.0  0.0  \\
            5924.0  0.0  \\
            5925.0  0.0  \\
            5926.0  0.0  \\
            5927.0  0.0  \\
            5928.0  0.0  \\
            5929.0  0.0  \\
            5930.0  0.0  \\
            5931.0  0.0  \\
            5932.0  0.0  \\
            5933.0  0.001  \\
            5934.0  0.068  \\
            5935.0  0.186  \\
            5936.0  0.307  \\
            5937.0  0.396  \\
            5938.0  0.416  \\
            5939.0  0.449  \\
            5940.0  0.401  \\
            5941.0  0.289  \\
            5942.0  0.384  \\
            5943.0  0.377  \\
            5944.0  0.261  \\
            5945.0  0.091  \\
            5946.0  0.005  \\
            5947.0  0.0  \\
            5948.0  0.0  \\
            5949.0  0.0  \\
            5950.0  0.0  \\
            5951.0  0.0  \\
            5952.0  0.0  \\
            5953.0  0.0  \\
            5954.0  0.0  \\
            5955.0  0.0  \\
            5956.0  0.0  \\
            5957.0  0.001  \\
            5958.0  0.058  \\
            5959.0  0.106  \\
            5960.0  0.144  \\
            5961.0  0.232  \\
            5962.0  0.339  \\
            5963.0  0.218  \\
            5964.0  0.167  \\
            5965.0  0.248  \\
            5966.0  0.343  \\
            5967.0  0.222  \\
            5968.0  0.066  \\
            5969.0  0.013  \\
            5970.0  0.0  \\
            5971.0  0.0  \\
            5972.0  0.0  \\
            5973.0  0.0  \\
            5974.0  0.0  \\
            5975.0  0.0  \\
            5976.0  0.0  \\
            5977.0  0.0  \\
            5978.0  0.0  \\
            5979.0  0.0  \\
            5980.0  0.0  \\
            5981.0  0.0  \\
            5982.0  0.055  \\
            5983.0  0.21  \\
            5984.0  0.39  \\
            5985.0  0.544  \\
            5986.0  0.648  \\
            5987.0  0.69  \\
            5988.0  0.674  \\
            5989.0  0.576  \\
            5990.0  0.423  \\
            5991.0  0.268  \\
            5992.0  0.147  \\
            5993.0  0.048  \\
            5994.0  0.003  \\
            5995.0  0.0  \\
            5996.0  0.0  \\
            5997.0  0.0  \\
            5998.0  0.0  \\
            5999.0  0.0  \\
            6000.0  0.0  \\
            6001.0  0.0  \\
            6002.0  0.0  \\
            6003.0  0.0  \\
            6004.0  0.0  \\
            6005.0  0.0  \\
            6006.0  0.038  \\
            6007.0  0.125  \\
            6008.0  0.217  \\
            6009.0  0.299  \\
            6010.0  0.376  \\
            6011.0  0.454  \\
            6012.0  0.481  \\
            6013.0  0.481  \\
            6014.0  0.37  \\
            6015.0  0.21  \\
            6016.0  0.094  \\
            6017.0  0.04  \\
            6018.0  0.003  \\
            6019.0  0.0  \\
            6020.0  0.0  \\
            6021.0  0.0  \\
            6022.0  0.0  \\
            6023.0  0.0  \\
            6024.0  0.0  \\
            6025.0  0.0  \\
            6026.0  0.0  \\
            6027.0  0.0  \\
            6028.0  0.0  \\
            6029.0  0.0  \\
            6030.0  0.044  \\
            6031.0  0.148  \\
            6032.0  0.24  \\
            6033.0  0.305  \\
            6034.0  0.293  \\
            6035.0  0.316  \\
            6036.0  0.341  \\
            6037.0  0.241  \\
            6038.0  0.118  \\
            6039.0  0.075  \\
            6040.0  0.067  \\
            6041.0  0.017  \\
            6042.0  0.0  \\
            6043.0  0.0  \\
            6044.0  0.0  \\
            6045.0  0.0  \\
            6046.0  0.0  \\
            6047.0  0.0  \\
            6048.0  0.0  \\
            6049.0  0.0  \\
            6050.0  0.0  \\
            6051.0  0.0  \\
            6052.0  0.0  \\
            6053.0  0.0  \\
            6054.0  0.01  \\
            6055.0  0.041  \\
            6056.0  0.063  \\
            6057.0  0.083  \\
            6058.0  0.102  \\
            6059.0  0.116  \\
            6060.0  0.133  \\
            6061.0  0.149  \\
            6062.0  0.144  \\
            6063.0  0.104  \\
            6064.0  0.055  \\
            6065.0  0.015  \\
            6066.0  0.0  \\
            6067.0  0.0  \\
            6068.0  0.0  \\
            6069.0  0.0  \\
            6070.0  0.0  \\
            6071.0  0.0  \\
            6072.0  0.0  \\
            6073.0  0.0  \\
            6074.0  0.0  \\
            6075.0  0.0  \\
            6076.0  0.0  \\
            6077.0  0.0  \\
            6078.0  0.056  \\
            6079.0  0.229  \\
            6080.0  0.418  \\
            6081.0  0.562  \\
            6082.0  0.638  \\
            6083.0  0.629  \\
            6084.0  0.496  \\
            6085.0  0.297  \\
            6086.0  0.163  \\
            6087.0  0.082  \\
            6088.0  0.038  \\
            6089.0  0.009  \\
            6090.0  0.0  \\
            6091.0  0.0  \\
            6092.0  0.0  \\
            6093.0  0.0  \\
            6094.0  0.0  \\
            6095.0  0.0  \\
            6096.0  0.0  \\
            6097.0  0.0  \\
            6098.0  0.0  \\
            6099.0  0.0  \\
            6100.0  0.0  \\
            6101.0  0.0  \\
            6102.0  0.051  \\
            6103.0  0.229  \\
            6104.0  0.41  \\
            6105.0  0.553  \\
            6106.0  0.636  \\
            6107.0  0.602  \\
            6108.0  0.563  \\
            6109.0  0.545  \\
            6110.0  0.422  \\
            6111.0  0.218  \\
            6112.0  0.091  \\
            6113.0  0.055  \\
            6114.0  0.001  \\
            6115.0  0.0  \\
            6116.0  0.0  \\
            6117.0  0.0  \\
            6118.0  0.0  \\
            6119.0  0.0  \\
            6120.0  0.0  \\
            6121.0  0.0  \\
            6122.0  0.0  \\
            6123.0  0.0  \\
            6124.0  0.0  \\
            6125.0  0.0  \\
            6126.0  0.006  \\
            6127.0  0.095  \\
            6128.0  0.397  \\
            6129.0  0.581  \\
            6130.0  0.694  \\
            6131.0  0.753  \\
            6132.0  0.756  \\
            6133.0  0.71  \\
            6134.0  0.616  \\
            6135.0  0.472  \\
            6136.0  0.287  \\
            6137.0  0.095  \\
            6138.0  0.001  \\
            6139.0  0.0  \\
            6140.0  0.0  \\
            6141.0  0.0  \\
            6142.0  0.0  \\
            6143.0  0.0  \\
            6144.0  0.0  \\
            6145.0  0.0  \\
            6146.0  0.0  \\
            6147.0  0.0  \\
            6148.0  0.0  \\
            6149.0  0.0  \\
            6150.0  0.027  \\
            6151.0  0.073  \\
            6152.0  0.107  \\
            6153.0  0.326  \\
            6154.0  0.633  \\
            6155.0  0.665  \\
            6156.0  0.695  \\
            6157.0  0.643  \\
            6158.0  0.51  \\
            6159.0  0.198  \\
            6160.0  0.102  \\
            6161.0  0.085  \\
            6162.0  0.001  \\
            6163.0  0.0  \\
            6164.0  0.0  \\
            6165.0  0.0  \\
            6166.0  0.0  \\
            6167.0  0.0  \\
            6168.0  0.0  \\
            6169.0  0.0  \\
            6170.0  0.0  \\
            6171.0  0.0  \\
            6172.0  0.0  \\
            6173.0  0.0  \\
            6174.0  0.007  \\
            6175.0  0.033  \\
            6176.0  0.079  \\
            6177.0  0.198  \\
            6178.0  0.329  \\
            6179.0  0.457  \\
            6180.0  0.651  \\
            6181.0  0.564  \\
            6182.0  0.341  \\
            6183.0  0.172  \\
            6184.0  0.068  \\
            6185.0  0.031  \\
            6186.0  0.0  \\
            6187.0  0.0  \\
            6188.0  0.0  \\
            6189.0  0.0  \\
            6190.0  0.0  \\
            6191.0  0.0  \\
            6192.0  0.0  \\
            6193.0  0.0  \\
            6194.0  0.0  \\
            6195.0  0.0  \\
            6196.0  0.0  \\
            6197.0  0.0  \\
            6198.0  0.035  \\
            6199.0  0.163  \\
            6200.0  0.371  \\
            6201.0  0.532  \\
            6202.0  0.64  \\
            6203.0  0.691  \\
            6204.0  0.692  \\
            6205.0  0.643  \\
            6206.0  0.57  \\
            6207.0  0.448  \\
            6208.0  0.26  \\
            6209.0  0.077  \\
            6210.0  0.0  \\
            6211.0  0.0  \\
            6212.0  0.0  \\
            6213.0  0.0  \\
            6214.0  0.0  \\
            6215.0  0.0  \\
            6216.0  0.0  \\
            6217.0  0.0  \\
            6218.0  0.0  \\
            6219.0  0.0  \\
            6220.0  0.0  \\
            6221.0  0.0  \\
            6222.0  0.015  \\
            6223.0  0.102  \\
            6224.0  0.194  \\
            6225.0  0.246  \\
            6226.0  0.278  \\
            6227.0  0.285  \\
            6228.0  0.229  \\
            6229.0  0.217  \\
            6230.0  0.231  \\
            6231.0  0.201  \\
            6232.0  0.124  \\
            6233.0  0.038  \\
            6234.0  0.0  \\
            6235.0  0.0  \\
            6236.0  0.0  \\
            6237.0  0.0  \\
            6238.0  0.0  \\
            6239.0  0.0  \\
            6240.0  0.0  \\
            6241.0  0.0  \\
            6242.0  0.0  \\
            6243.0  0.0  \\
            6244.0  0.0  \\
            6245.0  0.0  \\
            6246.0  0.037  \\
            6247.0  0.216  \\
            6248.0  0.413  \\
            6249.0  0.567  \\
            6250.0  0.662  \\
            6251.0  0.707  \\
            6252.0  0.704  \\
            6253.0  0.651  \\
            6254.0  0.551  \\
            6255.0  0.409  \\
            6256.0  0.238  \\
            6257.0  0.07  \\
            6258.0  0.0  \\
            6259.0  0.0  \\
            6260.0  0.0  \\
            6261.0  0.0  \\
            6262.0  0.0  \\
            6263.0  0.0  \\
            6264.0  0.0  \\
            6265.0  0.0  \\
            6266.0  0.0  \\
            6267.0  0.0  \\
            6268.0  0.0  \\
            6269.0  0.0  \\
            6270.0  0.033  \\
            6271.0  0.182  \\
            6272.0  0.398  \\
            6273.0  0.547  \\
            6274.0  0.663  \\
            6275.0  0.715  \\
            6276.0  0.641  \\
            6277.0  0.521  \\
            6278.0  0.341  \\
            6279.0  0.141  \\
            6280.0  0.061  \\
            6281.0  0.04  \\
            6282.0  0.0  \\
            6283.0  0.0  \\
            6284.0  0.0  \\
            6285.0  0.0  \\
            6286.0  0.0  \\
            6287.0  0.0  \\
            6288.0  0.0  \\
            6289.0  0.0  \\
            6290.0  0.0  \\
            6291.0  0.0  \\
            6292.0  0.0  \\
            6293.0  0.0  \\
            6294.0  0.008  \\
            6295.0  0.045  \\
            6296.0  0.067  \\
            6297.0  0.095  \\
            6298.0  0.178  \\
            6299.0  0.298  \\
            6300.0  0.366  \\
            6301.0  0.363  \\
            6302.0  0.258  \\
            6303.0  0.156  \\
            6304.0  0.077  \\
            6305.0  0.02  \\
            6306.0  0.0  \\
            6307.0  0.0  \\
            6308.0  0.0  \\
            6309.0  0.0  \\
            6310.0  0.0  \\
            6311.0  0.0  \\
            6312.0  0.0  \\
            6313.0  0.0  \\
            6314.0  0.0  \\
            6315.0  0.0  \\
            6316.0  0.0  \\
            6317.0  0.0  \\
            6318.0  0.024  \\
            6319.0  0.181  \\
            6320.0  0.384  \\
            6321.0  0.55  \\
            6322.0  0.662  \\
            6323.0  0.72  \\
            6324.0  0.727  \\
            6325.0  0.682  \\
            6326.0  0.587  \\
            6327.0  0.443  \\
            6328.0  0.258  \\
            6329.0  0.07  \\
            6330.0  0.0  \\
            6331.0  0.0  \\
            6332.0  0.0  \\
            6333.0  0.0  \\
            6334.0  0.0  \\
            6335.0  0.0  \\
            6336.0  0.0  \\
            6337.0  0.0  \\
            6338.0  0.0  \\
            6339.0  0.0  \\
            6340.0  0.0  \\
            6341.0  0.0  \\
            6342.0  0.02  \\
            6343.0  0.159  \\
            6344.0  0.347  \\
            6345.0  0.503  \\
            6346.0  0.606  \\
            6347.0  0.657  \\
            6348.0  0.665  \\
            6349.0  0.629  \\
            6350.0  0.545  \\
            6351.0  0.415  \\
            6352.0  0.24  \\
            6353.0  0.062  \\
            6354.0  0.0  \\
            6355.0  0.0  \\
            6356.0  0.0  \\
            6357.0  0.0  \\
            6358.0  0.0  \\
            6359.0  0.0  \\
            6360.0  0.0  \\
            6361.0  0.0  \\
            6362.0  0.0  \\
            6363.0  0.0  \\
            6364.0  0.0  \\
            6365.0  0.0  \\
            6366.0  0.01  \\
            6367.0  0.091  \\
            6368.0  0.212  \\
            6369.0  0.359  \\
            6370.0  0.569  \\
            6371.0  0.689  \\
            6372.0  0.699  \\
            6373.0  0.65  \\
            6374.0  0.559  \\
            6375.0  0.406  \\
            6376.0  0.219  \\
            6377.0  0.048  \\
            6378.0  0.0  \\
            6379.0  0.0  \\
            6380.0  0.0  \\
            6381.0  0.0  \\
            6382.0  0.0  \\
            6383.0  0.0  \\
            6384.0  0.0  \\
            6385.0  0.0  \\
            6386.0  0.0  \\
            6387.0  0.0  \\
            6388.0  0.0  \\
            6389.0  0.0  \\
            6390.0  0.013  \\
            6391.0  0.117  \\
            6392.0  0.233  \\
            6393.0  0.293  \\
            6394.0  0.271  \\
            6395.0  0.278  \\
            6396.0  0.263  \\
            6397.0  0.216  \\
            6398.0  0.157  \\
            6399.0  0.11  \\
            6400.0  0.062  \\
            6401.0  0.012  \\
            6402.0  0.0  \\
            6403.0  0.0  \\
            6404.0  0.0  \\
            6405.0  0.0  \\
            6406.0  0.0  \\
            6407.0  0.0  \\
            6408.0  0.0  \\
            6409.0  0.0  \\
            6410.0  0.0  \\
            6411.0  0.0  \\
            6412.0  0.0  \\
            6413.0  0.0  \\
            6414.0  0.005  \\
            6415.0  0.066  \\
            6416.0  0.159  \\
            6417.0  0.253  \\
            6418.0  0.314  \\
            6419.0  0.311  \\
            6420.0  0.315  \\
            6421.0  0.254  \\
            6422.0  0.15  \\
            6423.0  0.092  \\
            6424.0  0.042  \\
            6425.0  0.007  \\
            6426.0  0.0  \\
            6427.0  0.0  \\
            6428.0  0.0  \\
            6429.0  0.0  \\
            6430.0  0.0  \\
            6431.0  0.0  \\
            6432.0  0.0  \\
            6433.0  0.0  \\
            6434.0  0.0  \\
            6435.0  0.0  \\
            6436.0  0.0  \\
            6437.0  0.0  \\
            6438.0  0.007  \\
            6439.0  0.101  \\
            6440.0  0.263  \\
            6441.0  0.413  \\
            6442.0  0.478  \\
            6443.0  0.442  \\
            6444.0  0.273  \\
            6445.0  0.193  \\
            6446.0  0.164  \\
            6447.0  0.125  \\
            6448.0  0.063  \\
            6449.0  0.012  \\
            6450.0  0.0  \\
            6451.0  0.0  \\
            6452.0  0.0  \\
            6453.0  0.0  \\
            6454.0  0.0  \\
            6455.0  0.0  \\
            6456.0  0.0  \\
            6457.0  0.0  \\
            6458.0  0.0  \\
            6459.0  0.0  \\
            6460.0  0.0  \\
            6461.0  0.0  \\
            6462.0  0.001  \\
            6463.0  0.025  \\
            6464.0  0.046  \\
            6465.0  0.033  \\
            6466.0  0.032  \\
            6467.0  0.048  \\
            6468.0  0.09  \\
            6469.0  0.178  \\
            6470.0  0.29  \\
            6471.0  0.334  \\
            6472.0  0.171  \\
            6473.0  0.027  \\
            6474.0  0.0  \\
            6475.0  0.0  \\
            6476.0  0.0  \\
            6477.0  0.0  \\
            6478.0  0.0  \\
            6479.0  0.0  \\
            6480.0  0.0  \\
            6481.0  0.0  \\
            6482.0  0.0  \\
            6483.0  0.0  \\
            6484.0  0.0  \\
            6485.0  0.0  \\
            6486.0  0.001  \\
            6487.0  0.073  \\
            6488.0  0.262  \\
            6489.0  0.455  \\
            6490.0  0.561  \\
            6491.0  0.554  \\
            6492.0  0.483  \\
            6493.0  0.418  \\
            6494.0  0.351  \\
            6495.0  0.245  \\
            6496.0  0.108  \\
            6497.0  0.017  \\
            6498.0  0.0  \\
            6499.0  0.0  \\
            6500.0  0.0  \\
            6501.0  0.0  \\
            6502.0  0.0  \\
            6503.0  0.0  \\
            6504.0  0.0  \\
            6505.0  0.0  \\
            6506.0  0.0  \\
            6507.0  0.0  \\
            6508.0  0.0  \\
            6509.0  0.0  \\
            6510.0  0.003  \\
            6511.0  0.075  \\
            6512.0  0.254  \\
            6513.0  0.413  \\
            6514.0  0.462  \\
            6515.0  0.323  \\
            6516.0  0.305  \\
            6517.0  0.396  \\
            6518.0  0.124  \\
            6519.0  0.031  \\
            6520.0  0.014  \\
            6521.0  0.001  \\
            6522.0  0.0  \\
            6523.0  0.0  \\
            6524.0  0.0  \\
            6525.0  0.0  \\
            6526.0  0.0  \\
            6527.0  0.0  \\
            6528.0  0.0  \\
            6529.0  0.0  \\
            6530.0  0.0  \\
            6531.0  0.0  \\
            6532.0  0.0  \\
            6533.0  0.0  \\
            6534.0  0.002  \\
            6535.0  0.035  \\
            6536.0  0.056  \\
            6537.0  0.087  \\
            6538.0  0.12  \\
            6539.0  0.247  \\
            6540.0  0.503  \\
            6541.0  0.537  \\
            6542.0  0.541  \\
            6543.0  0.404  \\
            6544.0  0.208  \\
            6545.0  0.029  \\
            6546.0  0.0  \\
            6547.0  0.0  \\
            6548.0  0.0  \\
            6549.0  0.0  \\
            6550.0  0.0  \\
            6551.0  0.0  \\
            6552.0  0.0  \\
            6553.0  0.0  \\
            6554.0  0.0  \\
            6555.0  0.0  \\
            6556.0  0.0  \\
            6557.0  0.0  \\
            6558.0  0.001  \\
            6559.0  0.042  \\
            6560.0  0.059  \\
            6561.0  0.078  \\
            6562.0  0.115  \\
            6563.0  0.157  \\
            6564.0  0.277  \\
            6565.0  0.256  \\
            6566.0  0.248  \\
            6567.0  0.2  \\
            6568.0  0.104  \\
            6569.0  0.021  \\
            6570.0  0.0  \\
            6571.0  0.0  \\
            6572.0  0.0  \\
            6573.0  0.0  \\
            6574.0  0.0  \\
            6575.0  0.0  \\
            6576.0  0.0  \\
            6577.0  0.0  \\
            6578.0  0.0  \\
            6579.0  0.0  \\
            6580.0  0.0  \\
            6581.0  0.0  \\
            6582.0  0.003  \\
            6583.0  0.117  \\
            6584.0  0.314  \\
            6585.0  0.456  \\
            6586.0  0.544  \\
            6587.0  0.577  \\
            6588.0  0.562  \\
            6589.0  0.485  \\
            6590.0  0.324  \\
            6591.0  0.132  \\
            6592.0  0.034  \\
            6593.0  0.004  \\
            6594.0  0.0  \\
            6595.0  0.0  \\
            6596.0  0.0  \\
            6597.0  0.0  \\
            6598.0  0.0  \\
            6599.0  0.0  \\
            6600.0  0.0  \\
            6601.0  0.0  \\
            6602.0  0.0  \\
            6603.0  0.0  \\
            6604.0  0.0  \\
            6605.0  0.0  \\
            6606.0  0.001  \\
            6607.0  0.098  \\
            6608.0  0.297  \\
            6609.0  0.475  \\
            6610.0  0.564  \\
            6611.0  0.575  \\
            6612.0  0.516  \\
            6613.0  0.392  \\
            6614.0  0.308  \\
            6615.0  0.212  \\
            6616.0  0.112  \\
            6617.0  0.008  \\
            6618.0  0.0  \\
            6619.0  0.0  \\
            6620.0  0.0  \\
            6621.0  0.0  \\
            6622.0  0.0  \\
            6623.0  0.0  \\
            6624.0  0.0  \\
            6625.0  0.0  \\
            6626.0  0.0  \\
            6627.0  0.0  \\
            6628.0  0.0  \\
            6629.0  0.0  \\
            6630.0  0.0  \\
            6631.0  0.04  \\
            6632.0  0.15  \\
            6633.0  0.283  \\
            6634.0  0.419  \\
            6635.0  0.508  \\
            6636.0  0.508  \\
            6637.0  0.472  \\
            6638.0  0.339  \\
            6639.0  0.202  \\
            6640.0  0.076  \\
            6641.0  0.006  \\
            6642.0  0.0  \\
            6643.0  0.0  \\
            6644.0  0.0  \\
            6645.0  0.0  \\
            6646.0  0.0  \\
            6647.0  0.0  \\
            6648.0  0.0  \\
            6649.0  0.0  \\
            6650.0  0.0  \\
            6651.0  0.0  \\
            6652.0  0.0  \\
            6653.0  0.0  \\
            6654.0  0.0  \\
            6655.0  0.112  \\
            6656.0  0.33  \\
            6657.0  0.498  \\
            6658.0  0.617  \\
            6659.0  0.701  \\
            6660.0  0.703  \\
            6661.0  0.656  \\
            6662.0  0.561  \\
            6663.0  0.409  \\
            6664.0  0.206  \\
            6665.0  0.018  \\
            6666.0  0.0  \\
            6667.0  0.0  \\
            6668.0  0.0  \\
            6669.0  0.0  \\
            6670.0  0.0  \\
            6671.0  0.0  \\
            6672.0  0.0  \\
            6673.0  0.0  \\
            6674.0  0.0  \\
            6675.0  0.0  \\
            6676.0  0.0  \\
            6677.0  0.0  \\
            6678.0  0.0  \\
            6679.0  0.074  \\
            6680.0  0.239  \\
            6681.0  0.467  \\
            6682.0  0.622  \\
            6683.0  0.693  \\
            6684.0  0.705  \\
            6685.0  0.655  \\
            6686.0  0.56  \\
            6687.0  0.397  \\
            6688.0  0.198  \\
            6689.0  0.014  \\
            6690.0  0.0  \\
            6691.0  0.0  \\
            6692.0  0.0  \\
            6693.0  0.0  \\
            6694.0  0.0  \\
            6695.0  0.0  \\
            6696.0  0.0  \\
            6697.0  0.0  \\
            6698.0  0.0  \\
            6699.0  0.0  \\
            6700.0  0.0  \\
            6701.0  0.0  \\
            6702.0  0.0  \\
            6703.0  0.113  \\
            6704.0  0.334  \\
            6705.0  0.515  \\
            6706.0  0.65  \\
            6707.0  0.724  \\
            6708.0  0.734  \\
            6709.0  0.678  \\
            6710.0  0.575  \\
            6711.0  0.407  \\
            6712.0  0.16  \\
            6713.0  0.006  \\
            6714.0  0.0  \\
            6715.0  0.0  \\
            6716.0  0.0  \\
            6717.0  0.0  \\
            6718.0  0.0  \\
            6719.0  0.0  \\
            6720.0  0.0  \\
            6721.0  0.0  \\
            6722.0  0.0  \\
            6723.0  0.0  \\
            6724.0  0.0  \\
            6725.0  0.0  \\
            6726.0  0.0  \\
            6727.0  0.012  \\
            6728.0  0.031  \\
            6729.0  0.048  \\
            6730.0  0.06  \\
            6731.0  0.045  \\
            6732.0  0.08  \\
            6733.0  0.258  \\
            6734.0  0.406  \\
            6735.0  0.32  \\
            6736.0  0.153  \\
            6737.0  0.006  \\
            6738.0  0.0  \\
            6739.0  0.0  \\
            6740.0  0.0  \\
            6741.0  0.0  \\
            6742.0  0.0  \\
            6743.0  0.0  \\
            6744.0  0.0  \\
            6745.0  0.0  \\
            6746.0  0.0  \\
            6747.0  0.0  \\
            6748.0  0.0  \\
            6749.0  0.0  \\
            6750.0  0.0  \\
            6751.0  0.052  \\
            6752.0  0.237  \\
            6753.0  0.343  \\
            6754.0  0.359  \\
            6755.0  0.361  \\
            6756.0  0.29  \\
            6757.0  0.161  \\
            6758.0  0.085  \\
            6759.0  0.039  \\
            6760.0  0.01  \\
            6761.0  0.0  \\
            6762.0  0.0  \\
            6763.0  0.0  \\
            6764.0  0.0  \\
            6765.0  0.0  \\
            6766.0  0.0  \\
            6767.0  0.0  \\
            6768.0  0.0  \\
            6769.0  0.0  \\
            6770.0  0.0  \\
            6771.0  0.0  \\
            6772.0  0.0  \\
            6773.0  0.0  \\
            6774.0  0.0  \\
            6775.0  0.025  \\
            6776.0  0.1  \\
            6777.0  0.179  \\
            6778.0  0.245  \\
            6779.0  0.294  \\
            6780.0  0.346  \\
            6781.0  0.408  \\
            6782.0  0.335  \\
            6783.0  0.13  \\
            6784.0  0.046  \\
            6785.0  0.001  \\
            6786.0  0.0  \\
            6787.0  0.0  \\
            6788.0  0.0  \\
            6789.0  0.0  \\
            6790.0  0.0  \\
            6791.0  0.0  \\
            6792.0  0.0  \\
            6793.0  0.0  \\
            6794.0  0.0  \\
            6795.0  0.0  \\
            6796.0  0.0  \\
            6797.0  0.0  \\
            6798.0  0.0  \\
            6799.0  0.003  \\
            6800.0  0.038  \\
            6801.0  0.069  \\
            6802.0  0.207  \\
            6803.0  0.317  \\
            6804.0  0.234  \\
            6805.0  0.261  \\
            6806.0  0.083  \\
            6807.0  0.037  \\
            6808.0  0.009  \\
            6809.0  0.0  \\
            6810.0  0.0  \\
            6811.0  0.0  \\
            6812.0  0.0  \\
            6813.0  0.0  \\
            6814.0  0.0  \\
            6815.0  0.0  \\
            6816.0  0.0  \\
            6817.0  0.0  \\
            6818.0  0.0  \\
            6819.0  0.0  \\
            6820.0  0.0  \\
            6821.0  0.0  \\
            6822.0  0.0  \\
            6823.0  0.013  \\
            6824.0  0.083  \\
            6825.0  0.224  \\
            6826.0  0.32  \\
            6827.0  0.414  \\
            6828.0  0.458  \\
            6829.0  0.32  \\
            6830.0  0.191  \\
            6831.0  0.15  \\
            6832.0  0.055  \\
            6833.0  0.0  \\
            6834.0  0.0  \\
            6835.0  0.0  \\
            6836.0  0.0  \\
            6837.0  0.0  \\
            6838.0  0.0  \\
            6839.0  0.0  \\
            6840.0  0.0  \\
            6841.0  0.0  \\
            6842.0  0.0  \\
            6843.0  0.0  \\
            6844.0  0.0  \\
            6845.0  0.0  \\
            6846.0  0.0  \\
            6847.0  0.026  \\
            6848.0  0.111  \\
            6849.0  0.189  \\
            6850.0  0.206  \\
            6851.0  0.19  \\
            6852.0  0.15  \\
            6853.0  0.111  \\
            6854.0  0.057  \\
            6855.0  0.018  \\
            6856.0  0.003  \\
            6857.0  0.0  \\
            6858.0  0.0  \\
            6859.0  0.0  \\
            6860.0  0.0  \\
            6861.0  0.0  \\
            6862.0  0.0  \\
            6863.0  0.0  \\
            6864.0  0.0  \\
            6865.0  0.0  \\
            6866.0  0.0  \\
            6867.0  0.0  \\
            6868.0  0.0  \\
            6869.0  0.0  \\
            6870.0  0.0  \\
            6871.0  0.017  \\
            6872.0  0.077  \\
            6873.0  0.144  \\
            6874.0  0.189  \\
            6875.0  0.249  \\
            6876.0  0.261  \\
            6877.0  0.25  \\
            6878.0  0.259  \\
            6879.0  0.165  \\
            6880.0  0.017  \\
            6881.0  0.0  \\
            6882.0  0.0  \\
            6883.0  0.0  \\
            6884.0  0.0  \\
            6885.0  0.0  \\
            6886.0  0.0  \\
            6887.0  0.0  \\
            6888.0  0.0  \\
            6889.0  0.0  \\
            6890.0  0.0  \\
            6891.0  0.0  \\
            6892.0  0.0  \\
            6893.0  0.0  \\
            6894.0  0.0  \\
            6895.0  0.019  \\
            6896.0  0.128  \\
            6897.0  0.262  \\
            6898.0  0.309  \\
            6899.0  0.431  \\
            6900.0  0.488  \\
            6901.0  0.414  \\
            6902.0  0.32  \\
            6903.0  0.195  \\
            6904.0  0.064  \\
            6905.0  0.0  \\
            6906.0  0.0  \\
            6907.0  0.0  \\
            6908.0  0.0  \\
            6909.0  0.0  \\
            6910.0  0.0  \\
            6911.0  0.0  \\
            6912.0  0.0  \\
            6913.0  0.0  \\
            6914.0  0.0  \\
            6915.0  0.0  \\
            6916.0  0.0  \\
            6917.0  0.0  \\
            6918.0  0.0  \\
            6919.0  0.005  \\
            6920.0  0.033  \\
            6921.0  0.068  \\
            6922.0  0.087  \\
            6923.0  0.083  \\
            6924.0  0.069  \\
            6925.0  0.051  \\
            6926.0  0.034  \\
            6927.0  0.016  \\
            6928.0  0.003  \\
            6929.0  0.0  \\
            6930.0  0.0  \\
            6931.0  0.0  \\
            6932.0  0.0  \\
            6933.0  0.0  \\
            6934.0  0.0  \\
            6935.0  0.0  \\
            6936.0  0.0  \\
            6937.0  0.0  \\
            6938.0  0.0  \\
            6939.0  0.0  \\
            6940.0  0.0  \\
            6941.0  0.0  \\
            6942.0  0.0  \\
            6943.0  0.002  \\
            6944.0  0.022  \\
            6945.0  0.101  \\
            6946.0  0.171  \\
            6947.0  0.185  \\
            6948.0  0.211  \\
            6949.0  0.212  \\
            6950.0  0.167  \\
            6951.0  0.095  \\
            6952.0  0.026  \\
            6953.0  0.0  \\
            6954.0  0.0  \\
            6955.0  0.0  \\
            6956.0  0.0  \\
            6957.0  0.0  \\
            6958.0  0.0  \\
            6959.0  0.0  \\
            6960.0  0.0  \\
            6961.0  0.0  \\
            6962.0  0.0  \\
            6963.0  0.0  \\
            6964.0  0.0  \\
            6965.0  0.0  \\
            6966.0  0.0  \\
            6967.0  0.001  \\
            6968.0  0.037  \\
            6969.0  0.12  \\
            6970.0  0.175  \\
            6971.0  0.157  \\
            6972.0  0.174  \\
            6973.0  0.161  \\
            6974.0  0.131  \\
            6975.0  0.084  \\
            6976.0  0.007  \\
            6977.0  0.0  \\
            6978.0  0.0  \\
            6979.0  0.0  \\
            6980.0  0.0  \\
            6981.0  0.0  \\
            6982.0  0.0  \\
            6983.0  0.0  \\
            6984.0  0.0  \\
            6985.0  0.0  \\
            6986.0  0.0  \\
            6987.0  0.0  \\
            6988.0  0.0  \\
            6989.0  0.0  \\
            6990.0  0.0  \\
            6991.0  0.014  \\
            6992.0  0.063  \\
            6993.0  0.082  \\
            6994.0  0.118  \\
            6995.0  0.169  \\
            6996.0  0.313  \\
            6997.0  0.462  \\
            6998.0  0.392  \\
            6999.0  0.147  \\
            7000.0  0.031  \\
            7001.0  0.0  \\
            7002.0  0.0  \\
            7003.0  0.0  \\
            7004.0  0.0  \\
            7005.0  0.0  \\
            7006.0  0.0  \\
            7007.0  0.0  \\
            7008.0  0.0  \\
            7009.0  0.0  \\
            7010.0  0.0  \\
            7011.0  0.0  \\
            7012.0  0.0  \\
            7013.0  0.0  \\
            7014.0  0.0  \\
            7015.0  0.015  \\
            7016.0  0.082  \\
            7017.0  0.122  \\
            7018.0  0.166  \\
            7019.0  0.175  \\
            7020.0  0.195  \\
            7021.0  0.225  \\
            7022.0  0.175  \\
            7023.0  0.116  \\
            7024.0  0.017  \\
            7025.0  0.0  \\
            7026.0  0.0  \\
            7027.0  0.0  \\
            7028.0  0.0  \\
            7029.0  0.0  \\
            7030.0  0.0  \\
            7031.0  0.0  \\
            7032.0  0.0  \\
            7033.0  0.0  \\
            7034.0  0.0  \\
            7035.0  0.0  \\
            7036.0  0.0  \\
            7037.0  0.0  \\
            7038.0  0.0  \\
            7039.0  0.008  \\
            7040.0  0.061  \\
            7041.0  0.126  \\
            7042.0  0.168  \\
            7043.0  0.217  \\
            7044.0  0.211  \\
            7045.0  0.143  \\
            7046.0  0.095  \\
            7047.0  0.046  \\
            7048.0  0.008  \\
            7049.0  0.0  \\
            7050.0  0.0  \\
            7051.0  0.0  \\
            7052.0  0.0  \\
            7053.0  0.0  \\
            7054.0  0.0  \\
            7055.0  0.0  \\
            7056.0  0.0  \\
            7057.0  0.0  \\
            7058.0  0.0  \\
            7059.0  0.0  \\
            7060.0  0.0  \\
            7061.0  0.0  \\
            7062.0  0.0  \\
            7063.0  0.008  \\
            7064.0  0.063  \\
            7065.0  0.104  \\
            7066.0  0.153  \\
            7067.0  0.229  \\
            7068.0  0.257  \\
            7069.0  0.249  \\
            7070.0  0.163  \\
            7071.0  0.085  \\
            7072.0  0.017  \\
            7073.0  0.0  \\
            7074.0  0.0  \\
            7075.0  0.0  \\
            7076.0  0.0  \\
            7077.0  0.0  \\
            7078.0  0.0  \\
            7079.0  0.0  \\
            7080.0  0.0  \\
            7081.0  0.0  \\
            7082.0  0.0  \\
            7083.0  0.0  \\
            7084.0  0.0  \\
            7085.0  0.0  \\
            7086.0  0.0  \\
            7087.0  0.006  \\
            7088.0  0.035  \\
            7089.0  0.053  \\
            7090.0  0.11  \\
            7091.0  0.323  \\
            7092.0  0.348  \\
            7093.0  0.257  \\
            7094.0  0.145  \\
            7095.0  0.123  \\
            7096.0  0.052  \\
            7097.0  0.0  \\
            7098.0  0.0  \\
            7099.0  0.0  \\
            7100.0  0.0  \\
            7101.0  0.0  \\
            7102.0  0.0  \\
            7103.0  0.0  \\
            7104.0  0.0  \\
            7105.0  0.0  \\
            7106.0  0.0  \\
            7107.0  0.0  \\
            7108.0  0.0  \\
            7109.0  0.0  \\
            7110.0  0.0  \\
            7111.0  0.007  \\
            7112.0  0.078  \\
            7113.0  0.198  \\
            7114.0  0.333  \\
            7115.0  0.322  \\
            7116.0  0.231  \\
            7117.0  0.211  \\
            7118.0  0.178  \\
            7119.0  0.079  \\
            7120.0  0.013  \\
            7121.0  0.0  \\
            7122.0  0.0  \\
            7123.0  0.0  \\
            7124.0  0.0  \\
            7125.0  0.0  \\
            7126.0  0.0  \\
            7127.0  0.0  \\
            7128.0  0.0  \\
            7129.0  0.0  \\
            7130.0  0.0  \\
            7131.0  0.0  \\
            7132.0  0.0  \\
            7133.0  0.0  \\
            7134.0  0.0  \\
            7135.0  0.001  \\
            7136.0  0.014  \\
            7137.0  0.064  \\
            7138.0  0.365  \\
            7139.0  0.47  \\
            7140.0  0.282  \\
            7141.0  0.222  \\
            7142.0  0.192  \\
            7143.0  0.103  \\
            7144.0  0.016  \\
            7145.0  0.0  \\
            7146.0  0.0  \\
            7147.0  0.0  \\
            7148.0  0.0  \\
            7149.0  0.0  \\
            7150.0  0.0  \\
            7151.0  0.0  \\
            7152.0  0.0  \\
            7153.0  0.0  \\
            7154.0  0.0  \\
            7155.0  0.0  \\
            7156.0  0.0  \\
            7157.0  0.0  \\
            7158.0  0.0  \\
            7159.0  0.0  \\
            7160.0  0.028  \\
            7161.0  0.065  \\
            7162.0  0.07  \\
            7163.0  0.072  \\
            7164.0  0.066  \\
            7165.0  0.061  \\
            7166.0  0.039  \\
            7167.0  0.012  \\
            7168.0  0.0  \\
            7169.0  0.0  \\
            7170.0  0.0  \\
            7171.0  0.0  \\
            7172.0  0.0  \\
            7173.0  0.0  \\
            7174.0  0.0  \\
            7175.0  0.0  \\
            7176.0  0.0  \\
            7177.0  0.0  \\
            7178.0  0.0  \\
            7179.0  0.0  \\
            7180.0  0.0  \\
            7181.0  0.0  \\
            7182.0  0.0  \\
            7183.0  0.004  \\
            7184.0  0.053  \\
            7185.0  0.177  \\
            7186.0  0.395  \\
            7187.0  0.488  \\
            7188.0  0.442  \\
            7189.0  0.372  \\
            7190.0  0.274  \\
            7191.0  0.101  \\
            7192.0  0.013  \\
            7193.0  0.0  \\
            7194.0  0.0  \\
            7195.0  0.0  \\
            7196.0  0.0  \\
            7197.0  0.0  \\
            7198.0  0.0  \\
            7199.0  0.0  \\
            7200.0  0.0  \\
            7201.0  0.0  \\
            7202.0  0.0  \\
            7203.0  0.0  \\
            7204.0  0.0  \\
            7205.0  0.0  \\
            7206.0  0.0  \\
            7207.0  0.002  \\
            7208.0  0.093  \\
            7209.0  0.325  \\
            7210.0  0.477  \\
            7211.0  0.507  \\
            7212.0  0.434  \\
            7213.0  0.313  \\
            7214.0  0.184  \\
            7215.0  0.072  \\
            7216.0  0.006  \\
            7217.0  0.0  \\
            7218.0  0.0  \\
            7219.0  0.0  \\
            7220.0  0.0  \\
            7221.0  0.0  \\
            7222.0  0.0  \\
            7223.0  0.0  \\
            7224.0  0.0  \\
            7225.0  0.0  \\
            7226.0  0.0  \\
            7227.0  0.0  \\
            7228.0  0.0  \\
            7229.0  0.0  \\
            7230.0  0.0  \\
            7231.0  0.009  \\
            7232.0  0.193  \\
            7233.0  0.405  \\
            7234.0  0.544  \\
            7235.0  0.62  \\
            7236.0  0.635  \\
            7237.0  0.583  \\
            7238.0  0.478  \\
            7239.0  0.306  \\
            7240.0  0.058  \\
            7241.0  0.0  \\
            7242.0  0.0  \\
            7243.0  0.0  \\
            7244.0  0.0  \\
            7245.0  0.0  \\
            7246.0  0.0  \\
            7247.0  0.0  \\
            7248.0  0.0  \\
            7249.0  0.0  \\
            7250.0  0.0  \\
            7251.0  0.0  \\
            7252.0  0.0  \\
            7253.0  0.0  \\
            7254.0  0.0  \\
            7255.0  0.006  \\
            7256.0  0.181  \\
            7257.0  0.397  \\
            7258.0  0.537  \\
            7259.0  0.581  \\
            7260.0  0.532  \\
            7261.0  0.423  \\
            7262.0  0.264  \\
            7263.0  0.128  \\
            7264.0  0.02  \\
            7265.0  0.0  \\
            7266.0  0.0  \\
            7267.0  0.0  \\
            7268.0  0.0  \\
            7269.0  0.0  \\
            7270.0  0.0  \\
            7271.0  0.0  \\
            7272.0  0.0  \\
            7273.0  0.0  \\
            7274.0  0.0  \\
            7275.0  0.0  \\
            7276.0  0.0  \\
            7277.0  0.0  \\
            7278.0  0.0  \\
            7279.0  0.0  \\
            7280.0  0.052  \\
            7281.0  0.138  \\
            7282.0  0.175  \\
            7283.0  0.221  \\
            7284.0  0.233  \\
            7285.0  0.378  \\
            7286.0  0.343  \\
            7287.0  0.191  \\
            7288.0  0.018  \\
            7289.0  0.0  \\
            7290.0  0.0  \\
            7291.0  0.0  \\
            7292.0  0.0  \\
            7293.0  0.0  \\
            7294.0  0.0  \\
            7295.0  0.0  \\
            7296.0  0.0  \\
            7297.0  0.0  \\
            7298.0  0.0  \\
            7299.0  0.0  \\
            7300.0  0.0  \\
            7301.0  0.0  \\
            7302.0  0.0  \\
            7303.0  0.0  \\
            7304.0  0.027  \\
            7305.0  0.075  \\
            7306.0  0.099  \\
            7307.0  0.115  \\
            7308.0  0.121  \\
            7309.0  0.113  \\
            7310.0  0.09  \\
            7311.0  0.033  \\
            7312.0  0.001  \\
            7313.0  0.0  \\
            7314.0  0.0  \\
            7315.0  0.0  \\
            7316.0  0.0  \\
            7317.0  0.0  \\
            7318.0  0.0  \\
            7319.0  0.0  \\
            7320.0  0.0  \\
            7321.0  0.0  \\
            7322.0  0.0  \\
            7323.0  0.0  \\
            7324.0  0.0  \\
            7325.0  0.0  \\
            7326.0  0.0  \\
            7327.0  0.0  \\
            7328.0  0.008  \\
            7329.0  0.028  \\
            7330.0  0.048  \\
            7331.0  0.057  \\
            7332.0  0.052  \\
            7333.0  0.03  \\
            7334.0  0.011  \\
            7335.0  0.005  \\
            7336.0  0.0  \\
            7337.0  0.0  \\
            7338.0  0.0  \\
            7339.0  0.0  \\
            7340.0  0.0  \\
            7341.0  0.0  \\
            7342.0  0.0  \\
            7343.0  0.0  \\
            7344.0  0.0  \\
            7345.0  0.0  \\
            7346.0  0.0  \\
            7347.0  0.0  \\
            7348.0  0.0  \\
            7349.0  0.0  \\
            7350.0  0.0  \\
            7351.0  0.0  \\
            7352.0  0.005  \\
            7353.0  0.025  \\
            7354.0  0.104  \\
            7355.0  0.123  \\
            7356.0  0.077  \\
            7357.0  0.129  \\
            7358.0  0.152  \\
            7359.0  0.088  \\
            7360.0  0.006  \\
            7361.0  0.0  \\
            7362.0  0.0  \\
            7363.0  0.0  \\
            7364.0  0.0  \\
            7365.0  0.0  \\
            7366.0  0.0  \\
            7367.0  0.0  \\
            7368.0  0.0  \\
            7369.0  0.0  \\
            7370.0  0.0  \\
            7371.0  0.0  \\
            7372.0  0.0  \\
            7373.0  0.0  \\
            7374.0  0.0  \\
            7375.0  0.0  \\
            7376.0  0.002  \\
            7377.0  0.014  \\
            7378.0  0.022  \\
            7379.0  0.027  \\
            7380.0  0.029  \\
            7381.0  0.024  \\
            7382.0  0.015  \\
            7383.0  0.004  \\
            7384.0  0.0  \\
            7385.0  0.0  \\
            7386.0  0.0  \\
            7387.0  0.0  \\
            7388.0  0.0  \\
            7389.0  0.0  \\
            7390.0  0.0  \\
            7391.0  0.0  \\
            7392.0  0.0  \\
            7393.0  0.0  \\
            7394.0  0.0  \\
            7395.0  0.0  \\
            7396.0  0.0  \\
            7397.0  0.0  \\
            7398.0  0.0  \\
            7399.0  0.0  \\
            7400.0  0.009  \\
            7401.0  0.051  \\
            7402.0  0.118  \\
            7403.0  0.19  \\
            7404.0  0.195  \\
            7405.0  0.134  \\
            7406.0  0.072  \\
            7407.0  0.024  \\
            7408.0  0.0  \\
            7409.0  0.0  \\
            7410.0  0.0  \\
            7411.0  0.0  \\
            7412.0  0.0  \\
            7413.0  0.0  \\
            7414.0  0.0  \\
            7415.0  0.0  \\
            7416.0  0.0  \\
            7417.0  0.0  \\
            7418.0  0.0  \\
            7419.0  0.0  \\
            7420.0  0.0  \\
            7421.0  0.0  \\
            7422.0  0.0  \\
            7423.0  0.0  \\
            7424.0  0.056  \\
            7425.0  0.227  \\
            7426.0  0.404  \\
            7427.0  0.494  \\
            7428.0  0.505  \\
            7429.0  0.423  \\
            7430.0  0.285  \\
            7431.0  0.128  \\
            7432.0  0.003  \\
            7433.0  0.0  \\
            7434.0  0.0  \\
            7435.0  0.0  \\
            7436.0  0.0  \\
            7437.0  0.0  \\
            7438.0  0.0  \\
            7439.0  0.0  \\
            7440.0  0.0  \\
            7441.0  0.0  \\
            7442.0  0.0  \\
            7443.0  0.0  \\
            7444.0  0.0  \\
            7445.0  0.0  \\
            7446.0  0.0  \\
            7447.0  0.0  \\
            7448.0  0.027  \\
            7449.0  0.122  \\
            7450.0  0.184  \\
            7451.0  0.175  \\
            7452.0  0.165  \\
            7453.0  0.133  \\
            7454.0  0.079  \\
            7455.0  0.024  \\
            7456.0  0.0  \\
            7457.0  0.0  \\
            7458.0  0.0  \\
            7459.0  0.0  \\
            7460.0  0.0  \\
            7461.0  0.0  \\
            7462.0  0.0  \\
            7463.0  0.0  \\
            7464.0  0.0  \\
            7465.0  0.0  \\
            7466.0  0.0  \\
            7467.0  0.0  \\
            7468.0  0.0  \\
            7469.0  0.0  \\
            7470.0  0.0  \\
            7471.0  0.0  \\
            7472.0  0.021  \\
            7473.0  0.084  \\
            7474.0  0.23  \\
            7475.0  0.343  \\
            7476.0  0.411  \\
            7477.0  0.366  \\
            7478.0  0.189  \\
            7479.0  0.056  \\
            7480.0  0.0  \\
            7481.0  0.0  \\
            7482.0  0.0  \\
            7483.0  0.0  \\
            7484.0  0.0  \\
            7485.0  0.0  \\
            7486.0  0.0  \\
            7487.0  0.0  \\
            7488.0  0.0  \\
            7489.0  0.0  \\
            7490.0  0.0  \\
            7491.0  0.0  \\
            7492.0  0.0  \\
            7493.0  0.0  \\
            7494.0  0.0  \\
            7495.0  0.0  \\
            7496.0  0.005  \\
            7497.0  0.03  \\
            7498.0  0.055  \\
            7499.0  0.068  \\
            7500.0  0.068  \\
            7501.0  0.049  \\
            7502.0  0.019  \\
            7503.0  0.005  \\
            7504.0  0.0  \\
            7505.0  0.0  \\
            7506.0  0.0  \\
            7507.0  0.0  \\
            7508.0  0.0  \\
            7509.0  0.0  \\
            7510.0  0.0  \\
            7511.0  0.0  \\
            7512.0  0.0  \\
            7513.0  0.0  \\
            7514.0  0.0  \\
            7515.0  0.0  \\
            7516.0  0.0  \\
            7517.0  0.0  \\
            7518.0  0.0  \\
            7519.0  0.0  \\
            7520.0  0.049  \\
            7521.0  0.207  \\
            7522.0  0.347  \\
            7523.0  0.426  \\
            7524.0  0.468  \\
            7525.0  0.427  \\
            7526.0  0.286  \\
            7527.0  0.101  \\
            7528.0  0.0  \\
            7529.0  0.0  \\
            7530.0  0.0  \\
            7531.0  0.0  \\
            7532.0  0.0  \\
            7533.0  0.0  \\
            7534.0  0.0  \\
            7535.0  0.0  \\
            7536.0  0.0  \\
            7537.0  0.0  \\
            7538.0  0.0  \\
            7539.0  0.0  \\
            7540.0  0.0  \\
            7541.0  0.0  \\
            7542.0  0.0  \\
            7543.0  0.0  \\
            7544.0  0.017  \\
            7545.0  0.08  \\
            7546.0  0.114  \\
            7547.0  0.11  \\
            7548.0  0.109  \\
            7549.0  0.106  \\
            7550.0  0.096  \\
            7551.0  0.052  \\
            7552.0  0.0  \\
            7553.0  0.0  \\
            7554.0  0.0  \\
            7555.0  0.0  \\
            7556.0  0.0  \\
            7557.0  0.0  \\
            7558.0  0.0  \\
            7559.0  0.0  \\
            7560.0  0.0  \\
            7561.0  0.0  \\
            7562.0  0.0  \\
            7563.0  0.0  \\
            7564.0  0.0  \\
            7565.0  0.0  \\
            7566.0  0.0  \\
            7567.0  0.0  \\
            7568.0  0.008  \\
            7569.0  0.046  \\
            7570.0  0.088  \\
            7571.0  0.117  \\
            7572.0  0.25  \\
            7573.0  0.24  \\
            7574.0  0.231  \\
            7575.0  0.075  \\
            7576.0  0.0  \\
            7577.0  0.0  \\
            7578.0  0.0  \\
            7579.0  0.0  \\
            7580.0  0.0  \\
            7581.0  0.0  \\
            7582.0  0.0  \\
            7583.0  0.0  \\
            7584.0  0.0  \\
            7585.0  0.0  \\
            7586.0  0.0  \\
            7587.0  0.0  \\
            7588.0  0.0  \\
            7589.0  0.0  \\
            7590.0  0.0  \\
            7591.0  0.0  \\
            7592.0  0.021  \\
            7593.0  0.11  \\
            7594.0  0.16  \\
            7595.0  0.217  \\
            7596.0  0.238  \\
            7597.0  0.226  \\
            7598.0  0.145  \\
            7599.0  0.03  \\
            7600.0  0.0  \\
            7601.0  0.0  \\
            7602.0  0.0  \\
            7603.0  0.0  \\
            7604.0  0.0  \\
            7605.0  0.0  \\
            7606.0  0.0  \\
            7607.0  0.0  \\
            7608.0  0.0  \\
            7609.0  0.0  \\
            7610.0  0.0  \\
            7611.0  0.0  \\
            7612.0  0.0  \\
            7613.0  0.0  \\
            7614.0  0.0  \\
            7615.0  0.0  \\
            7616.0  0.003  \\
            7617.0  0.026  \\
            7618.0  0.048  \\
            7619.0  0.069  \\
            7620.0  0.102  \\
            7621.0  0.093  \\
            7622.0  0.08  \\
            7623.0  0.025  \\
            7624.0  0.0  \\
            7625.0  0.0  \\
            7626.0  0.0  \\
            7627.0  0.0  \\
            7628.0  0.0  \\
            7629.0  0.0  \\
            7630.0  0.0  \\
            7631.0  0.0  \\
            7632.0  0.0  \\
            7633.0  0.0  \\
            7634.0  0.0  \\
            7635.0  0.0  \\
            7636.0  0.0  \\
            7637.0  0.0  \\
            7638.0  0.0  \\
            7639.0  0.0  \\
            7640.0  0.006  \\
            7641.0  0.038  \\
            7642.0  0.074  \\
            7643.0  0.096  \\
            7644.0  0.096  \\
            7645.0  0.077  \\
            7646.0  0.043  \\
            7647.0  0.01  \\
            7648.0  0.0  \\
            7649.0  0.0  \\
            7650.0  0.0  \\
            7651.0  0.0  \\
            7652.0  0.0  \\
            7653.0  0.0  \\
            7654.0  0.0  \\
            7655.0  0.0  \\
            7656.0  0.0  \\
            7657.0  0.0  \\
            7658.0  0.0  \\
            7659.0  0.0  \\
            7660.0  0.0  \\
            7661.0  0.0  \\
            7662.0  0.0  \\
            7663.0  0.0  \\
            7664.0  0.0  \\
            7665.0  0.003  \\
            7666.0  0.009  \\
            7667.0  0.013  \\
            7668.0  0.019  \\
            7669.0  0.013  \\
            7670.0  0.008  \\
            7671.0  0.002  \\
            7672.0  0.0  \\
            7673.0  0.0  \\
            7674.0  0.0  \\
            7675.0  0.0  \\
            7676.0  0.0  \\
            7677.0  0.0  \\
            7678.0  0.0  \\
            7679.0  0.0  \\
            7680.0  0.0  \\
            7681.0  0.0  \\
            7682.0  0.0  \\
            7683.0  0.0  \\
            7684.0  0.0  \\
            7685.0  0.0  \\
            7686.0  0.0  \\
            7687.0  0.0  \\
            7688.0  0.02  \\
            7689.0  0.129  \\
            7690.0  0.285  \\
            7691.0  0.346  \\
            7692.0  0.279  \\
            7693.0  0.239  \\
            7694.0  0.158  \\
            7695.0  0.055  \\
            7696.0  0.0  \\
            7697.0  0.0  \\
            7698.0  0.0  \\
            7699.0  0.0  \\
            7700.0  0.0  \\
            7701.0  0.0  \\
            7702.0  0.0  \\
            7703.0  0.0  \\
            7704.0  0.0  \\
            7705.0  0.0  \\
            7706.0  0.0  \\
            7707.0  0.0  \\
            7708.0  0.0  \\
            7709.0  0.0  \\
            7710.0  0.0  \\
            7711.0  0.0  \\
            7712.0  0.0  \\
            7713.0  0.013  \\
            7714.0  0.037  \\
            7715.0  0.064  \\
            7716.0  0.06  \\
            7717.0  0.038  \\
            7718.0  0.018  \\
            7719.0  0.002  \\
            7720.0  0.0  \\
            7721.0  0.0  \\
            7722.0  0.0  \\
            7723.0  0.0  \\
            7724.0  0.0  \\
            7725.0  0.0  \\
            7726.0  0.0  \\
            7727.0  0.0  \\
            7728.0  0.0  \\
            7729.0  0.0  \\
            7730.0  0.0  \\
            7731.0  0.0  \\
            7732.0  0.0  \\
            7733.0  0.0  \\
            7734.0  0.0  \\
            7735.0  0.0  \\
            7736.0  0.003  \\
            7737.0  0.04  \\
            7738.0  0.074  \\
            7739.0  0.087  \\
            7740.0  0.072  \\
            7741.0  0.066  \\
            7742.0  0.047  \\
            7743.0  0.014  \\
            7744.0  0.0  \\
            7745.0  0.0  \\
            7746.0  0.0  \\
            7747.0  0.0  \\
            7748.0  0.0  \\
            7749.0  0.0  \\
            7750.0  0.0  \\
            7751.0  0.0  \\
            7752.0  0.0  \\
            7753.0  0.0  \\
            7754.0  0.0  \\
            7755.0  0.0  \\
            7756.0  0.0  \\
            7757.0  0.0  \\
            7758.0  0.0  \\
            7759.0  0.0  \\
            7760.0  0.0  \\
            7761.0  0.017  \\
            7762.0  0.053  \\
            7763.0  0.084  \\
            7764.0  0.067  \\
            7765.0  0.045  \\
            7766.0  0.019  \\
            7767.0  0.002  \\
            7768.0  0.0  \\
            7769.0  0.0  \\
            7770.0  0.0  \\
            7771.0  0.0  \\
            7772.0  0.0  \\
            7773.0  0.0  \\
            7774.0  0.0  \\
            7775.0  0.0  \\
            7776.0  0.0  \\
            7777.0  0.0  \\
            7778.0  0.0  \\
            7779.0  0.0  \\
            7780.0  0.0  \\
            7781.0  0.0  \\
            7782.0  0.0  \\
            7783.0  0.0  \\
            7784.0  0.0  \\
            7785.0  0.007  \\
            7786.0  0.023  \\
            7787.0  0.038  \\
            7788.0  0.05  \\
            7789.0  0.056  \\
            7790.0  0.049  \\
            7791.0  0.015  \\
            7792.0  0.0  \\
            7793.0  0.0  \\
            7794.0  0.0  \\
            7795.0  0.0  \\
            7796.0  0.0  \\
            7797.0  0.0  \\
            7798.0  0.0  \\
            7799.0  0.0  \\
            7800.0  0.0  \\
            7801.0  0.0  \\
            7802.0  0.0  \\
            7803.0  0.0  \\
            7804.0  0.0  \\
            7805.0  0.0  \\
            7806.0  0.0  \\
            7807.0  0.0  \\
            7808.0  0.0  \\
            7809.0  0.009  \\
            7810.0  0.033  \\
            7811.0  0.054  \\
            7812.0  0.069  \\
            7813.0  0.064  \\
            7814.0  0.042  \\
            7815.0  0.01  \\
            7816.0  0.0  \\
            7817.0  0.0  \\
            7818.0  0.0  \\
            7819.0  0.0  \\
            7820.0  0.0  \\
            7821.0  0.0  \\
            7822.0  0.0  \\
            7823.0  0.0  \\
            7824.0  0.0  \\
            7825.0  0.0  \\
            7826.0  0.0  \\
            7827.0  0.0  \\
            7828.0  0.0  \\
            7829.0  0.0  \\
            7830.0  0.0  \\
            7831.0  0.0  \\
            7832.0  0.0  \\
            7833.0  0.016  \\
            7834.0  0.042  \\
            7835.0  0.063  \\
            7836.0  0.06  \\
            7837.0  0.046  \\
            7838.0  0.027  \\
            7839.0  0.004  \\
            7840.0  0.0  \\
            7841.0  0.0  \\
            7842.0  0.0  \\
            7843.0  0.0  \\
            7844.0  0.0  \\
            7845.0  0.0  \\
            7846.0  0.0  \\
            7847.0  0.0  \\
            7848.0  0.0  \\
            7849.0  0.0  \\
            7850.0  0.0  \\
            7851.0  0.0  \\
            7852.0  0.0  \\
            7853.0  0.0  \\
            7854.0  0.0  \\
            7855.0  0.0  \\
            7856.0  0.0  \\
            7857.0  0.019  \\
            7858.0  0.057  \\
            7859.0  0.083  \\
            7860.0  0.096  \\
            7861.0  0.087  \\
            7862.0  0.05  \\
            7863.0  0.009  \\
            7864.0  0.0  \\
            7865.0  0.0  \\
            7866.0  0.0  \\
            7867.0  0.0  \\
            7868.0  0.0  \\
            7869.0  0.0  \\
            7870.0  0.0  \\
            7871.0  0.0  \\
            7872.0  0.0  \\
            7873.0  0.0  \\
            7874.0  0.0  \\
            7875.0  0.0  \\
            7876.0  0.0  \\
            7877.0  0.0  \\
            7878.0  0.0  \\
            7879.0  0.0  \\
            7880.0  0.0  \\
            7881.0  0.014  \\
            7882.0  0.034  \\
            7883.0  0.043  \\
            7884.0  0.044  \\
            7885.0  0.037  \\
            7886.0  0.021  \\
            7887.0  0.002  \\
            7888.0  0.0  \\
            7889.0  0.0  \\
            7890.0  0.0  \\
            7891.0  0.0  \\
            7892.0  0.0  \\
            7893.0  0.0  \\
            7894.0  0.0  \\
            7895.0  0.0  \\
            7896.0  0.0  \\
            7897.0  0.0  \\
            7898.0  0.0  \\
            7899.0  0.0  \\
            7900.0  0.0  \\
            7901.0  0.0  \\
            7902.0  0.0  \\
            7903.0  0.0  \\
            7904.0  0.0  \\
            7905.0  0.006  \\
            7906.0  0.02  \\
            7907.0  0.035  \\
            7908.0  0.043  \\
            7909.0  0.026  \\
            7910.0  0.012  \\
            7911.0  0.001  \\
            7912.0  0.0  \\
            7913.0  0.0  \\
            7914.0  0.0  \\
            7915.0  0.0  \\
            7916.0  0.0  \\
            7917.0  0.0  \\
            7918.0  0.0  \\
            7919.0  0.0  \\
            7920.0  0.0  \\
            7921.0  0.0  \\
            7922.0  0.0  \\
            7923.0  0.0  \\
            7924.0  0.0  \\
            7925.0  0.0  \\
            7926.0  0.0  \\
            7927.0  0.0  \\
            7928.0  0.0  \\
            7929.0  0.017  \\
            7930.0  0.018  \\
            7931.0  0.019  \\
            7932.0  0.018  \\
            7933.0  0.013  \\
            7934.0  0.006  \\
            7935.0  0.0  \\
            7936.0  0.0  \\
            7937.0  0.0  \\
            7938.0  0.0  \\
            7939.0  0.0  \\
            7940.0  0.0  \\
            7941.0  0.0  \\
            7942.0  0.0  \\
            7943.0  0.0  \\
            7944.0  0.0  \\
            7945.0  0.0  \\
            7946.0  0.0  \\
            7947.0  0.0  \\
            7948.0  0.0  \\
            7949.0  0.0  \\
            7950.0  0.0  \\
            7951.0  0.0  \\
            7952.0  0.0  \\
            7953.0  0.008  \\
            7954.0  0.021  \\
            7955.0  0.026  \\
            7956.0  0.033  \\
            7957.0  0.026  \\
            7958.0  0.011  \\
            7959.0  0.0  \\
            7960.0  0.0  \\
            7961.0  0.0  \\
            7962.0  0.0  \\
            7963.0  0.0  \\
            7964.0  0.0  \\
            7965.0  0.0  \\
            7966.0  0.0  \\
            7967.0  0.0  \\
            7968.0  0.0  \\
            7969.0  0.0  \\
            7970.0  0.0  \\
            7971.0  0.0  \\
            7972.0  0.0  \\
            7973.0  0.0  \\
            7974.0  0.0  \\
            7975.0  0.0  \\
            7976.0  0.0  \\
            7977.0  0.021  \\
            7978.0  0.033  \\
            7979.0  0.037  \\
            7980.0  0.069  \\
            7981.0  0.151  \\
            7982.0  0.193  \\
            7983.0  0.049  \\
            7984.0  0.0  \\
            7985.0  0.0  \\
            7986.0  0.0  \\
            7987.0  0.0  \\
            7988.0  0.0  \\
            7989.0  0.0  \\
            7990.0  0.0  \\
            7991.0  0.0  \\
            7992.0  0.0  \\
            7993.0  0.0  \\
            7994.0  0.0  \\
            7995.0  0.0  \\
            7996.0  0.0  \\
            7997.0  0.0  \\
            7998.0  0.0  \\
            7999.0  0.0  \\
            8000.0  0.007  \\
            8001.0  0.175  \\
            8002.0  0.36  \\
            8003.0  0.457  \\
            8004.0  0.472  \\
            8005.0  0.402  \\
            8006.0  0.236  \\
            8007.0  0.044  \\
            8008.0  0.0  \\
            8009.0  0.0  \\
            8010.0  0.0  \\
            8011.0  0.0  \\
            8012.0  0.0  \\
            8013.0  0.0  \\
            8014.0  0.0  \\
            8015.0  0.0  \\
            8016.0  0.0  \\
            8017.0  0.0  \\
            8018.0  0.0  \\
            8019.0  0.0  \\
            8020.0  0.0  \\
            8021.0  0.0  \\
            8022.0  0.0  \\
            8023.0  0.0  \\
            8024.0  0.001  \\
            8025.0  0.043  \\
            8026.0  0.11  \\
            8027.0  0.163  \\
            8028.0  0.124  \\
            8029.0  0.087  \\
            8030.0  0.043  \\
            8031.0  0.004  \\
            8032.0  0.0  \\
            8033.0  0.0  \\
            8034.0  0.0  \\
            8035.0  0.0  \\
            8036.0  0.0  \\
            8037.0  0.0  \\
            8038.0  0.0  \\
            8039.0  0.0  \\
            8040.0  0.0  \\
            8041.0  0.0  \\
            8042.0  0.0  \\
            8043.0  0.0  \\
            8044.0  0.0  \\
            8045.0  0.0  \\
            8046.0  0.0  \\
            8047.0  0.0  \\
            8048.0  0.002  \\
            8049.0  0.11  \\
            8050.0  0.297  \\
            8051.0  0.408  \\
            8052.0  0.415  \\
            8053.0  0.35  \\
            8054.0  0.21  \\
            8055.0  0.037  \\
            8056.0  0.0  \\
            8057.0  0.0  \\
            8058.0  0.0  \\
            8059.0  0.0  \\
            8060.0  0.0  \\
            8061.0  0.0  \\
            8062.0  0.0  \\
            8063.0  0.0  \\
            8064.0  0.0  \\
            8065.0  0.0  \\
            8066.0  0.0  \\
            8067.0  0.0  \\
            8068.0  0.0  \\
            8069.0  0.0  \\
            8070.0  0.0  \\
            8071.0  0.0  \\
            8072.0  0.0  \\
            8073.0  0.007  \\
            8074.0  0.018  \\
            8075.0  0.013  \\
            8076.0  0.008  \\
            8077.0  0.007  \\
            8078.0  0.006  \\
            8079.0  0.0  \\
            8080.0  0.0  \\
            8081.0  0.0  \\
            8082.0  0.0  \\
            8083.0  0.0  \\
            8084.0  0.0  \\
            8085.0  0.0  \\
            8086.0  0.0  \\
            8087.0  0.0  \\
            8088.0  0.0  \\
            8089.0  0.0  \\
            8090.0  0.0  \\
            8091.0  0.0  \\
            8092.0  0.0  \\
            8093.0  0.0  \\
            8094.0  0.0  \\
            8095.0  0.0  \\
            8096.0  0.0  \\
            8097.0  0.01  \\
            8098.0  0.038  \\
            8099.0  0.071  \\
            8100.0  0.094  \\
            8101.0  0.074  \\
            8102.0  0.026  \\
            8103.0  0.0  \\
            8104.0  0.0  \\
            8105.0  0.0  \\
            8106.0  0.0  \\
            8107.0  0.0  \\
            8108.0  0.0  \\
            8109.0  0.0  \\
            8110.0  0.0  \\
            8111.0  0.0  \\
            8112.0  0.0  \\
            8113.0  0.0  \\
            8114.0  0.0  \\
            8115.0  0.0  \\
            8116.0  0.0  \\
            8117.0  0.0  \\
            8118.0  0.0  \\
            8119.0  0.0  \\
            8120.0  0.0  \\
            8121.0  0.004  \\
            8122.0  0.02  \\
            8123.0  0.046  \\
            8124.0  0.049  \\
            8125.0  0.054  \\
            8126.0  0.033  \\
            8127.0  0.0  \\
            8128.0  0.0  \\
            8129.0  0.0  \\
            8130.0  0.0  \\
            8131.0  0.0  \\
            8132.0  0.0  \\
            8133.0  0.0  \\
            8134.0  0.0  \\
            8135.0  0.0  \\
            8136.0  0.0  \\
            8137.0  0.0  \\
            8138.0  0.0  \\
            8139.0  0.0  \\
            8140.0  0.0  \\
            8141.0  0.0  \\
            8142.0  0.0  \\
            8143.0  0.0  \\
            8144.0  0.0  \\
            8145.0  0.004  \\
            8146.0  0.017  \\
            8147.0  0.023  \\
            8148.0  0.026  \\
            8149.0  0.011  \\
            8150.0  0.003  \\
            8151.0  0.0  \\
            8152.0  0.0  \\
            8153.0  0.0  \\
            8154.0  0.0  \\
            8155.0  0.0  \\
            8156.0  0.0  \\
            8157.0  0.0  \\
            8158.0  0.0  \\
            8159.0  0.0  \\
            8160.0  0.0  \\
            8161.0  0.0  \\
            8162.0  0.0  \\
            8163.0  0.0  \\
            8164.0  0.0  \\
            8165.0  0.0  \\
            8166.0  0.0  \\
            8167.0  0.0  \\
            8168.0  0.0  \\
            8169.0  0.067  \\
            8170.0  0.285  \\
            8171.0  0.385  \\
            8172.0  0.389  \\
            8173.0  0.32  \\
            8174.0  0.166  \\
            8175.0  0.012  \\
            8176.0  0.0  \\
            8177.0  0.0  \\
            8178.0  0.0  \\
            8179.0  0.0  \\
            8180.0  0.0  \\
            8181.0  0.0  \\
            8182.0  0.0  \\
            8183.0  0.0  \\
            8184.0  0.0  \\
            8185.0  0.0  \\
            8186.0  0.0  \\
            8187.0  0.0  \\
            8188.0  0.0  \\
            8189.0  0.0  \\
            8190.0  0.0  \\
            8191.0  0.0  \\
            8192.0  0.0  \\
            8193.0  0.0  \\
            8194.0  0.004  \\
            8195.0  0.003  \\
            8196.0  0.007  \\
            8197.0  0.015  \\
            8198.0  0.032  \\
            8199.0  0.001  \\
            8200.0  0.0  \\
            8201.0  0.0  \\
            8202.0  0.0  \\
            8203.0  0.0  \\
            8204.0  0.0  \\
            8205.0  0.0  \\
            8206.0  0.0  \\
            8207.0  0.0  \\
            8208.0  0.0  \\
            8209.0  0.0  \\
            8210.0  0.0  \\
            8211.0  0.0  \\
            8212.0  0.0  \\
            8213.0  0.0  \\
            8214.0  0.0  \\
            8215.0  0.0  \\
            8216.0  0.0  \\
            8217.0  0.018  \\
            8218.0  0.041  \\
            8219.0  0.054  \\
            8220.0  0.061  \\
            8221.0  0.052  \\
            8222.0  0.029  \\
            8223.0  0.001  \\
            8224.0  0.0  \\
            8225.0  0.0  \\
            8226.0  0.0  \\
            8227.0  0.0  \\
            8228.0  0.0  \\
            8229.0  0.0  \\
            8230.0  0.0  \\
            8231.0  0.0  \\
            8232.0  0.0  \\
            8233.0  0.0  \\
            8234.0  0.0  \\
            8235.0  0.0  \\
            8236.0  0.0  \\
            8237.0  0.0  \\
            8238.0  0.0  \\
            8239.0  0.0  \\
            8240.0  0.0  \\
            8241.0  0.122  \\
            8242.0  0.324  \\
            8243.0  0.407  \\
            8244.0  0.328  \\
            8245.0  0.219  \\
            8246.0  0.097  \\
            8247.0  0.006  \\
            8248.0  0.0  \\
            8249.0  0.0  \\
            8250.0  0.0  \\
            8251.0  0.0  \\
            8252.0  0.0  \\
            8253.0  0.0  \\
            8254.0  0.0  \\
            8255.0  0.0  \\
            8256.0  0.0  \\
            8257.0  0.0  \\
            8258.0  0.0  \\
            8259.0  0.0  \\
            8260.0  0.0  \\
            8261.0  0.0  \\
            8262.0  0.0  \\
            8263.0  0.0  \\
            8264.0  0.0  \\
            8265.0  0.0  \\
            8266.0  0.005  \\
            8267.0  0.01  \\
            8268.0  0.012  \\
            8269.0  0.009  \\
            8270.0  0.002  \\
            8271.0  0.0  \\
            8272.0  0.0  \\
            8273.0  0.0  \\
            8274.0  0.0  \\
            8275.0  0.0  \\
            8276.0  0.0  \\
            8277.0  0.0  \\
            8278.0  0.0  \\
            8279.0  0.0  \\
            8280.0  0.0  \\
            8281.0  0.0  \\
            8282.0  0.0  \\
            8283.0  0.0  \\
            8284.0  0.0  \\
            8285.0  0.0  \\
            8286.0  0.0  \\
            8287.0  0.0  \\
            8288.0  0.0  \\
            8289.0  0.002  \\
            8290.0  0.015  \\
            8291.0  0.032  \\
            8292.0  0.062  \\
            8293.0  0.07  \\
            8294.0  0.031  \\
            8295.0  0.0  \\
            8296.0  0.0  \\
            8297.0  0.0  \\
            8298.0  0.0  \\
            8299.0  0.0  \\
            8300.0  0.0  \\
            8301.0  0.0  \\
            8302.0  0.0  \\
            8303.0  0.0  \\
            8304.0  0.0  \\
            8305.0  0.0  \\
            8306.0  0.0  \\
            8307.0  0.0  \\
            8308.0  0.0  \\
            8309.0  0.0  \\
            8310.0  0.0  \\
            8311.0  0.0  \\
            8312.0  0.0  \\
            8313.0  0.051  \\
            8314.0  0.157  \\
            8315.0  0.199  \\
            8316.0  0.198  \\
            8317.0  0.125  \\
            8318.0  0.049  \\
            8319.0  0.002  \\
            8320.0  0.0  \\
            8321.0  0.0  \\
            8322.0  0.0  \\
            8323.0  0.0  \\
            8324.0  0.0  \\
            8325.0  0.0  \\
            8326.0  0.0  \\
            8327.0  0.0  \\
            8328.0  0.0  \\
            8329.0  0.0  \\
            8330.0  0.0  \\
            8331.0  0.0  \\
            8332.0  0.0  \\
            8333.0  0.0  \\
            8334.0  0.0  \\
            8335.0  0.0  \\
            8336.0  0.0  \\
            8337.0  0.002  \\
            8338.0  0.012  \\
            8339.0  0.019  \\
            8340.0  0.027  \\
            8341.0  0.021  \\
            8342.0  0.008  \\
            8343.0  0.0  \\
            8344.0  0.0  \\
            8345.0  0.0  \\
            8346.0  0.0  \\
            8347.0  0.0  \\
            8348.0  0.0  \\
            8349.0  0.0  \\
            8350.0  0.0  \\
            8351.0  0.0  \\
            8352.0  0.0  \\
            8353.0  0.0  \\
            8354.0  0.0  \\
            8355.0  0.0  \\
            8356.0  0.0  \\
            8357.0  0.0  \\
            8358.0  0.0  \\
            8359.0  0.0  \\
            8360.0  0.0  \\
            8361.0  0.007  \\
            8362.0  0.028  \\
            8363.0  0.026  \\
            8364.0  0.022  \\
            8365.0  0.059  \\
            8366.0  0.022  \\
            8367.0  0.0  \\
            8368.0  0.0  \\
            8369.0  0.0  \\
            8370.0  0.0  \\
            8371.0  0.0  \\
            8372.0  0.0  \\
            8373.0  0.0  \\
            8374.0  0.0  \\
            8375.0  0.0  \\
            8376.0  0.0  \\
            8377.0  0.0  \\
            8378.0  0.0  \\
            8379.0  0.0  \\
            8380.0  0.0  \\
            8381.0  0.0  \\
            8382.0  0.0  \\
            8383.0  0.0  \\
            8384.0  0.0  \\
            8385.0  0.009  \\
            8386.0  0.027  \\
            8387.0  0.037  \\
            8388.0  0.028  \\
            8389.0  0.028  \\
            8390.0  0.016  \\
            8391.0  0.0  \\
            8392.0  0.0  \\
            8393.0  0.0  \\
            8394.0  0.0  \\
            8395.0  0.0  \\
            8396.0  0.0  \\
            8397.0  0.0  \\
            8398.0  0.0  \\
            8399.0  0.0  \\
            8400.0  0.0  \\
            8401.0  0.0  \\
            8402.0  0.0  \\
            8403.0  0.0  \\
            8404.0  0.0  \\
            8405.0  0.0  \\
            8406.0  0.0  \\
            8407.0  0.0  \\
            8408.0  0.0  \\
            8409.0  0.0  \\
            8410.0  0.005  \\
            8411.0  0.017  \\
            8412.0  0.034  \\
            8413.0  0.03  \\
            8414.0  0.006  \\
            8415.0  0.0  \\
            8416.0  0.0  \\
            8417.0  0.0  \\
            8418.0  0.0  \\
            8419.0  0.0  \\
            8420.0  0.0  \\
            8421.0  0.0  \\
            8422.0  0.0  \\
            8423.0  0.0  \\
            8424.0  0.0  \\
            8425.0  0.0  \\
            8426.0  0.0  \\
            8427.0  0.0  \\
            8428.0  0.0  \\
            8429.0  0.0  \\
            8430.0  0.0  \\
            8431.0  0.0  \\
            8432.0  0.0  \\
            8433.0  0.035  \\
            8434.0  0.183  \\
            8435.0  0.195  \\
            8436.0  0.188  \\
            8437.0  0.161  \\
            8438.0  0.075  \\
            8439.0  0.002  \\
            8440.0  0.0  \\
            8441.0  0.0  \\
            8442.0  0.0  \\
            8443.0  0.0  \\
            8444.0  0.0  \\
            8445.0  0.0  \\
            8446.0  0.0  \\
            8447.0  0.0  \\
            8448.0  0.0  \\
            8449.0  0.0  \\
            8450.0  0.0  \\
            8451.0  0.0  \\
            8452.0  0.0  \\
            8453.0  0.0  \\
            8454.0  0.0  \\
            8455.0  0.0  \\
            8456.0  0.0  \\
            8457.0  0.005  \\
            8458.0  0.014  \\
            8459.0  0.035  \\
            8460.0  0.045  \\
            8461.0  0.035  \\
            8462.0  0.015  \\
            8463.0  0.0  \\
            8464.0  0.0  \\
            8465.0  0.0  \\
            8466.0  0.0  \\
            8467.0  0.0  \\
            8468.0  0.0  \\
            8469.0  0.0  \\
            8470.0  0.0  \\
            8471.0  0.0  \\
            8472.0  0.0  \\
            8473.0  0.0  \\
            8474.0  0.0  \\
            8475.0  0.0  \\
            8476.0  0.0  \\
            8477.0  0.0  \\
            8478.0  0.0  \\
            8479.0  0.0  \\
            8480.0  0.0  \\
            8481.0  0.003  \\
            8482.0  0.025  \\
            8483.0  0.055  \\
            8484.0  0.064  \\
            8485.0  0.048  \\
            8486.0  0.017  \\
            8487.0  0.0  \\
            8488.0  0.0  \\
            8489.0  0.0  \\
            8490.0  0.0  \\
            8491.0  0.0  \\
            8492.0  0.0  \\
            8493.0  0.0  \\
            8494.0  0.0  \\
            8495.0  0.0  \\
            8496.0  0.0  \\
            8497.0  0.0  \\
            8498.0  0.0  \\
            8499.0  0.0  \\
            8500.0  0.0  \\
            8501.0  0.0  \\
            8502.0  0.0  \\
            8503.0  0.0  \\
            8504.0  0.0  \\
            8505.0  0.003  \\
            8506.0  0.015  \\
            8507.0  0.03  \\
            8508.0  0.029  \\
            8509.0  0.023  \\
            8510.0  0.013  \\
            8511.0  0.0  \\
            8512.0  0.0  \\
            8513.0  0.0  \\
            8514.0  0.0  \\
            8515.0  0.0  \\
            8516.0  0.0  \\
            8517.0  0.0  \\
            8518.0  0.0  \\
            8519.0  0.0  \\
            8520.0  0.0  \\
            8521.0  0.0  \\
            8522.0  0.0  \\
            8523.0  0.0  \\
            8524.0  0.0  \\
            8525.0  0.0  \\
            8526.0  0.0  \\
            8527.0  0.0  \\
            8528.0  0.0  \\
            8529.0  0.004  \\
            8530.0  0.018  \\
            8531.0  0.028  \\
            8532.0  0.026  \\
            8533.0  0.018  \\
            8534.0  0.005  \\
            8535.0  0.0  \\
            8536.0  0.0  \\
            8537.0  0.0  \\
            8538.0  0.0  \\
            8539.0  0.0  \\
            8540.0  0.0  \\
            8541.0  0.0  \\
            8542.0  0.0  \\
            8543.0  0.0  \\
            8544.0  0.0  \\
            8545.0  0.0  \\
            8546.0  0.0  \\
            8547.0  0.0  \\
            8548.0  0.0  \\
            8549.0  0.0  \\
            8550.0  0.0  \\
            8551.0  0.0  \\
            8552.0  0.0  \\
            8553.0  0.0  \\
            8554.0  0.007  \\
            8555.0  0.011  \\
            8556.0  0.011  \\
            8557.0  0.009  \\
            8558.0  0.005  \\
            8559.0  0.0  \\
            8560.0  0.0  \\
            8561.0  0.0  \\
            8562.0  0.0  \\
            8563.0  0.0  \\
            8564.0  0.0  \\
            8565.0  0.0  \\
            8566.0  0.0  \\
            8567.0  0.0  \\
            8568.0  0.0  \\
            8569.0  0.0  \\
            8570.0  0.0  \\
            8571.0  0.0  \\
            8572.0  0.0  \\
            8573.0  0.0  \\
            8574.0  0.0  \\
            8575.0  0.0  \\
            8576.0  0.0  \\
            8577.0  0.004  \\
            8578.0  0.024  \\
            8579.0  0.046  \\
            8580.0  0.062  \\
            8581.0  0.047  \\
            8582.0  0.014  \\
            8583.0  0.0  \\
            8584.0  0.0  \\
            8585.0  0.0  \\
            8586.0  0.0  \\
            8587.0  0.0  \\
            8588.0  0.0  \\
            8589.0  0.0  \\
            8590.0  0.0  \\
            8591.0  0.0  \\
            8592.0  0.0  \\
            8593.0  0.0  \\
            8594.0  0.0  \\
            8595.0  0.0  \\
            8596.0  0.0  \\
            8597.0  0.0  \\
            8598.0  0.0  \\
            8599.0  0.0  \\
            8600.0  0.0  \\
            8601.0  0.008  \\
            8602.0  0.031  \\
            8603.0  0.048  \\
            8604.0  0.037  \\
            8605.0  0.032  \\
            8606.0  0.013  \\
            8607.0  0.0  \\
            8608.0  0.0  \\
            8609.0  0.0  \\
            8610.0  0.0  \\
            8611.0  0.0  \\
            8612.0  0.0  \\
            8613.0  0.0  \\
            8614.0  0.0  \\
            8615.0  0.0  \\
            8616.0  0.0  \\
            8617.0  0.0  \\
            8618.0  0.0  \\
            8619.0  0.0  \\
            8620.0  0.0  \\
            8621.0  0.0  \\
            8622.0  0.0  \\
            8623.0  0.0  \\
            8624.0  0.0  \\
            8625.0  0.026  \\
            8626.0  0.11  \\
            8627.0  0.185  \\
            8628.0  0.218  \\
            8629.0  0.15  \\
            8630.0  0.049  \\
            8631.0  0.0  \\
            8632.0  0.0  \\
            8633.0  0.0  \\
            8634.0  0.0  \\
            8635.0  0.0  \\
            8636.0  0.0  \\
            8637.0  0.0  \\
            8638.0  0.0  \\
            8639.0  0.0  \\
            8640.0  0.0  \\
            8641.0  0.0  \\
            8642.0  0.0  \\
            8643.0  0.0  \\
            8644.0  0.0  \\
            8645.0  0.0  \\
            8646.0  0.0  \\
            8647.0  0.0  \\
            8648.0  0.0  \\
            8649.0  0.109  \\
            8650.0  0.287  \\
            8651.0  0.404  \\
            8652.0  0.417  \\
            8653.0  0.338  \\
            8654.0  0.175  \\
            8655.0  0.011  \\
            8656.0  0.0  \\
            8657.0  0.0  \\
            8658.0  0.0  \\
            8659.0  0.0  \\
            8660.0  0.0  \\
            8661.0  0.0  \\
            8662.0  0.0  \\
            8663.0  0.0  \\
            8664.0  0.0  \\
            8665.0  0.0  \\
            8666.0  0.0  \\
            8667.0  0.0  \\
            8668.0  0.0  \\
            8669.0  0.0  \\
            8670.0  0.0  \\
            8671.0  0.0  \\
            8672.0  0.0  \\
            8673.0  0.12  \\
            8674.0  0.275  \\
            8675.0  0.371  \\
            8676.0  0.384  \\
            8677.0  0.239  \\
            8678.0  0.099  \\
            8679.0  0.003  \\
            8680.0  0.0  \\
            8681.0  0.0  \\
            8682.0  0.0  \\
            8683.0  0.0  \\
            8684.0  0.0  \\
            8685.0  0.0  \\
            8686.0  0.0  \\
            8687.0  0.0  \\
            8688.0  0.0  \\
            8689.0  0.0  \\
            8690.0  0.0  \\
            8691.0  0.0  \\
            8692.0  0.0  \\
            8693.0  0.0  \\
            8694.0  0.0  \\
            8695.0  0.0  \\
            8696.0  0.0  \\
            8697.0  0.012  \\
            8698.0  0.024  \\
            8699.0  0.024  \\
            8700.0  0.022  \\
            8701.0  0.015  \\
            8702.0  0.005  \\
            8703.0  0.0  \\
            8704.0  0.0  \\
            8705.0  0.0  \\
            8706.0  0.0  \\
            8707.0  0.0  \\
            8708.0  0.0  \\
            8709.0  0.0  \\
            8710.0  0.0  \\
            8711.0  0.0  \\
            8712.0  0.0  \\
            8713.0  0.0  \\
            8714.0  0.0  \\
            8715.0  0.0  \\
            8716.0  0.0  \\
            8717.0  0.0  \\
            8718.0  0.0  \\
            8719.0  0.0  \\
            8720.0  0.0  \\
            8721.0  0.01  \\
            8722.0  0.03  \\
            8723.0  0.037  \\
            8724.0  0.034  \\
            8725.0  0.042  \\
            8726.0  0.025  \\
            8727.0  0.0  \\
            8728.0  0.0  \\
            8729.0  0.0  \\
            8730.0  0.0  \\
            8731.0  0.0  \\
            8732.0  0.0  \\
            8733.0  0.0  \\
            8734.0  0.0  \\
            8735.0  0.0  \\
            8736.0  0.0  \\
            8737.0  0.0  \\
            8738.0  0.0  \\
            8739.0  0.0  \\
            8740.0  0.0  \\
            8741.0  0.0  \\
            8742.0  0.0  \\
            8743.0  0.0  \\
            8744.0  0.0  \\
            8745.0  0.113  \\
            8746.0  0.289  \\
            8747.0  0.39  \\
            8748.0  0.407  \\
            8749.0  0.335  \\
            8750.0  0.182  \\
            8751.0  0.014  \\
            8752.0  0.0  \\
            8753.0  0.0  \\
            8754.0  0.0  \\
            8755.0  0.0  \\
            8756.0  0.0  \\
            8757.0  0.0  \\
            8758.0  0.0  \\
            8759.0  0.0  \\
            8760.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}
    

==> Nonstationarity.tex <==
\begin{tikzpicture}
\begin{axis}[name = nonstat, anchor = outer south west, width = 0.8\textwidth, height = 0.533\textwidth, ymin = 0, xmin = 0, xmax = 365, ylabel = {Cumulative Regret [DKK] }, xlabel = {Day}, legend columns = -1, legend style={/tikz/every even column/.append style={column sep=5pt}, at ={(0.5,-0.15)}, anchor = north}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={650d839e-973f-4948-80d3-7ceb80c637ed}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  11808.70195400448  \\
            3.0  13784.054730012638  \\
            4.0  14504.376784373839  \\
            5.0  15801.534278232319  \\
            6.0  16338.041620467757  \\
            7.0  16959.59740436376  \\
            8.0  17345.690672051645  \\
            9.0  17536.100643072583  \\
            10.0  17729.88170552248  \\
            11.0  17867.357423968457  \\
            12.0  17967.685624178288  \\
            13.0  18053.902087209754  \\
            14.0  18058.191842627817  \\
            15.0  18105.056962460687  \\
            16.0  18219.526485363553  \\
            17.0  18228.891617305795  \\
            18.0  18267.254622895598  \\
            19.0  18291.308854377687  \\
            20.0  18299.48511292359  \\
            21.0  18306.404998924896  \\
            22.0  18376.40668369972  \\
            23.0  18495.928477087877  \\
            24.0  18617.713437507344  \\
            25.0  18635.66971165951  \\
            26.0  18742.691357389132  \\
            27.0  18749.29168471864  \\
            28.0  18828.353165557164  \\
            29.0  18955.593051734802  \\
            30.0  19016.294959651015  \\
            31.0  19024.383595356674  \\
            32.0  19076.79069014167  \\
            33.0  19082.797905779742  \\
            34.0  19085.378528409077  \\
            35.0  19088.52049497299  \\
            36.0  19105.313895246698  \\
            37.0  19146.820028760623  \\
            38.0  19148.253876969175  \\
            39.0  19268.42088583125  \\
            40.0  19297.115483195084  \\
            41.0  19300.471472138634  \\
            42.0  19319.87828290392  \\
            43.0  19355.836779093683  \\
            44.0  19382.019071489456  \\
            45.0  19395.553556435123  \\
            46.0  19399.125443202116  \\
            47.0  19408.8536549368  \\
            48.0  19410.606425163838  \\
            49.0  19515.60490363866  \\
            50.0  19505.12999999927  \\
            51.0  19524.569781411505  \\
            52.0  19528.608179557217  \\
            53.0  19528.262413938668  \\
            54.0  19549.09598520366  \\
            55.0  19656.53943895237  \\
            56.0  19663.378413899452  \\
            57.0  19716.693796884138  \\
            58.0  19720.58040003245  \\
            59.0  19724.28656461656  \\
            60.0  19760.34220339902  \\
            61.0  19762.317136586847  \\
            62.0  19769.067232858884  \\
            63.0  19798.01340710206  \\
            64.0  19851.783104233138  \\
            65.0  19856.820039553175  \\
            66.0  19861.620489350185  \\
            67.0  19873.943046417276  \\
            68.0  19878.004290732686  \\
            69.0  19879.259528156428  \\
            70.0  19883.884103739503  \\
            71.0  19890.298586680132  \\
            72.0  19895.603954486316  \\
            73.0  19899.091490460574  \\
            74.0  19904.352285000612  \\
            75.0  19910.35801013485  \\
            76.0  19953.15795249732  \\
            77.0  19957.846164045928  \\
            78.0  19971.899594525778  \\
            79.0  19982.522015590483  \\
            80.0  19989.503262690996  \\
            81.0  19993.959283276286  \\
            82.0  19996.6981638563  \\
            83.0  20060.218416566655  \\
            84.0  20065.628853676186  \\
            85.0  20069.363228288697  \\
            86.0  20036.799363696657  \\
            87.0  20042.196599386778  \\
            88.0  20047.208143030395  \\
            89.0  20051.480247878702  \\
            90.0  20056.94016775748  \\
            91.0  20065.81152085644  \\
            92.0  20069.192668644086  \\
            93.0  20096.028206661285  \\
            94.0  20099.959128922084  \\
            95.0  20111.221143394345  \\
            96.0  20112.37697170234  \\
            97.0  20119.566029947324  \\
            98.0  20119.742659874828  \\
            99.0  20123.555017404942  \\
            100.0  20127.733062856074  \\
            101.0  20130.70280589955  \\
            102.0  20116.141873731627  \\
            103.0  20117.894016632534  \\
            104.0  20081.46201292731  \\
            105.0  20131.042588558863  \\
            106.0  20115.73816008601  \\
            107.0  20118.16182984371  \\
            108.0  20121.707992548778  \\
            109.0  20129.03803730395  \\
            110.0  20141.892249315802  \\
            111.0  20144.846955611807  \\
            112.0  20149.566642592865  \\
            113.0  20169.863967284575  \\
            114.0  20181.39778442742  \\
            115.0  20182.01614533669  \\
            116.0  20187.385469708475  \\
            117.0  20188.857526975014  \\
            118.0  20191.51851578115  \\
            119.0  20195.40951139736  \\
            120.0  20245.61650870573  \\
            121.0  20246.40609535745  \\
            122.0  20248.45944447948  \\
            123.0  20288.826211850726  \\
            124.0  20277.55465668322  \\
            125.0  20281.298973878147  \\
            126.0  20284.598888809312  \\
            127.0  20290.820870429015  \\
            128.0  20319.012367410076  \\
            129.0  20321.639365837735  \\
            130.0  20324.66586574653  \\
            131.0  20324.575726410694  \\
            132.0  20328.784460236464  \\
            133.0  20346.857320470153  \\
            134.0  20353.108342450927  \\
            135.0  20356.902404978202  \\
            136.0  20357.7257532214  \\
            137.0  20361.391307292826  \\
            138.0  20366.07310497071  \\
            139.0  20369.341687818873  \\
            140.0  20370.99090238026  \\
            141.0  20374.578336393985  \\
            142.0  20376.721013427537  \\
            143.0  20377.27437204236  \\
            144.0  20379.942277661146  \\
            145.0  20389.094282029895  \\
            146.0  20437.822381583625  \\
            147.0  20438.317997450766  \\
            148.0  20444.931704092684  \\
            149.0  20447.247837774543  \\
            150.0  20449.99326090995  \\
            151.0  20446.623264020513  \\
            152.0  28992.72683503898  \\
            153.0  34016.214894003846  \\
            154.0  40830.40879947014  \\
            155.0  46304.934396015014  \\
            156.0  55707.779936566716  \\
            157.0  64768.080047363736  \\
            158.0  72112.84063812307  \\
            159.0  75853.20549114596  \\
            160.0  84498.88389700264  \\
            161.0  90340.60102264167  \\
            162.0  99391.41218730467  \\
            163.0  108592.1329182144  \\
            164.0  114709.55347596161  \\
            165.0  121486.32065021031  \\
            166.0  127683.64596635147  \\
            167.0  133890.23218550874  \\
            168.0  138256.4895321932  \\
            169.0  145454.94627453355  \\
            170.0  152409.74859195185  \\
            171.0  157367.76230776575  \\
            172.0  163047.71386172948  \\
            173.0  166650.71489913843  \\
            174.0  169672.42609476348  \\
            175.0  176731.32160520938  \\
            176.0  183549.7592237916  \\
            177.0  190016.49243940855  \\
            178.0  195551.9020357324  \\
            179.0  203152.222576466  \\
            180.0  209861.77863601048  \\
            181.0  215730.75963149534  \\
            182.0  223719.07415139672  \\
            183.0  228917.4507240539  \\
            184.0  235332.16776912837  \\
            185.0  239942.07700086004  \\
            186.0  243605.6440738062  \\
            187.0  247932.38459773286  \\
            188.0  254127.1764848229  \\
            189.0  260459.04154714165  \\
            190.0  265376.62511208816  \\
            191.0  271349.55914831685  \\
            192.0  278001.72298256936  \\
            193.0  283712.591975748  \\
            194.0  290372.83181238966  \\
            195.0  297400.6288346847  \\
            196.0  303402.86595027085  \\
            197.0  309127.7421164613  \\
            198.0  313571.9170738633  \\
            199.0  317869.1044517822  \\
            200.0  322024.3310001722  \\
            201.0  327742.7742400074  \\
            202.0  332719.79046100477  \\
            203.0  338141.55938987184  \\
            204.0  342485.4860553145  \\
            205.0  347986.78184976627  \\
            206.0  353354.0359390527  \\
            207.0  360254.28189840994  \\
            208.0  365119.3840962807  \\
            209.0  368554.7022307941  \\
            210.0  373058.70760180533  \\
            211.0  379388.6529432171  \\
            212.0  383970.50239822606  \\
            213.0  387917.43838613713  \\
            214.0  390617.3359935666  \\
            215.0  396045.2192065692  \\
            216.0  401422.9011119038  \\
            217.0  405054.5042973724  \\
            218.0  411866.49915355374  \\
            219.0  416236.7278787815  \\
            220.0  420725.72257913556  \\
            221.0  427083.87556182005  \\
            222.0  432579.89567510196  \\
            223.0  436245.2516004285  \\
            224.0  440575.34052069345  \\
            225.0  446675.82089928153  \\
            226.0  450394.0659065252  \\
            227.0  457149.2439059849  \\
            228.0  460131.1765358543  \\
            229.0  463395.367336644  \\
            230.0  467290.026399766  \\
            231.0  471341.2996609395  \\
            232.0  475820.18764107744  \\
            233.0  480702.0147581064  \\
            234.0  483058.38149094244  \\
            235.0  489022.8116152858  \\
            236.0  494911.0087031346  \\
            237.0  501321.43958981533  \\
            238.0  505025.32272692025  \\
            239.0  511317.1091174949  \\
            240.0  516685.24135852954  \\
            241.0  521409.51241125434  \\
            242.0  527314.8542680971  \\
            243.0  530210.8580828579  \\
            244.0  533717.0175866287  \\
            245.0  537187.5949621785  \\
            246.0  541364.5964190253  \\
            247.0  545576.3882732376  \\
            248.0  549732.3464982401  \\
            249.0  554311.8096376652  \\
            250.0  559833.6492963897  \\
            251.0  563221.6225742389  \\
            252.0  567957.9706061322  \\
            253.0  571578.585335548  \\
            254.0  577785.1711300325  \\
            255.0  580846.014425427  \\
            256.0  585383.558366105  \\
            257.0  590684.647215821  \\
            258.0  593795.4847681797  \\
            259.0  596158.0855005274  \\
            260.0  600724.2474119598  \\
            261.0  603389.1070558608  \\
            262.0  607680.1897202224  \\
            263.0  610169.711643568  \\
            264.0  613586.1982923842  \\
            265.0  618982.7621514266  \\
            266.0  621322.853667197  \\
            267.0  623747.636505861  \\
            268.0  627448.8425748643  \\
            269.0  630889.5802954612  \\
            270.0  633261.9107730398  \\
            271.0  637769.9853309649  \\
            272.0  641881.1148083257  \\
            273.0  646447.6828150462  \\
            274.0  649842.8900029717  \\
            275.0  651739.5577123656  \\
            276.0  655504.4215293108  \\
            277.0  658124.7469184829  \\
            278.0  660992.6486549359  \\
            279.0  665068.0847992257  \\
            280.0  669310.8068275863  \\
            281.0  672384.8194931364  \\
            282.0  676382.565133636  \\
            283.0  681702.9594072483  \\
            284.0  685054.1485172354  \\
            285.0  687113.23455105  \\
            286.0  690468.9642018697  \\
            287.0  692517.3884989604  \\
            288.0  695337.8293008902  \\
            289.0  698128.215513772  \\
            290.0  701500.303913513  \\
            291.0  705277.5796648045  \\
            292.0  708045.3365250909  \\
            293.0  712965.5219276058  \\
            294.0  714845.3239356251  \\
            295.0  717769.9383317011  \\
            296.0  721727.1757103468  \\
            297.0  725055.9176642408  \\
            298.0  728313.1650811435  \\
            299.0  731132.8688526092  \\
            300.0  734922.0344963563  \\
            301.0  737714.2377118324  \\
            302.0  742272.2506942148  \\
            303.0  745252.454881406  \\
            304.0  749161.4741649089  \\
            305.0  751313.8174041444  \\
            306.0  755203.5962431324  \\
            307.0  756841.487644218  \\
            308.0  760076.2430510547  \\
            309.0  763473.1437531193  \\
            310.0  765589.3725422828  \\
            311.0  767722.6837090919  \\
            312.0  771068.0703668194  \\
            313.0  773348.275831506  \\
            314.0  776646.2809479313  \\
            315.0  779204.1788668702  \\
            316.0  782161.9347318881  \\
            317.0  784926.5704554471  \\
            318.0  787715.401778861  \\
            319.0  790881.5726463109  \\
            320.0  793322.2373042218  \\
            321.0  796882.0294066067  \\
            322.0  800677.7690679985  \\
            323.0  804863.7126224225  \\
            324.0  808836.1707325508  \\
            325.0  813047.5532133518  \\
            326.0  813867.445377813  \\
            327.0  817302.6793456038  \\
            328.0  820006.4151763818  \\
            329.0  822727.2699832949  \\
            330.0  825354.1566016125  \\
            331.0  829571.6440894224  \\
            332.0  831652.2865829382  \\
            333.0  834401.2950888788  \\
            334.0  836290.9188798952  \\
            335.0  837665.2218816024  \\
            336.0  839452.795361357  \\
            337.0  841490.8987084697  \\
            338.0  843170.7399521779  \\
            339.0  844842.235679751  \\
            340.0  849058.4905344648  \\
            341.0  851557.80872093  \\
            342.0  853232.8325795066  \\
            343.0  855297.2056928556  \\
            344.0  858230.1899662665  \\
            345.0  860233.3971150788  \\
            346.0  862407.9479408716  \\
            347.0  865248.2806151046  \\
            348.0  867332.1512585201  \\
            349.0  868217.343651806  \\
            350.0  870150.8660596876  \\
            351.0  871340.046937535  \\
            352.0  873429.21151472  \\
            353.0  875905.6613821518  \\
            354.0  878199.0003875336  \\
            355.0  880847.9872625622  \\
            356.0  882599.6716152002  \\
            357.0  884061.770123777  \\
            358.0  886011.8886558084  \\
            359.0  887785.1046910065  \\
            360.0  891288.2089289944  \\
            361.0  893801.2742427898  \\
            362.0  897595.6165249115  \\
            363.0  900058.0367180284  \\
            364.0  902099.4209112609  \\
            365.0  903354.6483196714  \\
            366.0  906456.1920057168  \\
        }
        ;
        \addlegendentry{20\%}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3d4fa9c9-ba62-4220-b56c-2ef98248e2e6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  17638.662535679126  \\
            3.0  17869.043124684395  \\
            4.0  18541.4157508814  \\
            5.0  19282.663915324  \\
            6.0  19508.05000923707  \\
            7.0  19834.729799572888  \\
            8.0  19999.197866192684  \\
            9.0  20462.082822438297  \\
            10.0  20834.20981063669  \\
            11.0  21146.08357075033  \\
            12.0  21402.585138880684  \\
            13.0  21474.473794295198  \\
            14.0  21474.278440054313  \\
            15.0  21600.72951211477  \\
            16.0  21881.716171317974  \\
            17.0  21963.94963871479  \\
            18.0  22158.08529905616  \\
            19.0  22205.900114073924  \\
            20.0  22280.609158820538  \\
            21.0  22288.372313118183  \\
            22.0  22370.587907000594  \\
            23.0  22382.91516531407  \\
            24.0  22394.941940305333  \\
            25.0  22437.584808410247  \\
            26.0  22452.28882523644  \\
            27.0  22475.47876913595  \\
            28.0  22486.084872051957  \\
            29.0  22586.570537935506  \\
            30.0  22593.047583462794  \\
            31.0  22608.29442016998  \\
            32.0  22615.701931343894  \\
            33.0  22636.693278731596  \\
            34.0  22650.221135880245  \\
            35.0  22673.750381124235  \\
            36.0  22680.94603701969  \\
            37.0  22695.890457882866  \\
            38.0  22702.121303146458  \\
            39.0  22815.658880793962  \\
            40.0  22820.194947704804  \\
            41.0  22836.590864639387  \\
            42.0  22833.154892587765  \\
            43.0  22853.952833657393  \\
            44.0  22915.590581623066  \\
            45.0  22947.583507879557  \\
            46.0  22985.667705906926  \\
            47.0  23035.550844030557  \\
            48.0  23056.972402850362  \\
            49.0  23148.323896661408  \\
            50.0  23188.997290859792  \\
            51.0  23210.90003139196  \\
            52.0  23335.9740635883  \\
            53.0  23337.77014564869  \\
            54.0  23383.081220216423  \\
            55.0  23447.70836922851  \\
            56.0  23449.570134556023  \\
            57.0  23452.80545667805  \\
            58.0  23494.69240355696  \\
            59.0  23510.237361547857  \\
            60.0  23549.29507268942  \\
            61.0  23566.208468622135  \\
            62.0  23569.87938667435  \\
            63.0  23577.037080027847  \\
            64.0  23589.2970600517  \\
            65.0  23595.15222025993  \\
            66.0  23599.231937219913  \\
            67.0  23603.308877362884  \\
            68.0  23607.631910848286  \\
            69.0  23610.392507932105  \\
            70.0  23617.523012243197  \\
            71.0  23625.087294728088  \\
            72.0  23648.462780881557  \\
            73.0  23721.87565145761  \\
            74.0  23725.422518151638  \\
            75.0  23727.785123229783  \\
            76.0  23729.718556574328  \\
            77.0  23734.363052247223  \\
            78.0  23742.217656694484  \\
            79.0  23743.598610650326  \\
            80.0  23747.681885915226  \\
            81.0  23752.80573955219  \\
            82.0  23756.31073008319  \\
            83.0  23759.780130142302  \\
            84.0  23763.713542155543  \\
            85.0  23771.269098798017  \\
            86.0  23774.89613657222  \\
            87.0  23775.30159921215  \\
            88.0  23781.793719282417  \\
            89.0  23786.217656980254  \\
            90.0  23845.649074852496  \\
            91.0  23848.43687527445  \\
            92.0  23851.303561442764  \\
            93.0  23856.564129792794  \\
            94.0  23857.823389577126  \\
            95.0  23860.15230118805  \\
            96.0  23855.427307946826  \\
            97.0  23858.403798264495  \\
            98.0  23862.408807300264  \\
            99.0  23865.05705046402  \\
            100.0  23870.45685731125  \\
            101.0  23881.863255719232  \\
            102.0  23876.345082660497  \\
            103.0  23879.050608203324  \\
            104.0  23874.840605378035  \\
            105.0  23889.458334987517  \\
            106.0  23885.683976132103  \\
            107.0  23888.36638676704  \\
            108.0  23891.415431447138  \\
            109.0  23909.920559285325  \\
            110.0  23913.910821681522  \\
            111.0  23915.68702214319  \\
            112.0  23920.449789205857  \\
            113.0  23925.52066340657  \\
            114.0  23928.832116145728  \\
            115.0  23943.702621700344  \\
            116.0  23942.819015041023  \\
            117.0  23943.44153747105  \\
            118.0  23945.627199651237  \\
            119.0  23947.13333641179  \\
            120.0  23961.429016981754  \\
            121.0  23973.69998886461  \\
            122.0  23975.190563466444  \\
            123.0  24034.39884319798  \\
            124.0  24028.369732726438  \\
            125.0  24030.961038344045  \\
            126.0  24031.58802263385  \\
            127.0  24032.766072403436  \\
            128.0  24035.51731722323  \\
            129.0  24041.24583567024  \\
            130.0  24043.632482474117  \\
            131.0  24062.773788634397  \\
            132.0  24055.643850511668  \\
            133.0  24084.644776137546  \\
            134.0  24116.49861677483  \\
            135.0  24122.023008342396  \\
            136.0  24123.989538431313  \\
            137.0  24125.300542693207  \\
            138.0  24127.087902712723  \\
            139.0  24130.66595921808  \\
            140.0  24134.12752986094  \\
            141.0  24208.13225628974  \\
            142.0  24211.147417590488  \\
            143.0  24214.60973984882  \\
            144.0  24218.22095679285  \\
            145.0  24217.645898566407  \\
            146.0  24218.48639916905  \\
            147.0  24254.346022881393  \\
            148.0  24257.474506025494  \\
            149.0  24258.057840998837  \\
            150.0  24263.64713670482  \\
            151.0  24259.543557200377  \\
            152.0  31829.553293541394  \\
            153.0  37475.950147869415  \\
            154.0  47575.50019978828  \\
            155.0  60907.98416958752  \\
            156.0  77781.84025125211  \\
            157.0  93005.05846909544  \\
            158.0  107966.40982779284  \\
            159.0  126532.20570459732  \\
            160.0  138469.08489522457  \\
            161.0  149736.4105795002  \\
            162.0  161307.4621493215  \\
            163.0  168026.60080988557  \\
            164.0  182244.01869733856  \\
            165.0  192360.16981351972  \\
            166.0  202638.56460720708  \\
            167.0  214826.61010539928  \\
            168.0  223745.2657134629  \\
            169.0  240063.47338012862  \\
            170.0  251986.5100172865  \\
            171.0  261486.1900894618  \\
            172.0  271386.07380835933  \\
            173.0  284836.09219776234  \\
            174.0  298782.3482144201  \\
            175.0  309818.68861060496  \\
            176.0  323047.96613518405  \\
            177.0  335687.5365832882  \\
            178.0  344499.24005739717  \\
            179.0  353893.6012056088  \\
            180.0  361709.19921348535  \\
            181.0  370302.7700140941  \\
            182.0  380864.5163947914  \\
            183.0  392476.49855990533  \\
            184.0  401303.8777589904  \\
            185.0  406798.8018326423  \\
            186.0  415864.08111432276  \\
            187.0  427218.7523895966  \\
            188.0  439839.3806958416  \\
            189.0  448300.5779345656  \\
            190.0  463561.1467988501  \\
            191.0  474716.7528926503  \\
            192.0  483075.43232001027  \\
            193.0  492768.9690401681  \\
            194.0  501629.319422413  \\
            195.0  508441.310468226  \\
            196.0  514776.21127336286  \\
            197.0  524018.5738017608  \\
            198.0  536702.7899934687  \\
            199.0  543119.9233421029  \\
            200.0  552445.0913801024  \\
            201.0  564858.1322566268  \\
            202.0  572556.0970056824  \\
            203.0  579425.186965918  \\
            204.0  585483.4815862812  \\
            205.0  595037.7371420393  \\
            206.0  601686.1114448308  \\
            207.0  607378.9394966869  \\
            208.0  613447.9796100454  \\
            209.0  622185.6030245522  \\
            210.0  629925.5484910517  \\
            211.0  637755.9045629643  \\
            212.0  643871.5255910833  \\
            213.0  650505.2097534915  \\
            214.0  653721.6243407342  \\
            215.0  659414.9968103785  \\
            216.0  665915.3722598918  \\
            217.0  676255.2997100881  \\
            218.0  681545.6638275053  \\
            219.0  686109.8599930485  \\
            220.0  690659.1464908833  \\
            221.0  696696.2961919405  \\
            222.0  701049.235586532  \\
            223.0  709688.1167142594  \\
            224.0  716808.1688205583  \\
            225.0  723705.5385816123  \\
            226.0  729226.9372158146  \\
            227.0  736681.3321928022  \\
            228.0  744773.537327212  \\
            229.0  753195.8761851683  \\
            230.0  759168.0160164188  \\
            231.0  765121.1945098605  \\
            232.0  774085.49972917  \\
            233.0  780460.8269001431  \\
            234.0  788204.3294302972  \\
            235.0  798191.8195154737  \\
            236.0  809974.964408281  \\
            237.0  815773.2518563947  \\
            238.0  821608.565613437  \\
            239.0  831200.5516185863  \\
            240.0  838140.5792491089  \\
            241.0  844117.1169861825  \\
            242.0  850877.7138769295  \\
            243.0  857666.7009974018  \\
            244.0  864892.9073727413  \\
            245.0  872011.663795348  \\
            246.0  878519.920279458  \\
            247.0  885263.9558694203  \\
            248.0  893269.8604417844  \\
            249.0  900611.020630908  \\
            250.0  906921.8239593033  \\
            251.0  913412.8344483837  \\
            252.0  919519.4430103375  \\
            253.0  926182.9614790957  \\
            254.0  930267.6601168022  \\
            255.0  935445.6732598906  \\
            256.0  942869.5562758764  \\
            257.0  948666.2327592188  \\
            258.0  955234.9523829289  \\
            259.0  959889.4322995722  \\
            260.0  964392.9665815409  \\
            261.0  969692.9308059319  \\
            262.0  977053.4387122871  \\
            263.0  979797.3542378818  \\
            264.0  986410.2883769051  \\
            265.0  993841.2644711777  \\
            266.0  998578.4276568859  \\
            267.0  1.0026814541777468e6  \\
            268.0  1.0097910159342104e6  \\
            269.0  1.0150282003446594e6  \\
            270.0  1.0225133359109809e6  \\
            271.0  1.0276431757344927e6  \\
            272.0  1.0340515103404069e6  \\
            273.0  1.0395694500206818e6  \\
            274.0  1.0447202136787253e6  \\
            275.0  1.049967131836682e6  \\
            276.0  1.0544865185582798e6  \\
            277.0  1.0597393143672433e6  \\
            278.0  1.0666801753870104e6  \\
            279.0  1.0704434177604835e6  \\
            280.0  1.0784890622796395e6  \\
            281.0  1.0829700770156556e6  \\
            282.0  1.0862224768543127e6  \\
            283.0  1.092130480472874e6  \\
            284.0  1.096722633310366e6  \\
            285.0  1.1014867836630342e6  \\
            286.0  1.105799056331044e6  \\
            287.0  1.1104043595643027e6  \\
            288.0  1.1136814429063622e6  \\
            289.0  1.120043548739009e6  \\
            290.0  1.1258971413656056e6  \\
            291.0  1.1302039562851752e6  \\
            292.0  1.1343953551893276e6  \\
            293.0  1.1380764067204315e6  \\
            294.0  1.1408147387917892e6  \\
            295.0  1.1456651819038838e6  \\
            296.0  1.1511154074194678e6  \\
            297.0  1.1545864878806786e6  \\
            298.0  1.1606028270457624e6  \\
            299.0  1.1654963748885791e6  \\
            300.0  1.1694550445188712e6  \\
            301.0  1.1741523497419332e6  \\
            302.0  1.177553806385885e6  \\
            303.0  1.1820453349551812e6  \\
            304.0  1.1866236383459812e6  \\
            305.0  1.190763659150767e6  \\
            306.0  1.1938387921785598e6  \\
            307.0  1.198451701368017e6  \\
            308.0  1.20404440194015e6  \\
            309.0  1.208028759977146e6  \\
            310.0  1.2107488169584724e6  \\
            311.0  1.2142554214445134e6  \\
            312.0  1.2190156842650417e6  \\
            313.0  1.224190558954539e6  \\
            314.0  1.2300487577309227e6  \\
            315.0  1.2338385672739146e6  \\
            316.0  1.23684482624636e6  \\
            317.0  1.2435624857243258e6  \\
            318.0  1.2475072669683984e6  \\
            319.0  1.251206950002067e6  \\
            320.0  1.2547829925404293e6  \\
            321.0  1.2583470077145388e6  \\
            322.0  1.2636372510732638e6  \\
            323.0  1.2683642255988435e6  \\
            324.0  1.2713922781529338e6  \\
            325.0  1.278592397317837e6  \\
            326.0  1.2802223209877198e6  \\
            327.0  1.2850672704001595e6  \\
            328.0  1.289390905192328e6  \\
            329.0  1.292325298877994e6  \\
            330.0  1.2972387583855176e6  \\
            331.0  1.301062261735654e6  \\
            332.0  1.305741210583974e6  \\
            333.0  1.31016384370867e6  \\
            334.0  1.3126632301226738e6  \\
            335.0  1.315185823020414e6  \\
            336.0  1.318030637932177e6  \\
            337.0  1.3227305698369772e6  \\
            338.0  1.3267610010765635e6  \\
            339.0  1.3305977840676107e6  \\
            340.0  1.33679323404947e6  \\
            341.0  1.338778466964275e6  \\
            342.0  1.34305389722213e6  \\
            343.0  1.3483580784823871e6  \\
            344.0  1.353499522279785e6  \\
            345.0  1.3579697337352536e6  \\
            346.0  1.3594161122756149e6  \\
            347.0  1.3626967740083477e6  \\
            348.0  1.3682755124770317e6  \\
            349.0  1.370219760192282e6  \\
            350.0  1.3739687577612349e6  \\
            351.0  1.3794483727654535e6  \\
            352.0  1.3845494006238696e6  \\
            353.0  1.3897800887782283e6  \\
            354.0  1.393214640008445e6  \\
            355.0  1.3967671005539563e6  \\
            356.0  1.4021837140955587e6  \\
            357.0  1.4070064750779613e6  \\
            358.0  1.4126662811169077e6  \\
            359.0  1.4177570710618347e6  \\
            360.0  1.4197679003846026e6  \\
            361.0  1.4237332006557242e6  \\
            362.0  1.4271693273882018e6  \\
            363.0  1.4299985541252347e6  \\
            364.0  1.4335216994971428e6  \\
            365.0  1.4376316611244448e6  \\
            366.0  1.4424059314625026e6  \\
        }
        ;
        \addlegendentry{40\%}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0a331ba2-4c86-488b-a796-7c9be4b95db7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  10268.400530746474  \\
            3.0  11796.72579860785  \\
            4.0  12303.966553963877  \\
            5.0  12636.090960280557  \\
            6.0  12831.34359590755  \\
            7.0  13423.698011769791  \\
            8.0  13683.151569042628  \\
            9.0  13833.086422673106  \\
            10.0  13975.187351885454  \\
            11.0  14092.133744043  \\
            12.0  14285.669579577481  \\
            13.0  14401.820244201479  \\
            14.0  14593.233990414534  \\
            15.0  14727.118839351619  \\
            16.0  14779.116829534223  \\
            17.0  14784.71708393026  \\
            18.0  14821.28569190812  \\
            19.0  14960.80420848347  \\
            20.0  14999.891779632635  \\
            21.0  15026.526972225081  \\
            22.0  15053.254898903175  \\
            23.0  15154.466344709948  \\
            24.0  15229.84021840812  \\
            25.0  15356.724214888214  \\
            26.0  15398.013659360728  \\
            27.0  15474.224398391136  \\
            28.0  15480.341848057411  \\
            29.0  15493.11503334924  \\
            30.0  15519.640676158524  \\
            31.0  15530.525192756919  \\
            32.0  15539.006989090245  \\
            33.0  15606.4026352371  \\
            34.0  15612.379457166171  \\
            35.0  15656.780385015234  \\
            36.0  15670.442108233423  \\
            37.0  15697.629891340133  \\
            38.0  15712.117187218973  \\
            39.0  15719.535567336301  \\
            40.0  15747.497290775362  \\
            41.0  15784.60244601038  \\
            42.0  15792.333188296434  \\
            43.0  15826.240233099488  \\
            44.0  15905.699457682204  \\
            45.0  15903.721656655915  \\
            46.0  15907.77324919249  \\
            47.0  15911.054078604924  \\
            48.0  15915.935305537401  \\
            49.0  15968.013026805675  \\
            50.0  15994.463367466953  \\
            51.0  15997.27901166492  \\
            52.0  16020.633442275917  \\
            53.0  16029.182933523662  \\
            54.0  16033.461961004476  \\
            55.0  16035.612523798685  \\
            56.0  16041.536523142815  \\
            57.0  16045.13901510906  \\
            58.0  16067.355556531977  \\
            59.0  16070.388383673591  \\
            60.0  16072.908409867872  \\
            61.0  16074.512801216537  \\
            62.0  16078.51456910622  \\
            63.0  16086.397605711056  \\
            64.0  16087.325169477423  \\
            65.0  16092.485989554  \\
            66.0  16093.967764464673  \\
            67.0  16098.303392478061  \\
            68.0  16116.816205332507  \\
            69.0  16119.271479365241  \\
            70.0  16124.471086433172  \\
            71.0  16130.874058159592  \\
            72.0  16132.88785950745  \\
            73.0  16133.94745744842  \\
            74.0  16136.2976635698  \\
            75.0  16137.83362471583  \\
            76.0  16142.34556274979  \\
            77.0  16145.336547578205  \\
            78.0  16149.871873652242  \\
            79.0  16192.249088878714  \\
            80.0  16200.152553223073  \\
            81.0  16201.655801132714  \\
            82.0  16205.492414466455  \\
            83.0  16208.443666559164  \\
            84.0  16210.817156030826  \\
            85.0  16275.997758105295  \\
            86.0  16278.39686868577  \\
            87.0  16282.664581531004  \\
            88.0  16286.65509367772  \\
            89.0  16290.903581487539  \\
            90.0  16294.507999982263  \\
            91.0  16298.697103137412  \\
            92.0  16305.392314677694  \\
            93.0  16297.242489038908  \\
            94.0  16298.181599027637  \\
            95.0  16304.720772258195  \\
            96.0  16305.287427803632  \\
            97.0  16308.959184639156  \\
            98.0  16311.269196193462  \\
            99.0  16319.220717662974  \\
            100.0  16320.856662222548  \\
            101.0  16326.367409711413  \\
            102.0  16329.444357907196  \\
            103.0  16338.851981284475  \\
            104.0  16342.861360001407  \\
            105.0  16343.69638522518  \\
            106.0  16332.931783843262  \\
            107.0  16343.67136619646  \\
            108.0  16343.304537979842  \\
            109.0  16407.663772268512  \\
            110.0  16409.269056621037  \\
            111.0  16412.16638307282  \\
            112.0  16435.942959767155  \\
            113.0  16440.06712889213  \\
            114.0  16440.924555525446  \\
            115.0  16442.818500667418  \\
            116.0  16436.75364143605  \\
            117.0  16437.606449241837  \\
            118.0  16439.773259178764  \\
            119.0  16440.90983700796  \\
            120.0  16442.83210651485  \\
            121.0  16443.152631325633  \\
            122.0  16446.15753530203  \\
            123.0  16448.749495676384  \\
            124.0  16456.239198709183  \\
            125.0  16459.897580244375  \\
            126.0  16460.666544462045  \\
            127.0  16461.471459375316  \\
            128.0  16463.912753239812  \\
            129.0  16465.8171429208  \\
            130.0  16487.38284799314  \\
            131.0  16508.616001910763  \\
            132.0  16510.361771502387  \\
            133.0  16515.250514025945  \\
            134.0  16516.990416198532  \\
            135.0  16522.080385790818  \\
            136.0  16523.80526272877  \\
            137.0  16527.753660183167  \\
            138.0  16530.833079897566  \\
            139.0  16534.00533732277  \\
            140.0  16539.262932881946  \\
            141.0  16572.60298187955  \\
            142.0  16577.41537347989  \\
            143.0  16579.127463527955  \\
            144.0  16581.30149850686  \\
            145.0  16584.51266579947  \\
            146.0  16588.51210026088  \\
            147.0  16645.83060930815  \\
            148.0  16649.653256510705  \\
            149.0  16652.038890508557  \\
            150.0  16661.863238292368  \\
            151.0  16663.98790423738  \\
            152.0  29405.303196141176  \\
            153.0  44566.36322449357  \\
            154.0  58721.21519237224  \\
            155.0  77123.26543746633  \\
            156.0  98935.97830999683  \\
            157.0  120598.5453768583  \\
            158.0  138582.23257150265  \\
            159.0  157862.91495175543  \\
            160.0  171120.90797270765  \\
            161.0  188839.38541833402  \\
            162.0  201281.52125017313  \\
            163.0  221294.79815885387  \\
            164.0  234939.96564861288  \\
            165.0  247944.54698406026  \\
            166.0  259158.32494169314  \\
            167.0  271148.1033926425  \\
            168.0  289365.6456594579  \\
            169.0  304527.72487529565  \\
            170.0  319666.90867624665  \\
            171.0  340878.4048898455  \\
            172.0  353982.9784500373  \\
            173.0  374290.417505175  \\
            174.0  389915.9037660627  \\
            175.0  406068.7337469368  \\
            176.0  418521.1869327469  \\
            177.0  432978.16153899475  \\
            178.0  449753.7900103741  \\
            179.0  457423.0614534639  \\
            180.0  472910.6582436417  \\
            181.0  485892.71416532714  \\
            182.0  493108.1527215173  \\
            183.0  509492.74351690756  \\
            184.0  519939.0163694241  \\
            185.0  533719.1574161266  \\
            186.0  546009.9835157755  \\
            187.0  560413.9170336173  \\
            188.0  574015.3696833814  \\
            189.0  591005.0584200941  \\
            190.0  604485.5802149774  \\
            191.0  625137.8429396338  \\
            192.0  635886.5742559176  \\
            193.0  652362.8040719251  \\
            194.0  666477.5251056578  \\
            195.0  678994.2463783612  \\
            196.0  696547.7425158597  \\
            197.0  711456.9882967526  \\
            198.0  726303.1539294906  \\
            199.0  736071.608711851  \\
            200.0  752491.9801794504  \\
            201.0  764139.5177307997  \\
            202.0  777043.293332076  \\
            203.0  788174.9688767468  \\
            204.0  796969.4674199398  \\
            205.0  808054.3724364074  \\
            206.0  821590.6335305785  \\
            207.0  833675.5804418469  \\
            208.0  841136.3439813694  \\
            209.0  853740.1447090165  \\
            210.0  864488.1160953154  \\
            211.0  872231.6752019911  \\
            212.0  881513.4789186488  \\
            213.0  889559.6776300134  \\
            214.0  901391.2704048065  \\
            215.0  911490.5767726526  \\
            216.0  917874.9427743608  \\
            217.0  928029.1504590018  \\
            218.0  944520.6296985133  \\
            219.0  951298.1661666889  \\
            220.0  960091.2179411507  \\
            221.0  964918.7907831852  \\
            222.0  973190.1129007966  \\
            223.0  979509.7754400622  \\
            224.0  992376.5374746433  \\
            225.0  1.0011085570166063e6  \\
            226.0  1.0095361068678364e6  \\
            227.0  1.0209069006637225e6  \\
            228.0  1.0325636233064845e6  \\
            229.0  1.0429609804245952e6  \\
            230.0  1.051446105648527e6  \\
            231.0  1.0577435499216283e6  \\
            232.0  1.0718580338008632e6  \\
            233.0  1.0815011927563376e6  \\
            234.0  1.0897776002370783e6  \\
            235.0  1.0996916505369141e6  \\
            236.0  1.1125431866308239e6  \\
            237.0  1.1207165810752048e6  \\
            238.0  1.1280783858133212e6  \\
            239.0  1.135939597874649e6  \\
            240.0  1.1433983387520048e6  \\
            241.0  1.1516456860278437e6  \\
            242.0  1.158561923768123e6  \\
            243.0  1.167066090604372e6  \\
            244.0  1.1730703327365841e6  \\
            245.0  1.1823241786038342e6  \\
            246.0  1.1912857883943766e6  \\
            247.0  1.1983403683888894e6  \\
            248.0  1.2100189405122295e6  \\
            249.0  1.2170348200058418e6  \\
            250.0  1.2231240306886092e6  \\
            251.0  1.2331259881674757e6  \\
            252.0  1.2418248041193245e6  \\
            253.0  1.2527226936837644e6  \\
            254.0  1.257587670858669e6  \\
            255.0  1.2645444004505877e6  \\
            256.0  1.272385920287047e6  \\
            257.0  1.2777032402458577e6  \\
            258.0  1.2848231235094047e6  \\
            259.0  1.2940139404139693e6  \\
            260.0  1.3013508873279835e6  \\
            261.0  1.3107938869243816e6  \\
            262.0  1.3178751904920056e6  \\
            263.0  1.3261180470561846e6  \\
            264.0  1.3345180826281146e6  \\
            265.0  1.341421572122975e6  \\
            266.0  1.3511056519304023e6  \\
            267.0  1.3582409894920718e6  \\
            268.0  1.3664346364100678e6  \\
            269.0  1.3736791964168656e6  \\
            270.0  1.380066383282791e6  \\
            271.0  1.389245963242369e6  \\
            272.0  1.3992572914217059e6  \\
            273.0  1.407638966946674e6  \\
            274.0  1.4119559676872217e6  \\
            275.0  1.4179796995095725e6  \\
            276.0  1.4272429817810329e6  \\
            277.0  1.4326998225724217e6  \\
            278.0  1.4401882825939835e6  \\
            279.0  1.4453569476457813e6  \\
            280.0  1.4516191114005079e6  \\
            281.0  1.4582210106104768e6  \\
            282.0  1.4621589806452335e6  \\
            283.0  1.4687482047842143e6  \\
            284.0  1.475250519809975e6  \\
            285.0  1.4837574046061258e6  \\
            286.0  1.488937830479003e6  \\
            287.0  1.4928728364629904e6  \\
            288.0  1.4981363664447777e6  \\
            289.0  1.5028020383489083e6  \\
            290.0  1.5085101772317502e6  \\
            291.0  1.5161477679868792e6  \\
            292.0  1.5235716959581308e6  \\
            293.0  1.5285321553203105e6  \\
            294.0  1.5337209842483567e6  \\
            295.0  1.5405632180088828e6  \\
            296.0  1.546908145503808e6  \\
            297.0  1.5574949279067148e6  \\
            298.0  1.5642015047108554e6  \\
            299.0  1.5706514873205964e6  \\
            300.0  1.578861257697146e6  \\
            301.0  1.583412569972177e6  \\
            302.0  1.5892227861206213e6  \\
            303.0  1.5933349780845453e6  \\
            304.0  1.5975067979203693e6  \\
            305.0  1.6043138044597404e6  \\
            306.0  1.611099119954538e6  \\
            307.0  1.6168508773721072e6  \\
            308.0  1.6249348792172305e6  \\
            309.0  1.6313963263208838e6  \\
            310.0  1.6348914152686284e6  \\
            311.0  1.6412909727252494e6  \\
            312.0  1.6469840717091868e6  \\
            313.0  1.653030299627816e6  \\
            314.0  1.6592270397407687e6  \\
            315.0  1.661548773495193e6  \\
            316.0  1.6690978894788928e6  \\
            317.0  1.6719759412678834e6  \\
            318.0  1.678780324187275e6  \\
            319.0  1.6858222523407713e6  \\
            320.0  1.6902089360364175e6  \\
            321.0  1.6950313911782587e6  \\
            322.0  1.7015195095261075e6  \\
            323.0  1.7081223002299285e6  \\
            324.0  1.711706966274931e6  \\
            325.0  1.7156265424750766e6  \\
            326.0  1.7193783700985513e6  \\
            327.0  1.7248306178027415e6  \\
            328.0  1.730036756348205e6  \\
            329.0  1.7338381636935156e6  \\
            330.0  1.7389538370825867e6  \\
            331.0  1.7516038588750644e6  \\
            332.0  1.7566311504360586e6  \\
            333.0  1.7609408221875057e6  \\
            334.0  1.7683846274126156e6  \\
            335.0  1.7746674542474444e6  \\
            336.0  1.7795205369485682e6  \\
            337.0  1.7864447368647002e6  \\
            338.0  1.7915630965826167e6  \\
            339.0  1.7984969795277598e6  \\
            340.0  1.8046142984241862e6  \\
            341.0  1.8110121986879376e6  \\
            342.0  1.8149849741244586e6  \\
            343.0  1.8220060129632473e6  \\
            344.0  1.8260715394715574e6  \\
            345.0  1.8287647369937606e6  \\
            346.0  1.8341563333449292e6  \\
            347.0  1.8421978268895312e6  \\
            348.0  1.846971073576241e6  \\
            349.0  1.851831525674775e6  \\
            350.0  1.8579454750722214e6  \\
            351.0  1.8619844050461974e6  \\
            352.0  1.8652929031336252e6  \\
            353.0  1.8719752308189203e6  \\
            354.0  1.8761900264817623e6  \\
            355.0  1.8793779700557026e6  \\
            356.0  1.8836981891152377e6  \\
            357.0  1.8898548364406077e6  \\
            358.0  1.8935135595234558e6  \\
            359.0  1.8967119493380059e6  \\
            360.0  1.9018370690534425e6  \\
            361.0  1.9068310689226438e6  \\
            362.0  1.9106824230534625e6  \\
            363.0  1.9166510347891375e6  \\
            364.0  1.9224791561708066e6  \\
            365.0  1.9258332145086396e6  \\
            366.0  1.9286837145574023e6  \\
        }
        ;
        \addlegendentry{60\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={0252110c-e188-4db3-9f69-3d4509223575}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  8651.775033927368  \\
            3.0  10094.768405171775  \\
            4.0  10918.963975161747  \\
            5.0  11567.230269737853  \\
            6.0  11620.050635914897  \\
            7.0  11861.513966164142  \\
            8.0  12058.441299006809  \\
            9.0  12470.85445433687  \\
            10.0  12794.562345129945  \\
            11.0  12994.109283578939  \\
            12.0  13121.023792305232  \\
            13.0  13400.363374173829  \\
            14.0  13501.347049748802  \\
            15.0  13631.107361967139  \\
            16.0  13989.442576151732  \\
            17.0  14042.990785092934  \\
            18.0  14075.220822642004  \\
            19.0  14114.279926607542  \\
            20.0  14118.593823601579  \\
            21.0  14236.479952268935  \\
            22.0  14313.080679141374  \\
            23.0  14442.344740144126  \\
            24.0  14458.829489540396  \\
            25.0  14599.028067703868  \\
            26.0  14687.448239192872  \\
            27.0  14748.670084276124  \\
            28.0  14758.27709120477  \\
            29.0  14777.466916148165  \\
            30.0  14788.17456126865  \\
            31.0  14837.797660666125  \\
            32.0  14844.717714059094  \\
            33.0  14869.013820754655  \\
            34.0  14882.25195722752  \\
            35.0  14889.618566494326  \\
            36.0  14894.116564926211  \\
            37.0  14906.114689814174  \\
            38.0  14938.74297931994  \\
            39.0  14961.440359743843  \\
            40.0  14977.774749564516  \\
            41.0  14980.209542395867  \\
            42.0  15000.534560655069  \\
            43.0  15007.893236960525  \\
            44.0  15026.071243737679  \\
            45.0  15077.823022227989  \\
            46.0  15085.373572400807  \\
            47.0  15107.227227890398  \\
            48.0  15114.072164626145  \\
            49.0  15224.89737346986  \\
            50.0  15206.71398683366  \\
            51.0  15246.315734460783  \\
            52.0  15289.894229491205  \\
            53.0  15298.405585690045  \\
            54.0  15311.585312825307  \\
            55.0  15321.081570828988  \\
            56.0  15351.640971351822  \\
            57.0  15356.020332728745  \\
            58.0  15366.067729889946  \\
            59.0  15384.55272246014  \\
            60.0  15394.274295699273  \\
            61.0  15396.875186152683  \\
            62.0  15401.568181071038  \\
            63.0  15406.898233816959  \\
            64.0  15409.235287050498  \\
            65.0  15417.470047972995  \\
            66.0  15424.836051268401  \\
            67.0  15428.402493684262  \\
            68.0  15431.945806631426  \\
            69.0  15437.270512778909  \\
            70.0  15442.85272061525  \\
            71.0  15446.110883522226  \\
            72.0  15451.864430460555  \\
            73.0  15456.731350752409  \\
            74.0  15457.889014958186  \\
            75.0  15463.95043918518  \\
            76.0  15502.752309901727  \\
            77.0  15509.184319515742  \\
            78.0  15522.830315718224  \\
            79.0  15537.42429007175  \\
            80.0  15543.817679391825  \\
            81.0  15546.60393634034  \\
            82.0  15550.472211570188  \\
            83.0  15552.727752768595  \\
            84.0  15555.953928651434  \\
            85.0  15558.06519693986  \\
            86.0  15546.489312050879  \\
            87.0  15550.676191412611  \\
            88.0  15555.81040543897  \\
            89.0  15560.871571748517  \\
            90.0  15565.374101446418  \\
            91.0  15568.02852631046  \\
            92.0  15614.155737292967  \\
            93.0  15603.677595253888  \\
            94.0  15605.493602837349  \\
            95.0  15611.288381099963  \\
            96.0  15608.561490604989  \\
            97.0  15613.228880524155  \\
            98.0  15619.295344124213  \\
            99.0  15626.331366774713  \\
            100.0  15628.0282618591  \\
            101.0  15634.561382901637  \\
            102.0  15606.571901762538  \\
            103.0  15607.785602602671  \\
            104.0  15604.958369512868  \\
            105.0  15611.801848837451  \\
            106.0  15601.533890724226  \\
            107.0  15608.836699427877  \\
            108.0  15614.230237101205  \\
            109.0  15650.362293560553  \\
            110.0  15653.614335106657  \\
            111.0  15654.439519803069  \\
            112.0  15658.070185451885  \\
            113.0  15664.206261111904  \\
            114.0  15665.818436640722  \\
            115.0  15669.482582091368  \\
            116.0  15670.31395005685  \\
            117.0  15672.830378347571  \\
            118.0  15678.567195841577  \\
            119.0  15681.179660538211  \\
            120.0  15684.505677742054  \\
            121.0  15692.35890758464  \\
            122.0  15695.681058901318  \\
            123.0  15739.101440531216  \\
            124.0  15735.983503630108  \\
            125.0  15759.961929999845  \\
            126.0  15763.530232145757  \\
            127.0  15764.272891092027  \\
            128.0  15769.98036643707  \\
            129.0  15779.706298559671  \\
            130.0  15781.025993354735  \\
            131.0  15791.614331632562  \\
            132.0  15787.043764181697  \\
            133.0  15795.136581966071  \\
            134.0  15825.717493766366  \\
            135.0  15866.558674842468  \\
            136.0  15870.488314863935  \\
            137.0  15872.600011726696  \\
            138.0  15873.484589058586  \\
            139.0  15877.58902732053  \\
            140.0  15891.036479986185  \\
            141.0  15951.502029139665  \\
            142.0  15955.258192287612  \\
            143.0  15956.787414211314  \\
            144.0  15961.107542362995  \\
            145.0  15959.57443474853  \\
            146.0  15963.323432796722  \\
            147.0  15966.686969871225  \\
            148.0  15969.446102029295  \\
            149.0  15969.99587558399  \\
            150.0  15975.188498454052  \\
            151.0  15976.34158991027  \\
            152.0  30037.95067951805  \\
            153.0  50294.4535060465  \\
            154.0  71907.82480296426  \\
            155.0  107116.92259950362  \\
            156.0  128774.10625642331  \\
            157.0  152795.25687900733  \\
            158.0  177025.63824104815  \\
            159.0  196023.78197362873  \\
            160.0  215686.88500271155  \\
            161.0  240869.96748797392  \\
            162.0  254667.16329071374  \\
            163.0  271686.798930123  \\
            164.0  286161.22724639846  \\
            165.0  302677.12356679264  \\
            166.0  318661.6533007793  \\
            167.0  345796.2139414863  \\
            168.0  370304.1180911063  \\
            169.0  387004.665001755  \\
            170.0  405885.92708483397  \\
            171.0  426121.73314112064  \\
            172.0  446857.3546923909  \\
            173.0  471850.63012229255  \\
            174.0  486957.4027942986  \\
            175.0  501455.2908775236  \\
            176.0  516991.8351196854  \\
            177.0  545087.4565293915  \\
            178.0  566003.9924909461  \\
            179.0  585250.5725475276  \\
            180.0  603929.6596851816  \\
            181.0  619636.0239500226  \\
            182.0  635371.0809078992  \\
            183.0  650432.6020921221  \\
            184.0  664483.9273396508  \\
            185.0  675978.5550574763  \\
            186.0  690378.2080868561  \\
            187.0  707159.8027579063  \\
            188.0  722552.628045887  \\
            189.0  736029.4167432513  \\
            190.0  758815.41043701  \\
            191.0  782121.6912038949  \\
            192.0  800630.2169042918  \\
            193.0  813412.0600330639  \\
            194.0  827348.1094226207  \\
            195.0  842658.4708848002  \\
            196.0  857578.9003873101  \\
            197.0  879886.4795006603  \\
            198.0  904393.0187189787  \\
            199.0  918743.3339492901  \\
            200.0  937907.5923839128  \\
            201.0  944026.4607878823  \\
            202.0  954485.0863200161  \\
            203.0  974550.152191907  \\
            204.0  988518.6896212903  \\
            205.0  1.0007689873514206e6  \\
            206.0  1.020402303807455e6  \\
            207.0  1.0385191923434979e6  \\
            208.0  1.0510718537357317e6  \\
            209.0  1.0660295755414693e6  \\
            210.0  1.0770582519534363e6  \\
            211.0  1.090852071195387e6  \\
            212.0  1.1109198278650213e6  \\
            213.0  1.1202369522568565e6  \\
            214.0  1.12974164466674e6  \\
            215.0  1.1447834762921203e6  \\
            216.0  1.1621873721411065e6  \\
            217.0  1.1789347902694005e6  \\
            218.0  1.1946531749461938e6  \\
            219.0  1.2069632435441979e6  \\
            220.0  1.219511311670134e6  \\
            221.0  1.2289082731951245e6  \\
            222.0  1.242624573184207e6  \\
            223.0  1.2586732660670383e6  \\
            224.0  1.2721060677435477e6  \\
            225.0  1.2872248828827487e6  \\
            226.0  1.2999490730888676e6  \\
            227.0  1.3106989344424002e6  \\
            228.0  1.3283605508810454e6  \\
            229.0  1.3407012047722447e6  \\
            230.0  1.3499294046605122e6  \\
            231.0  1.3567877492650724e6  \\
            232.0  1.371813226683427e6  \\
            233.0  1.381173829652493e6  \\
            234.0  1.394351635698357e6  \\
            235.0  1.412359691074031e6  \\
            236.0  1.4237141551565211e6  \\
            237.0  1.440569031405074e6  \\
            238.0  1.454724489013923e6  \\
            239.0  1.4640547487716398e6  \\
            240.0  1.4744217970631572e6  \\
            241.0  1.4816806165538796e6  \\
            242.0  1.4932010462358631e6  \\
            243.0  1.5046738681920804e6  \\
            244.0  1.5132116517582976e6  \\
            245.0  1.5227810896067554e6  \\
            246.0  1.5291581667845433e6  \\
            247.0  1.5342318918344518e6  \\
            248.0  1.5427720810982366e6  \\
            249.0  1.5499513476610593e6  \\
            250.0  1.5599842114149504e6  \\
            251.0  1.5732982939850716e6  \\
            252.0  1.5823840024017552e6  \\
            253.0  1.5998126338372207e6  \\
            254.0  1.606739528466647e6  \\
            255.0  1.6165872096423034e6  \\
            256.0  1.6267688275203335e6  \\
            257.0  1.6387304367592998e6  \\
            258.0  1.6495686690623192e6  \\
            259.0  1.6571491383770215e6  \\
            260.0  1.668425850877022e6  \\
            261.0  1.682398926871082e6  \\
            262.0  1.692306661407385e6  \\
            263.0  1.6986180275789385e6  \\
            264.0  1.7056844237474273e6  \\
            265.0  1.7126222707909641e6  \\
            266.0  1.7215488597125271e6  \\
            267.0  1.7294399791740389e6  \\
            268.0  1.735940246988596e6  \\
            269.0  1.743058717580973e6  \\
            270.0  1.7518253843227294e6  \\
            271.0  1.7587506331918417e6  \\
            272.0  1.7687907600156455e6  \\
            273.0  1.7768814162018644e6  \\
            274.0  1.7839383400217197e6  \\
            275.0  1.7909699255063853e6  \\
            276.0  1.800797611707107e6  \\
            277.0  1.810341055032198e6  \\
            278.0  1.813835369239991e6  \\
            279.0  1.822856455347689e6  \\
            280.0  1.8315087526952813e6  \\
            281.0  1.8407677257908657e6  \\
            282.0  1.8473459726841094e6  \\
            283.0  1.8565502287474538e6  \\
            284.0  1.8662435743616254e6  \\
            285.0  1.8731446413859231e6  \\
            286.0  1.88161096328425e6  \\
            287.0  1.888599290389629e6  \\
            288.0  1.8965553762735038e6  \\
            289.0  1.9028944791496128e6  \\
            290.0  1.9055261027081956e6  \\
            291.0  1.9113351810353375e6  \\
            292.0  1.9185577471224945e6  \\
            293.0  1.9269512697700283e6  \\
            294.0  1.931888490472651e6  \\
            295.0  1.9374373001391422e6  \\
            296.0  1.9434505407780844e6  \\
            297.0  1.9504995064013829e6  \\
            298.0  1.9571749046521129e6  \\
            299.0  1.9601780167018361e6  \\
            300.0  1.9665027798717087e6  \\
            301.0  1.973282468376223e6  \\
            302.0  1.9791343359193332e6  \\
            303.0  1.9834572205352054e6  \\
            304.0  1.9903567891341203e6  \\
            305.0  1.9985701230001065e6  \\
            306.0  2.0026976240213108e6  \\
            307.0  2.0100886898478856e6  \\
            308.0  2.0166993214792663e6  \\
            309.0  2.0231111528982755e6  \\
            310.0  2.0278313243680522e6  \\
            311.0  2.03392083025062e6  \\
            312.0  2.0408426970519584e6  \\
            313.0  2.0502501970204522e6  \\
            314.0  2.0561517781431233e6  \\
            315.0  2.0604619670735353e6  \\
            316.0  2.0682365758250928e6  \\
            317.0  2.073220938433284e6  \\
            318.0  2.0795968880338245e6  \\
            319.0  2.08454949058253e6  \\
            320.0  2.0950999317238128e6  \\
            321.0  2.100054204391069e6  \\
            322.0  2.1084735193502875e6  \\
            323.0  2.114648711454785e6  \\
            324.0  2.120681257937073e6  \\
            325.0  2.1272738432951346e6  \\
            326.0  2.1312110020951037e6  \\
            327.0  2.1373632471844405e6  \\
            328.0  2.1438507701202193e6  \\
            329.0  2.149080762069581e6  \\
            330.0  2.1541326618462233e6  \\
            331.0  2.161355457698917e6  \\
            332.0  2.1660293617654843e6  \\
            333.0  2.174541462022798e6  \\
            334.0  2.1799135037945e6  \\
            335.0  2.1891760183609207e6  \\
            336.0  2.1948918113258034e6  \\
            337.0  2.203064275250573e6  \\
            338.0  2.2079017089283234e6  \\
            339.0  2.2138310147623727e6  \\
            340.0  2.220963694388348e6  \\
            341.0  2.226732668161384e6  \\
            342.0  2.2323988456084435e6  \\
            343.0  2.2366532173289536e6  \\
            344.0  2.2432386436310783e6  \\
            345.0  2.248770656386724e6  \\
            346.0  2.25639103418407e6  \\
            347.0  2.2656622639363073e6  \\
            348.0  2.270777669501637e6  \\
            349.0  2.274929475515096e6  \\
            350.0  2.2810673690694966e6  \\
            351.0  2.285672782709977e6  \\
            352.0  2.292292382968908e6  \\
            353.0  2.2983472345941034e6  \\
            354.0  2.3061442371215834e6  \\
            355.0  2.3098084047965994e6  \\
            356.0  2.3153768744286997e6  \\
            357.0  2.323487036383973e6  \\
            358.0  2.328511850612968e6  \\
            359.0  2.3336168440034576e6  \\
            360.0  2.337252469211159e6  \\
            361.0  2.3428753787419926e6  \\
            362.0  2.3479300979931164e6  \\
            363.0  2.3542162518646303e6  \\
            364.0  2.3614508855462074e6  \\
            365.0  2.3643652576612504e6  \\
            366.0  2.3684986398829017e6  \\
        }
        ;
        \addlegendentry{80\%}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1c237da4-34c3-46b6-8820-3e10e54d828d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  12823.14318842683  \\
            3.0  14679.339575412465  \\
            4.0  15703.661161607197  \\
            5.0  16369.199630911304  \\
            6.0  16788.336237558207  \\
            7.0  17444.584916373562  \\
            8.0  17659.825465474245  \\
            9.0  17973.75044292294  \\
            10.0  18296.733824254283  \\
            11.0  18481.8284968365  \\
            12.0  18642.955669672585  \\
            13.0  18771.087313547658  \\
            14.0  18862.772828432127  \\
            15.0  18924.274309734166  \\
            16.0  19129.056946901554  \\
            17.0  19238.055461844502  \\
            18.0  19313.401248059214  \\
            19.0  19339.892166486145  \\
            20.0  19423.530376419592  \\
            21.0  19457.38081444308  \\
            22.0  19640.614913635636  \\
            23.0  19676.797854464025  \\
            24.0  19711.2873486693  \\
            25.0  19776.25481161121  \\
            26.0  19771.02857298707  \\
            27.0  19804.66661909017  \\
            28.0  19808.849079325715  \\
            29.0  19832.831202179434  \\
            30.0  19886.640334743417  \\
            31.0  19914.00519829822  \\
            32.0  19924.13399223851  \\
            33.0  19932.484470918178  \\
            34.0  19932.075391177023  \\
            35.0  19978.6239126581  \\
            36.0  19986.050747771566  \\
            37.0  20060.501603895056  \\
            38.0  20068.810690236664  \\
            39.0  20086.063938696978  \\
            40.0  20192.82024176375  \\
            41.0  20198.60432607431  \\
            42.0  20199.59705499156  \\
            43.0  20228.578258089306  \\
            44.0  20240.798822012934  \\
            45.0  20294.561686406996  \\
            46.0  20323.45966150359  \\
            47.0  20333.789572397975  \\
            48.0  20338.964039531893  \\
            49.0  20484.56293376079  \\
            50.0  20477.39138232299  \\
            51.0  20481.892528653967  \\
            52.0  20497.8163790537  \\
            53.0  20500.86392664782  \\
            54.0  20512.144510796483  \\
            55.0  20522.67384653048  \\
            56.0  20533.803769121485  \\
            57.0  20587.30548774454  \\
            58.0  20667.495403115834  \\
            59.0  20701.029633540777  \\
            60.0  20718.43116512726  \\
            61.0  20722.434368585324  \\
            62.0  20753.338660084686  \\
            63.0  20756.97165574455  \\
            64.0  20757.269005585666  \\
            65.0  20764.85001554164  \\
            66.0  20768.631530864848  \\
            67.0  20773.977764957555  \\
            68.0  20779.440486606996  \\
            69.0  20780.18900778897  \\
            70.0  20785.820610295355  \\
            71.0  20794.271978100456  \\
            72.0  20828.76873156932  \\
            73.0  20848.46749056595  \\
            74.0  20852.212154118562  \\
            75.0  20853.161751015577  \\
            76.0  20857.034094026036  \\
            77.0  20898.951256339307  \\
            78.0  20903.52320293669  \\
            79.0  20907.294673217228  \\
            80.0  20915.00127102717  \\
            81.0  20919.081275475663  \\
            82.0  20924.77930973028  \\
            83.0  20927.02036932025  \\
            84.0  20930.219602228288  \\
            85.0  20942.179897501584  \\
            86.0  20943.765437044683  \\
            87.0  20946.882641150514  \\
            88.0  20951.040993620874  \\
            89.0  20959.376042766467  \\
            90.0  20980.217443813148  \\
            91.0  20986.239853525272  \\
            92.0  20992.05589785028  \\
            93.0  20974.21851080186  \\
            94.0  20975.855227071457  \\
            95.0  20977.932292036334  \\
            96.0  20952.759556942445  \\
            97.0  20963.792308062606  \\
            98.0  20966.983822780705  \\
            99.0  20987.32249844128  \\
            100.0  20996.450211464835  \\
            101.0  20998.947336504934  \\
            102.0  20981.63240924725  \\
            103.0  21001.82721952749  \\
            104.0  21053.556421867455  \\
            105.0  21060.146949997346  \\
            106.0  21043.49134083264  \\
            107.0  21045.17248066768  \\
            108.0  21048.248857740415  \\
            109.0  21036.732253931375  \\
            110.0  21051.666458597872  \\
            111.0  21056.818633871124  \\
            112.0  21062.079550547962  \\
            113.0  21068.847034287566  \\
            114.0  21078.026601559133  \\
            115.0  21084.57526604853  \\
            116.0  21079.926711299544  \\
            117.0  21082.338357281842  \\
            118.0  21086.11750335808  \\
            119.0  21088.357129863754  \\
            120.0  21096.113471759003  \\
            121.0  21099.353538260402  \\
            122.0  21103.3362537372  \\
            123.0  21160.195320994957  \\
            124.0  21148.30442939642  \\
            125.0  21154.509358326904  \\
            126.0  21160.245014523316  \\
            127.0  21164.29697100731  \\
            128.0  21167.341182055112  \\
            129.0  21170.10212949224  \\
            130.0  21174.93804496544  \\
            131.0  21176.71985438658  \\
            132.0  21167.993894088577  \\
            133.0  21172.18331479511  \\
            134.0  21187.355039069225  \\
            135.0  21217.888457781402  \\
            136.0  21221.232057321526  \\
            137.0  21223.515656957286  \\
            138.0  21223.457488711603  \\
            139.0  21259.219705477502  \\
            140.0  21263.292436888354  \\
            141.0  21306.424398139934  \\
            142.0  21310.13126059546  \\
            143.0  21311.88024303352  \\
            144.0  21316.76961401428  \\
            145.0  21311.01911774496  \\
            146.0  21312.511929716915  \\
            147.0  21313.943091223948  \\
            148.0  21315.897204404348  \\
            149.0  21316.91857624118  \\
            150.0  21333.85864122052  \\
            151.0  21332.020725250564  \\
            152.0  37976.975225951726  \\
            153.0  70553.49832357041  \\
            154.0  89710.02279935335  \\
            155.0  102017.61297342417  \\
            156.0  126948.91175265226  \\
            157.0  169842.1312538607  \\
            158.0  193469.141210433  \\
            159.0  231546.77138466365  \\
            160.0  267140.0358793854  \\
            161.0  289021.49787785753  \\
            162.0  315400.371361519  \\
            163.0  339698.02477371466  \\
            164.0  377699.3335612479  \\
            165.0  404177.6992615787  \\
            166.0  440968.0062571055  \\
            167.0  463909.3956337642  \\
            168.0  489997.1562054724  \\
            169.0  519047.5704659505  \\
            170.0  549883.148239616  \\
            171.0  584545.569702013  \\
            172.0  616362.067462004  \\
            173.0  651038.0616573269  \\
            174.0  676259.2244782939  \\
            175.0  707209.0494138593  \\
            176.0  733796.133692357  \\
            177.0  769374.8075065148  \\
            178.0  796910.3488528418  \\
            179.0  829698.3232690464  \\
            180.0  862551.0575242706  \\
            181.0  886297.4553369945  \\
            182.0  908759.169606157  \\
            183.0  939721.4717770384  \\
            184.0  964278.6207998145  \\
            185.0  981189.1121087972  \\
            186.0  1.0033857599559705e6  \\
            187.0  1.0344828894787645e6  \\
            188.0  1.0558554524298634e6  \\
            189.0  1.0751711479923497e6  \\
            190.0  1.0959363382036095e6  \\
            191.0  1.1255033956724242e6  \\
            192.0  1.1572680929434737e6  \\
            193.0  1.1857343468432655e6  \\
            194.0  1.2178318440203175e6  \\
            195.0  1.2461755280004193e6  \\
            196.0  1.2744347463298864e6  \\
            197.0  1.3092320955825478e6  \\
            198.0  1.3397497362987807e6  \\
            199.0  1.3640152508079812e6  \\
            200.0  1.3892177598990828e6  \\
            201.0  1.4074803463750933e6  \\
            202.0  1.4338142695849922e6  \\
            203.0  1.462758941626036e6  \\
            204.0  1.477672940323589e6  \\
            205.0  1.5008648438932751e6  \\
            206.0  1.5264852808585896e6  \\
            207.0  1.551744675052708e6  \\
            208.0  1.565732471237356e6  \\
            209.0  1.5915242628450284e6  \\
            210.0  1.6150888875848667e6  \\
            211.0  1.6380292771216743e6  \\
            212.0  1.6647537307811547e6  \\
            213.0  1.6825859855803752e6  \\
            214.0  1.7020439387098553e6  \\
            215.0  1.718063881185242e6  \\
            216.0  1.7374760351761105e6  \\
            217.0  1.7596136768796244e6  \\
            218.0  1.7772090531718326e6  \\
            219.0  1.7927160473299278e6  \\
            220.0  1.807670595044313e6  \\
            221.0  1.820878149055888e6  \\
            222.0  1.8418939048941457e6  \\
            223.0  1.852968791334944e6  \\
            224.0  1.870011263939227e6  \\
            225.0  1.8816566496282003e6  \\
            226.0  1.8982036992702233e6  \\
            227.0  1.9153807460242093e6  \\
            228.0  1.938680870648344e6  \\
            229.0  1.953873223122594e6  \\
            230.0  1.9665499893558768e6  \\
            231.0  1.984522647870596e6  \\
            232.0  2.0141916283455966e6  \\
            233.0  2.0271464453043086e6  \\
            234.0  2.0421297308661197e6  \\
            235.0  2.0525062186658147e6  \\
            236.0  2.0741180366834055e6  \\
            237.0  2.087135088410521e6  \\
            238.0  2.101614031297557e6  \\
            239.0  2.1140684199936716e6  \\
            240.0  2.127854925959587e6  \\
            241.0  2.1492478964901203e6  \\
            242.0  2.160646606917346e6  \\
            243.0  2.1785213742286693e6  \\
            244.0  2.1913744466860127e6  \\
            245.0  2.200537068240857e6  \\
            246.0  2.213539197011533e6  \\
            247.0  2.2198734929336254e6  \\
            248.0  2.22967523254891e6  \\
            249.0  2.245690691616024e6  \\
            250.0  2.257184100747397e6  \\
            251.0  2.2702576286316994e6  \\
            252.0  2.2909033173075123e6  \\
            253.0  2.3136346370555745e6  \\
            254.0  2.3288910189419724e6  \\
            255.0  2.3427231044718805e6  \\
            256.0  2.358072093031875e6  \\
            257.0  2.3724769482919527e6  \\
            258.0  2.3866688597489004e6  \\
            259.0  2.406958343520659e6  \\
            260.0  2.4199559655624926e6  \\
            261.0  2.4377891693891683e6  \\
            262.0  2.446826236863736e6  \\
            263.0  2.459722558554049e6  \\
            264.0  2.4698730445483983e6  \\
            265.0  2.4797467997668353e6  \\
            266.0  2.495350282302984e6  \\
            267.0  2.502776422908316e6  \\
            268.0  2.518476883434801e6  \\
            269.0  2.5338621541138324e6  \\
            270.0  2.5453792151314686e6  \\
            271.0  2.5617648470140896e6  \\
            272.0  2.5712658934336333e6  \\
            273.0  2.5777756411436396e6  \\
            274.0  2.5891701462527625e6  \\
            275.0  2.598531905955818e6  \\
            276.0  2.6107674178717677e6  \\
            277.0  2.619498281122344e6  \\
            278.0  2.625041413119557e6  \\
            279.0  2.6378726218653005e6  \\
            280.0  2.6488349907471444e6  \\
            281.0  2.6593760550917676e6  \\
            282.0  2.6645817206324926e6  \\
            283.0  2.676424439314531e6  \\
            284.0  2.684081214407164e6  \\
            285.0  2.6929302631787737e6  \\
            286.0  2.7016341919592205e6  \\
            287.0  2.7134498211590587e6  \\
            288.0  2.723395240251462e6  \\
            289.0  2.7325858431083895e6  \\
            290.0  2.7386697639382705e6  \\
            291.0  2.746019494375632e6  \\
            292.0  2.753219730506884e6  \\
            293.0  2.759270239326212e6  \\
            294.0  2.767196670873747e6  \\
            295.0  2.774638346882245e6  \\
            296.0  2.7838093427130044e6  \\
            297.0  2.797086392698883e6  \\
            298.0  2.8058171267278413e6  \\
            299.0  2.8132341479557026e6  \\
            300.0  2.8230026296614055e6  \\
            301.0  2.830271215777916e6  \\
            302.0  2.8375155139424824e6  \\
            303.0  2.8427210958406376e6  \\
            304.0  2.84963645223712e6  \\
            305.0  2.860961129507528e6  \\
            306.0  2.870681054929386e6  \\
            307.0  2.878477516124573e6  \\
            308.0  2.887411768682165e6  \\
            309.0  2.897029953060552e6  \\
            310.0  2.903201990502838e6  \\
            311.0  2.910942529851379e6  \\
            312.0  2.9184267346625626e6  \\
            313.0  2.9259757374899564e6  \\
            314.0  2.9386973317983993e6  \\
            315.0  2.9462781681756293e6  \\
            316.0  2.9542761193849747e6  \\
            317.0  2.9677715417479733e6  \\
            318.0  2.975138801442906e6  \\
            319.0  2.981765091192313e6  \\
            320.0  2.989997564708154e6  \\
            321.0  2.994489548960412e6  \\
            322.0  3.008532377169294e6  \\
            323.0  3.014808885176168e6  \\
            324.0  3.021461113809901e6  \\
            325.0  3.0297968814988956e6  \\
            326.0  3.039629629965198e6  \\
            327.0  3.0486888028386557e6  \\
            328.0  3.0537960836553844e6  \\
            329.0  3.060717974883247e6  \\
            330.0  3.069376330930522e6  \\
            331.0  3.075781759228111e6  \\
            332.0  3.0853051700683706e6  \\
            333.0  3.0882432118898756e6  \\
            334.0  3.0958527942341366e6  \\
            335.0  3.1042210488840514e6  \\
            336.0  3.1108376583926864e6  \\
            337.0  3.1173056775649665e6  \\
            338.0  3.127636336776731e6  \\
            339.0  3.1376468353748494e6  \\
            340.0  3.1484342942463784e6  \\
            341.0  3.1568930549021135e6  \\
            342.0  3.1634028275453295e6  \\
            343.0  3.1715289812907907e6  \\
            344.0  3.183273242596565e6  \\
            345.0  3.1891628146755267e6  \\
            346.0  3.1942882010512287e6  \\
            347.0  3.2020651541455714e6  \\
            348.0  3.2080375970810927e6  \\
            349.0  3.2173855725251087e6  \\
            350.0  3.225863584104613e6  \\
            351.0  3.2349853241109177e6  \\
            352.0  3.24426637250447e6  \\
            353.0  3.2563128576418166e6  \\
            354.0  3.261632966196305e6  \\
            355.0  3.269717522743051e6  \\
            356.0  3.278775679654753e6  \\
            357.0  3.286989156291724e6  \\
            358.0  3.2954709781626705e6  \\
            359.0  3.3049152065468687e6  \\
            360.0  3.308843430790669e6  \\
            361.0  3.31461328188742e6  \\
            362.0  3.3192099426621506e6  \\
            363.0  3.3262050319080367e6  \\
            364.0  3.3342495682248585e6  \\
            365.0  3.3404350617819983e6  \\
            366.0  3.3491033979632123e6  \\
        }
        ;
        \addlegendentry{100\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={421c09a7-98f9-4aab-8c9c-cae0d2a81cee}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  14493.860037342229  \\
            3.0  16733.215353483447  \\
            4.0  17301.00607734884  \\
            5.0  17882.541577830452  \\
            6.0  18591.751886370344  \\
            7.0  18942.235465519218  \\
            8.0  19575.228335691805  \\
            9.0  19781.734890521424  \\
            10.0  20093.751285436534  \\
            11.0  20104.433054093435  \\
            12.0  20238.08116782319  \\
            13.0  20425.15038930571  \\
            14.0  20737.41185228551  \\
            15.0  20803.444267327046  \\
            16.0  21035.470871220736  \\
            17.0  21219.42312819537  \\
            18.0  21343.451498800605  \\
            19.0  21544.71019997392  \\
            20.0  21570.898210010368  \\
            21.0  21579.713165821966  \\
            22.0  21711.330683857504  \\
            23.0  21785.152831165422  \\
            24.0  21865.292907601113  \\
            25.0  21932.835574281096  \\
            26.0  21940.44250463915  \\
            27.0  21950.011574802655  \\
            28.0  21967.574130669054  \\
            29.0  22094.44305084466  \\
            30.0  22228.170755289568  \\
            31.0  22230.324478149298  \\
            32.0  22230.722206654413  \\
            33.0  22245.77197539976  \\
            34.0  22251.74141203463  \\
            35.0  22375.090674716368  \\
            36.0  22379.256433871276  \\
            37.0  22434.241959798455  \\
            38.0  22448.911072085917  \\
            39.0  22469.867426088596  \\
            40.0  22481.773369851668  \\
            41.0  22482.79835072383  \\
            42.0  22483.886812270932  \\
            43.0  22495.86874008229  \\
            44.0  22518.735111505317  \\
            45.0  22544.524522614818  \\
            46.0  22632.57346914798  \\
            47.0  22661.69488402648  \\
            48.0  22683.247450677176  \\
            49.0  22765.20083759036  \\
            50.0  22781.473440982874  \\
            51.0  22789.012421913365  \\
            52.0  22930.556391459126  \\
            53.0  22969.371459560898  \\
            54.0  22971.498343310872  \\
            55.0  22999.827275121366  \\
            56.0  23028.36166110888  \\
            57.0  23070.731320893465  \\
            58.0  23112.934583925213  \\
            59.0  23117.46406195867  \\
            60.0  23148.346231291303  \\
            61.0  23154.750616941747  \\
            62.0  23158.026153660467  \\
            63.0  23186.216760007883  \\
            64.0  23192.42894019952  \\
            65.0  23200.277099999847  \\
            66.0  23205.54946545344  \\
            67.0  23224.392139675998  \\
            68.0  23235.47031598848  \\
            69.0  23252.723808539435  \\
            70.0  23257.112255924934  \\
            71.0  23266.27263408086  \\
            72.0  23270.645313576577  \\
            73.0  23273.52752650586  \\
            74.0  23278.917946182046  \\
            75.0  23281.256262088253  \\
            76.0  23284.45033895495  \\
            77.0  23359.584745734217  \\
            78.0  23361.817451495604  \\
            79.0  23367.557155787028  \\
            80.0  23371.20579403547  \\
            81.0  23380.89505767732  \\
            82.0  23387.262687884475  \\
            83.0  23395.293478517036  \\
            84.0  23423.70592632075  \\
            85.0  23488.02326913271  \\
            86.0  23490.13188059056  \\
            87.0  23493.333928899054  \\
            88.0  23496.58293516758  \\
            89.0  23565.106735522  \\
            90.0  23567.887511495588  \\
            91.0  23568.275641199056  \\
            92.0  23570.451527638405  \\
            93.0  23570.341372642637  \\
            94.0  23571.153425825047  \\
            95.0  23607.80684343024  \\
            96.0  23612.420519865656  \\
            97.0  23641.999845741535  \\
            98.0  23657.29191221147  \\
            99.0  23658.64196797785  \\
            100.0  23687.3538468146  \\
            101.0  23689.028571397168  \\
            102.0  23697.344580302743  \\
            103.0  23719.882003863968  \\
            104.0  23716.776915424678  \\
            105.0  23722.203014126047  \\
            106.0  23709.143759097322  \\
            107.0  23711.952091153216  \\
            108.0  23713.726534379835  \\
            109.0  23773.690889743215  \\
            110.0  23775.728554637695  \\
            111.0  23778.127403607446  \\
            112.0  23810.083947324863  \\
            113.0  23823.859965073163  \\
            114.0  23826.53538381803  \\
            115.0  23829.56537687838  \\
            116.0  23828.715570664586  \\
            117.0  23834.284815856285  \\
            118.0  23835.43436357993  \\
            119.0  23838.95657776881  \\
            120.0  23843.687808207338  \\
            121.0  23845.108612662283  \\
            122.0  23847.87995152008  \\
            123.0  23912.448655871223  \\
            124.0  23936.52049084047  \\
            125.0  23937.205964034772  \\
            126.0  23938.344123674222  \\
            127.0  23942.12419596073  \\
            128.0  23957.96570560291  \\
            129.0  23976.12124125121  \\
            130.0  23978.06759216747  \\
            131.0  23980.125946625078  \\
            132.0  23990.94483094907  \\
            133.0  24005.316764179122  \\
            134.0  24038.02710283725  \\
            135.0  24039.045604358456  \\
            136.0  24041.80474648904  \\
            137.0  24043.857125368464  \\
            138.0  24044.260477324016  \\
            139.0  24048.972032825637  \\
            140.0  24051.068721215852  \\
            141.0  24115.875990933535  \\
            142.0  24118.246293348522  \\
            143.0  24119.456612519134  \\
            144.0  24120.715023914032  \\
            145.0  24120.922557476297  \\
            146.0  24121.883600405126  \\
            147.0  24147.08071374573  \\
            148.0  24152.576527062367  \\
            149.0  24153.755583317194  \\
            150.0  24155.518536145886  \\
            151.0  24159.819879479706  \\
            152.0  38224.48897305742  \\
            153.0  48363.13240344697  \\
            154.0  57774.04428699764  \\
            155.0  63716.721014652954  \\
            156.0  71190.90551034597  \\
            157.0  75563.99826513842  \\
            158.0  80975.22040940676  \\
            159.0  82337.6967449724  \\
            160.0  85730.97862822108  \\
            161.0  88401.24686982055  \\
            162.0  90341.86460176067  \\
            163.0  92969.99201607687  \\
            164.0  95177.2571744402  \\
            165.0  97254.0160848865  \\
            166.0  98323.82250577078  \\
            167.0  99035.73153175387  \\
            168.0  100277.92342344704  \\
            169.0  101731.75537296772  \\
            170.0  102804.08283358076  \\
            171.0  103739.32098723453  \\
            172.0  104768.36694190878  \\
            173.0  105492.7211650759  \\
            174.0  106259.0129250157  \\
            175.0  107674.80944311424  \\
            176.0  108723.71818840696  \\
            177.0  109748.34294562085  \\
            178.0  110424.75999246593  \\
            179.0  111771.19154825201  \\
            180.0  112846.28374460191  \\
            181.0  113865.8617309545  \\
            182.0  114453.84377852012  \\
            183.0  115030.26659490078  \\
            184.0  116107.40467433777  \\
            185.0  117167.52951192536  \\
            186.0  117870.26874699342  \\
            187.0  118311.86183882947  \\
            188.0  119393.10087151057  \\
            189.0  120640.62614048354  \\
            190.0  120948.4653906675  \\
            191.0  121424.15661578684  \\
            192.0  121690.62065106153  \\
            193.0  122374.4843472428  \\
            194.0  122802.78046858349  \\
            195.0  123561.85802870113  \\
            196.0  123958.98078324788  \\
            197.0  124282.90087883137  \\
            198.0  124659.08357276022  \\
            199.0  124942.83621478261  \\
            200.0  125540.53684058713  \\
            201.0  125653.7977083564  \\
            202.0  126322.83199721179  \\
            203.0  127071.79599187657  \\
            204.0  127616.76903820649  \\
            205.0  127763.6474463444  \\
            206.0  128171.79694217423  \\
            207.0  128728.47448020166  \\
            208.0  129179.13424465427  \\
            209.0  129502.18744006127  \\
            210.0  129995.17777956606  \\
            211.0  130296.11036198927  \\
            212.0  130567.0259685533  \\
            213.0  130937.98446376124  \\
            214.0  131255.4101833805  \\
            215.0  131623.13081256248  \\
            216.0  131873.58603477498  \\
            217.0  132138.08680828713  \\
            218.0  132491.66742746765  \\
            219.0  132640.84314873946  \\
            220.0  133062.46562977723  \\
            221.0  133350.54099812356  \\
            222.0  133702.92462709866  \\
            223.0  133936.56402487075  \\
            224.0  134148.78108401713  \\
            225.0  134302.24698647595  \\
            226.0  134557.04889136675  \\
            227.0  134630.07082984434  \\
            228.0  134728.07436156602  \\
            229.0  134834.06092361774  \\
            230.0  135178.26716955993  \\
            231.0  135336.8003748736  \\
            232.0  135520.03630789032  \\
            233.0  135653.43702549773  \\
            234.0  136033.87043456308  \\
            235.0  136248.56200256458  \\
            236.0  136900.61208943478  \\
            237.0  137295.1330705253  \\
            238.0  137484.39883497707  \\
            239.0  137527.69903251488  \\
            240.0  137736.57422946286  \\
            241.0  137803.38755544322  \\
            242.0  138070.13969591627  \\
            243.0  138439.28978481278  \\
            244.0  138647.45423908607  \\
            245.0  138971.23206988032  \\
            246.0  139145.87349359808  \\
            247.0  139268.59827132098  \\
            248.0  139369.79229843372  \\
            249.0  139396.31606688353  \\
            250.0  139558.84708876454  \\
            251.0  139667.4211072002  \\
            252.0  139905.7173891235  \\
            253.0  139987.5370677038  \\
            254.0  140164.42752107445  \\
            255.0  140328.4423747517  \\
            256.0  140593.4817362673  \\
            257.0  140911.32546564905  \\
            258.0  141155.83022179647  \\
            259.0  141167.38526198594  \\
            260.0  141326.4693464587  \\
            261.0  141497.89979575487  \\
            262.0  141621.24945579146  \\
            263.0  141708.30531984023  \\
            264.0  141774.35148006267  \\
            265.0  141811.09399837878  \\
            266.0  141817.5713284425  \\
            267.0  141981.88020745592  \\
            268.0  142223.94444204305  \\
            269.0  142285.37634312766  \\
            270.0  142480.68197309028  \\
            271.0  142787.34548546255  \\
            272.0  142964.05798371817  \\
            273.0  143043.99827784696  \\
            274.0  143240.27837050645  \\
            275.0  143550.82578137267  \\
            276.0  143727.86247745968  \\
            277.0  143826.32448187182  \\
            278.0  143996.27856253623  \\
            279.0  144126.99720213717  \\
            280.0  144201.1316491396  \\
            281.0  144320.45281609707  \\
            282.0  144689.0389343673  \\
            283.0  144882.46191354803  \\
            284.0  145000.80223145118  \\
            285.0  145029.80437527294  \\
            286.0  145297.7447081042  \\
            287.0  145299.5088682467  \\
            288.0  145423.6257866645  \\
            289.0  145639.98629559946  \\
            290.0  145757.06733236453  \\
            291.0  145987.21400546713  \\
            292.0  146112.34868942737  \\
            293.0  146181.8409295266  \\
            294.0  146248.2228621189  \\
            295.0  146323.84247367058  \\
            296.0  146574.70485629048  \\
            297.0  146578.76082356085  \\
            298.0  146686.41649499466  \\
            299.0  146759.7652676629  \\
            300.0  146817.1707457236  \\
            301.0  146973.84582236974  \\
            302.0  147099.1748985562  \\
            303.0  147193.73613145083  \\
            304.0  147346.73987037595  \\
            305.0  147534.06115954794  \\
            306.0  147665.24499424233  \\
            307.0  147758.27079190675  \\
            308.0  147771.74592767804  \\
            309.0  147924.54660236643  \\
            310.0  148055.03002862012  \\
            311.0  148182.15605395776  \\
            312.0  148189.07386318108  \\
            313.0  148279.33306959586  \\
            314.0  148314.6849137782  \\
            315.0  148401.2507415965  \\
            316.0  148454.6949714869  \\
            317.0  148515.6647317453  \\
            318.0  148565.51281455404  \\
            319.0  148687.31838340178  \\
            320.0  148782.3748825626  \\
            321.0  148787.57092446578  \\
            322.0  148794.55632148392  \\
            323.0  148952.98253360623  \\
            324.0  148984.29396988987  \\
            325.0  149019.57300256734  \\
            326.0  149031.55487834243  \\
            327.0  149040.68229710334  \\
            328.0  149073.04242978367  \\
            329.0  149169.92261684051  \\
            330.0  149193.2330060766  \\
            331.0  149206.78584707656  \\
            332.0  149223.78746627865  \\
            333.0  149227.44489626866  \\
            334.0  149289.75391506433  \\
            335.0  149292.43638908118  \\
            336.0  149292.46524654084  \\
            337.0  149307.36735729076  \\
            338.0  149315.495869315  \\
            339.0  149320.52483548532  \\
            340.0  149384.50770236173  \\
            341.0  149390.207156541  \\
            342.0  149421.34440123552  \\
            343.0  149448.31165212678  \\
            344.0  149463.91702586442  \\
            345.0  149469.61163821467  \\
            346.0  149486.25394887797  \\
            347.0  149491.88264273579  \\
            348.0  149491.46456457488  \\
            349.0  149499.23268487002  \\
            350.0  149563.65054863237  \\
            351.0  149628.7262629295  \\
            352.0  149701.55191006156  \\
            353.0  149705.5022507601  \\
            354.0  149707.14284382173  \\
            355.0  149707.17905437766  \\
            356.0  149708.14124732843  \\
            357.0  149764.92530285707  \\
            358.0  149765.1669843868  \\
            359.0  149778.52358009882  \\
            360.0  149780.30882837216  \\
            361.0  149780.6862090847  \\
            362.0  149784.24782359408  \\
            363.0  149788.1691940613  \\
            364.0  149815.99062162824  \\
            365.0  149818.65643122757  \\
            366.0  149820.7921931108  \\
        }
        ;
        \addlegendentry{100\% with Reset}
\end{axis}
\begin{axis}[name = zoom, anchor = outer north west, at = (nonstat.outer north west), width = 0.45\textwidth, height = 0.3 \textwidth, xmin = 0, xmax = 150, ymin = 0, xtick = \empty, ytick = \empty, xshift = 55px, yshift = -30px]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={650d839e-973f-4948-80d3-7ceb80c637ed}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  11808.70195400448  \\
            3.0  13784.054730012638  \\
            4.0  14504.376784373839  \\
            5.0  15801.534278232319  \\
            6.0  16338.041620467757  \\
            7.0  16959.59740436376  \\
            8.0  17345.690672051645  \\
            9.0  17536.100643072583  \\
            10.0  17729.88170552248  \\
            11.0  17867.357423968457  \\
            12.0  17967.685624178288  \\
            13.0  18053.902087209754  \\
            14.0  18058.191842627817  \\
            15.0  18105.056962460687  \\
            16.0  18219.526485363553  \\
            17.0  18228.891617305795  \\
            18.0  18267.254622895598  \\
            19.0  18291.308854377687  \\
            20.0  18299.48511292359  \\
            21.0  18306.404998924896  \\
            22.0  18376.40668369972  \\
            23.0  18495.928477087877  \\
            24.0  18617.713437507344  \\
            25.0  18635.66971165951  \\
            26.0  18742.691357389132  \\
            27.0  18749.29168471864  \\
            28.0  18828.353165557164  \\
            29.0  18955.593051734802  \\
            30.0  19016.294959651015  \\
            31.0  19024.383595356674  \\
            32.0  19076.79069014167  \\
            33.0  19082.797905779742  \\
            34.0  19085.378528409077  \\
            35.0  19088.52049497299  \\
            36.0  19105.313895246698  \\
            37.0  19146.820028760623  \\
            38.0  19148.253876969175  \\
            39.0  19268.42088583125  \\
            40.0  19297.115483195084  \\
            41.0  19300.471472138634  \\
            42.0  19319.87828290392  \\
            43.0  19355.836779093683  \\
            44.0  19382.019071489456  \\
            45.0  19395.553556435123  \\
            46.0  19399.125443202116  \\
            47.0  19408.8536549368  \\
            48.0  19410.606425163838  \\
            49.0  19515.60490363866  \\
            50.0  19505.12999999927  \\
            51.0  19524.569781411505  \\
            52.0  19528.608179557217  \\
            53.0  19528.262413938668  \\
            54.0  19549.09598520366  \\
            55.0  19656.53943895237  \\
            56.0  19663.378413899452  \\
            57.0  19716.693796884138  \\
            58.0  19720.58040003245  \\
            59.0  19724.28656461656  \\
            60.0  19760.34220339902  \\
            61.0  19762.317136586847  \\
            62.0  19769.067232858884  \\
            63.0  19798.01340710206  \\
            64.0  19851.783104233138  \\
            65.0  19856.820039553175  \\
            66.0  19861.620489350185  \\
            67.0  19873.943046417276  \\
            68.0  19878.004290732686  \\
            69.0  19879.259528156428  \\
            70.0  19883.884103739503  \\
            71.0  19890.298586680132  \\
            72.0  19895.603954486316  \\
            73.0  19899.091490460574  \\
            74.0  19904.352285000612  \\
            75.0  19910.35801013485  \\
            76.0  19953.15795249732  \\
            77.0  19957.846164045928  \\
            78.0  19971.899594525778  \\
            79.0  19982.522015590483  \\
            80.0  19989.503262690996  \\
            81.0  19993.959283276286  \\
            82.0  19996.6981638563  \\
            83.0  20060.218416566655  \\
            84.0  20065.628853676186  \\
            85.0  20069.363228288697  \\
            86.0  20036.799363696657  \\
            87.0  20042.196599386778  \\
            88.0  20047.208143030395  \\
            89.0  20051.480247878702  \\
            90.0  20056.94016775748  \\
            91.0  20065.81152085644  \\
            92.0  20069.192668644086  \\
            93.0  20096.028206661285  \\
            94.0  20099.959128922084  \\
            95.0  20111.221143394345  \\
            96.0  20112.37697170234  \\
            97.0  20119.566029947324  \\
            98.0  20119.742659874828  \\
            99.0  20123.555017404942  \\
            100.0  20127.733062856074  \\
            101.0  20130.70280589955  \\
            102.0  20116.141873731627  \\
            103.0  20117.894016632534  \\
            104.0  20081.46201292731  \\
            105.0  20131.042588558863  \\
            106.0  20115.73816008601  \\
            107.0  20118.16182984371  \\
            108.0  20121.707992548778  \\
            109.0  20129.03803730395  \\
            110.0  20141.892249315802  \\
            111.0  20144.846955611807  \\
            112.0  20149.566642592865  \\
            113.0  20169.863967284575  \\
            114.0  20181.39778442742  \\
            115.0  20182.01614533669  \\
            116.0  20187.385469708475  \\
            117.0  20188.857526975014  \\
            118.0  20191.51851578115  \\
            119.0  20195.40951139736  \\
            120.0  20245.61650870573  \\
            121.0  20246.40609535745  \\
            122.0  20248.45944447948  \\
            123.0  20288.826211850726  \\
            124.0  20277.55465668322  \\
            125.0  20281.298973878147  \\
            126.0  20284.598888809312  \\
            127.0  20290.820870429015  \\
            128.0  20319.012367410076  \\
            129.0  20321.639365837735  \\
            130.0  20324.66586574653  \\
            131.0  20324.575726410694  \\
            132.0  20328.784460236464  \\
            133.0  20346.857320470153  \\
            134.0  20353.108342450927  \\
            135.0  20356.902404978202  \\
            136.0  20357.7257532214  \\
            137.0  20361.391307292826  \\
            138.0  20366.07310497071  \\
            139.0  20369.341687818873  \\
            140.0  20370.99090238026  \\
            141.0  20374.578336393985  \\
            142.0  20376.721013427537  \\
            143.0  20377.27437204236  \\
            144.0  20379.942277661146  \\
            145.0  20389.094282029895  \\
            146.0  20437.822381583625  \\
            147.0  20438.317997450766  \\
            148.0  20444.931704092684  \\
            149.0  20447.247837774543  \\
            150.0  20449.99326090995  \\
            151.0  20446.623264020513  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3d4fa9c9-ba62-4220-b56c-2ef98248e2e6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  17638.662535679126  \\
            3.0  17869.043124684395  \\
            4.0  18541.4157508814  \\
            5.0  19282.663915324  \\
            6.0  19508.05000923707  \\
            7.0  19834.729799572888  \\
            8.0  19999.197866192684  \\
            9.0  20462.082822438297  \\
            10.0  20834.20981063669  \\
            11.0  21146.08357075033  \\
            12.0  21402.585138880684  \\
            13.0  21474.473794295198  \\
            14.0  21474.278440054313  \\
            15.0  21600.72951211477  \\
            16.0  21881.716171317974  \\
            17.0  21963.94963871479  \\
            18.0  22158.08529905616  \\
            19.0  22205.900114073924  \\
            20.0  22280.609158820538  \\
            21.0  22288.372313118183  \\
            22.0  22370.587907000594  \\
            23.0  22382.91516531407  \\
            24.0  22394.941940305333  \\
            25.0  22437.584808410247  \\
            26.0  22452.28882523644  \\
            27.0  22475.47876913595  \\
            28.0  22486.084872051957  \\
            29.0  22586.570537935506  \\
            30.0  22593.047583462794  \\
            31.0  22608.29442016998  \\
            32.0  22615.701931343894  \\
            33.0  22636.693278731596  \\
            34.0  22650.221135880245  \\
            35.0  22673.750381124235  \\
            36.0  22680.94603701969  \\
            37.0  22695.890457882866  \\
            38.0  22702.121303146458  \\
            39.0  22815.658880793962  \\
            40.0  22820.194947704804  \\
            41.0  22836.590864639387  \\
            42.0  22833.154892587765  \\
            43.0  22853.952833657393  \\
            44.0  22915.590581623066  \\
            45.0  22947.583507879557  \\
            46.0  22985.667705906926  \\
            47.0  23035.550844030557  \\
            48.0  23056.972402850362  \\
            49.0  23148.323896661408  \\
            50.0  23188.997290859792  \\
            51.0  23210.90003139196  \\
            52.0  23335.9740635883  \\
            53.0  23337.77014564869  \\
            54.0  23383.081220216423  \\
            55.0  23447.70836922851  \\
            56.0  23449.570134556023  \\
            57.0  23452.80545667805  \\
            58.0  23494.69240355696  \\
            59.0  23510.237361547857  \\
            60.0  23549.29507268942  \\
            61.0  23566.208468622135  \\
            62.0  23569.87938667435  \\
            63.0  23577.037080027847  \\
            64.0  23589.2970600517  \\
            65.0  23595.15222025993  \\
            66.0  23599.231937219913  \\
            67.0  23603.308877362884  \\
            68.0  23607.631910848286  \\
            69.0  23610.392507932105  \\
            70.0  23617.523012243197  \\
            71.0  23625.087294728088  \\
            72.0  23648.462780881557  \\
            73.0  23721.87565145761  \\
            74.0  23725.422518151638  \\
            75.0  23727.785123229783  \\
            76.0  23729.718556574328  \\
            77.0  23734.363052247223  \\
            78.0  23742.217656694484  \\
            79.0  23743.598610650326  \\
            80.0  23747.681885915226  \\
            81.0  23752.80573955219  \\
            82.0  23756.31073008319  \\
            83.0  23759.780130142302  \\
            84.0  23763.713542155543  \\
            85.0  23771.269098798017  \\
            86.0  23774.89613657222  \\
            87.0  23775.30159921215  \\
            88.0  23781.793719282417  \\
            89.0  23786.217656980254  \\
            90.0  23845.649074852496  \\
            91.0  23848.43687527445  \\
            92.0  23851.303561442764  \\
            93.0  23856.564129792794  \\
            94.0  23857.823389577126  \\
            95.0  23860.15230118805  \\
            96.0  23855.427307946826  \\
            97.0  23858.403798264495  \\
            98.0  23862.408807300264  \\
            99.0  23865.05705046402  \\
            100.0  23870.45685731125  \\
            101.0  23881.863255719232  \\
            102.0  23876.345082660497  \\
            103.0  23879.050608203324  \\
            104.0  23874.840605378035  \\
            105.0  23889.458334987517  \\
            106.0  23885.683976132103  \\
            107.0  23888.36638676704  \\
            108.0  23891.415431447138  \\
            109.0  23909.920559285325  \\
            110.0  23913.910821681522  \\
            111.0  23915.68702214319  \\
            112.0  23920.449789205857  \\
            113.0  23925.52066340657  \\
            114.0  23928.832116145728  \\
            115.0  23943.702621700344  \\
            116.0  23942.819015041023  \\
            117.0  23943.44153747105  \\
            118.0  23945.627199651237  \\
            119.0  23947.13333641179  \\
            120.0  23961.429016981754  \\
            121.0  23973.69998886461  \\
            122.0  23975.190563466444  \\
            123.0  24034.39884319798  \\
            124.0  24028.369732726438  \\
            125.0  24030.961038344045  \\
            126.0  24031.58802263385  \\
            127.0  24032.766072403436  \\
            128.0  24035.51731722323  \\
            129.0  24041.24583567024  \\
            130.0  24043.632482474117  \\
            131.0  24062.773788634397  \\
            132.0  24055.643850511668  \\
            133.0  24084.644776137546  \\
            134.0  24116.49861677483  \\
            135.0  24122.023008342396  \\
            136.0  24123.989538431313  \\
            137.0  24125.300542693207  \\
            138.0  24127.087902712723  \\
            139.0  24130.66595921808  \\
            140.0  24134.12752986094  \\
            141.0  24208.13225628974  \\
            142.0  24211.147417590488  \\
            143.0  24214.60973984882  \\
            144.0  24218.22095679285  \\
            145.0  24217.645898566407  \\
            146.0  24218.48639916905  \\
            147.0  24254.346022881393  \\
            148.0  24257.474506025494  \\
            149.0  24258.057840998837  \\
            150.0  24263.64713670482  \\
            151.0  24259.543557200377  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0a331ba2-4c86-488b-a796-7c9be4b95db7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  10268.400530746474  \\
            3.0  11796.72579860785  \\
            4.0  12303.966553963877  \\
            5.0  12636.090960280557  \\
            6.0  12831.34359590755  \\
            7.0  13423.698011769791  \\
            8.0  13683.151569042628  \\
            9.0  13833.086422673106  \\
            10.0  13975.187351885454  \\
            11.0  14092.133744043  \\
            12.0  14285.669579577481  \\
            13.0  14401.820244201479  \\
            14.0  14593.233990414534  \\
            15.0  14727.118839351619  \\
            16.0  14779.116829534223  \\
            17.0  14784.71708393026  \\
            18.0  14821.28569190812  \\
            19.0  14960.80420848347  \\
            20.0  14999.891779632635  \\
            21.0  15026.526972225081  \\
            22.0  15053.254898903175  \\
            23.0  15154.466344709948  \\
            24.0  15229.84021840812  \\
            25.0  15356.724214888214  \\
            26.0  15398.013659360728  \\
            27.0  15474.224398391136  \\
            28.0  15480.341848057411  \\
            29.0  15493.11503334924  \\
            30.0  15519.640676158524  \\
            31.0  15530.525192756919  \\
            32.0  15539.006989090245  \\
            33.0  15606.4026352371  \\
            34.0  15612.379457166171  \\
            35.0  15656.780385015234  \\
            36.0  15670.442108233423  \\
            37.0  15697.629891340133  \\
            38.0  15712.117187218973  \\
            39.0  15719.535567336301  \\
            40.0  15747.497290775362  \\
            41.0  15784.60244601038  \\
            42.0  15792.333188296434  \\
            43.0  15826.240233099488  \\
            44.0  15905.699457682204  \\
            45.0  15903.721656655915  \\
            46.0  15907.77324919249  \\
            47.0  15911.054078604924  \\
            48.0  15915.935305537401  \\
            49.0  15968.013026805675  \\
            50.0  15994.463367466953  \\
            51.0  15997.27901166492  \\
            52.0  16020.633442275917  \\
            53.0  16029.182933523662  \\
            54.0  16033.461961004476  \\
            55.0  16035.612523798685  \\
            56.0  16041.536523142815  \\
            57.0  16045.13901510906  \\
            58.0  16067.355556531977  \\
            59.0  16070.388383673591  \\
            60.0  16072.908409867872  \\
            61.0  16074.512801216537  \\
            62.0  16078.51456910622  \\
            63.0  16086.397605711056  \\
            64.0  16087.325169477423  \\
            65.0  16092.485989554  \\
            66.0  16093.967764464673  \\
            67.0  16098.303392478061  \\
            68.0  16116.816205332507  \\
            69.0  16119.271479365241  \\
            70.0  16124.471086433172  \\
            71.0  16130.874058159592  \\
            72.0  16132.88785950745  \\
            73.0  16133.94745744842  \\
            74.0  16136.2976635698  \\
            75.0  16137.83362471583  \\
            76.0  16142.34556274979  \\
            77.0  16145.336547578205  \\
            78.0  16149.871873652242  \\
            79.0  16192.249088878714  \\
            80.0  16200.152553223073  \\
            81.0  16201.655801132714  \\
            82.0  16205.492414466455  \\
            83.0  16208.443666559164  \\
            84.0  16210.817156030826  \\
            85.0  16275.997758105295  \\
            86.0  16278.39686868577  \\
            87.0  16282.664581531004  \\
            88.0  16286.65509367772  \\
            89.0  16290.903581487539  \\
            90.0  16294.507999982263  \\
            91.0  16298.697103137412  \\
            92.0  16305.392314677694  \\
            93.0  16297.242489038908  \\
            94.0  16298.181599027637  \\
            95.0  16304.720772258195  \\
            96.0  16305.287427803632  \\
            97.0  16308.959184639156  \\
            98.0  16311.269196193462  \\
            99.0  16319.220717662974  \\
            100.0  16320.856662222548  \\
            101.0  16326.367409711413  \\
            102.0  16329.444357907196  \\
            103.0  16338.851981284475  \\
            104.0  16342.861360001407  \\
            105.0  16343.69638522518  \\
            106.0  16332.931783843262  \\
            107.0  16343.67136619646  \\
            108.0  16343.304537979842  \\
            109.0  16407.663772268512  \\
            110.0  16409.269056621037  \\
            111.0  16412.16638307282  \\
            112.0  16435.942959767155  \\
            113.0  16440.06712889213  \\
            114.0  16440.924555525446  \\
            115.0  16442.818500667418  \\
            116.0  16436.75364143605  \\
            117.0  16437.606449241837  \\
            118.0  16439.773259178764  \\
            119.0  16440.90983700796  \\
            120.0  16442.83210651485  \\
            121.0  16443.152631325633  \\
            122.0  16446.15753530203  \\
            123.0  16448.749495676384  \\
            124.0  16456.239198709183  \\
            125.0  16459.897580244375  \\
            126.0  16460.666544462045  \\
            127.0  16461.471459375316  \\
            128.0  16463.912753239812  \\
            129.0  16465.8171429208  \\
            130.0  16487.38284799314  \\
            131.0  16508.616001910763  \\
            132.0  16510.361771502387  \\
            133.0  16515.250514025945  \\
            134.0  16516.990416198532  \\
            135.0  16522.080385790818  \\
            136.0  16523.80526272877  \\
            137.0  16527.753660183167  \\
            138.0  16530.833079897566  \\
            139.0  16534.00533732277  \\
            140.0  16539.262932881946  \\
            141.0  16572.60298187955  \\
            142.0  16577.41537347989  \\
            143.0  16579.127463527955  \\
            144.0  16581.30149850686  \\
            145.0  16584.51266579947  \\
            146.0  16588.51210026088  \\
            147.0  16645.83060930815  \\
            148.0  16649.653256510705  \\
            149.0  16652.038890508557  \\
            150.0  16661.863238292368  \\
            151.0  16663.98790423738  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={0252110c-e188-4db3-9f69-3d4509223575}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  8651.775033927368  \\
            3.0  10094.768405171775  \\
            4.0  10918.963975161747  \\
            5.0  11567.230269737853  \\
            6.0  11620.050635914897  \\
            7.0  11861.513966164142  \\
            8.0  12058.441299006809  \\
            9.0  12470.85445433687  \\
            10.0  12794.562345129945  \\
            11.0  12994.109283578939  \\
            12.0  13121.023792305232  \\
            13.0  13400.363374173829  \\
            14.0  13501.347049748802  \\
            15.0  13631.107361967139  \\
            16.0  13989.442576151732  \\
            17.0  14042.990785092934  \\
            18.0  14075.220822642004  \\
            19.0  14114.279926607542  \\
            20.0  14118.593823601579  \\
            21.0  14236.479952268935  \\
            22.0  14313.080679141374  \\
            23.0  14442.344740144126  \\
            24.0  14458.829489540396  \\
            25.0  14599.028067703868  \\
            26.0  14687.448239192872  \\
            27.0  14748.670084276124  \\
            28.0  14758.27709120477  \\
            29.0  14777.466916148165  \\
            30.0  14788.17456126865  \\
            31.0  14837.797660666125  \\
            32.0  14844.717714059094  \\
            33.0  14869.013820754655  \\
            34.0  14882.25195722752  \\
            35.0  14889.618566494326  \\
            36.0  14894.116564926211  \\
            37.0  14906.114689814174  \\
            38.0  14938.74297931994  \\
            39.0  14961.440359743843  \\
            40.0  14977.774749564516  \\
            41.0  14980.209542395867  \\
            42.0  15000.534560655069  \\
            43.0  15007.893236960525  \\
            44.0  15026.071243737679  \\
            45.0  15077.823022227989  \\
            46.0  15085.373572400807  \\
            47.0  15107.227227890398  \\
            48.0  15114.072164626145  \\
            49.0  15224.89737346986  \\
            50.0  15206.71398683366  \\
            51.0  15246.315734460783  \\
            52.0  15289.894229491205  \\
            53.0  15298.405585690045  \\
            54.0  15311.585312825307  \\
            55.0  15321.081570828988  \\
            56.0  15351.640971351822  \\
            57.0  15356.020332728745  \\
            58.0  15366.067729889946  \\
            59.0  15384.55272246014  \\
            60.0  15394.274295699273  \\
            61.0  15396.875186152683  \\
            62.0  15401.568181071038  \\
            63.0  15406.898233816959  \\
            64.0  15409.235287050498  \\
            65.0  15417.470047972995  \\
            66.0  15424.836051268401  \\
            67.0  15428.402493684262  \\
            68.0  15431.945806631426  \\
            69.0  15437.270512778909  \\
            70.0  15442.85272061525  \\
            71.0  15446.110883522226  \\
            72.0  15451.864430460555  \\
            73.0  15456.731350752409  \\
            74.0  15457.889014958186  \\
            75.0  15463.95043918518  \\
            76.0  15502.752309901727  \\
            77.0  15509.184319515742  \\
            78.0  15522.830315718224  \\
            79.0  15537.42429007175  \\
            80.0  15543.817679391825  \\
            81.0  15546.60393634034  \\
            82.0  15550.472211570188  \\
            83.0  15552.727752768595  \\
            84.0  15555.953928651434  \\
            85.0  15558.06519693986  \\
            86.0  15546.489312050879  \\
            87.0  15550.676191412611  \\
            88.0  15555.81040543897  \\
            89.0  15560.871571748517  \\
            90.0  15565.374101446418  \\
            91.0  15568.02852631046  \\
            92.0  15614.155737292967  \\
            93.0  15603.677595253888  \\
            94.0  15605.493602837349  \\
            95.0  15611.288381099963  \\
            96.0  15608.561490604989  \\
            97.0  15613.228880524155  \\
            98.0  15619.295344124213  \\
            99.0  15626.331366774713  \\
            100.0  15628.0282618591  \\
            101.0  15634.561382901637  \\
            102.0  15606.571901762538  \\
            103.0  15607.785602602671  \\
            104.0  15604.958369512868  \\
            105.0  15611.801848837451  \\
            106.0  15601.533890724226  \\
            107.0  15608.836699427877  \\
            108.0  15614.230237101205  \\
            109.0  15650.362293560553  \\
            110.0  15653.614335106657  \\
            111.0  15654.439519803069  \\
            112.0  15658.070185451885  \\
            113.0  15664.206261111904  \\
            114.0  15665.818436640722  \\
            115.0  15669.482582091368  \\
            116.0  15670.31395005685  \\
            117.0  15672.830378347571  \\
            118.0  15678.567195841577  \\
            119.0  15681.179660538211  \\
            120.0  15684.505677742054  \\
            121.0  15692.35890758464  \\
            122.0  15695.681058901318  \\
            123.0  15739.101440531216  \\
            124.0  15735.983503630108  \\
            125.0  15759.961929999845  \\
            126.0  15763.530232145757  \\
            127.0  15764.272891092027  \\
            128.0  15769.98036643707  \\
            129.0  15779.706298559671  \\
            130.0  15781.025993354735  \\
            131.0  15791.614331632562  \\
            132.0  15787.043764181697  \\
            133.0  15795.136581966071  \\
            134.0  15825.717493766366  \\
            135.0  15866.558674842468  \\
            136.0  15870.488314863935  \\
            137.0  15872.600011726696  \\
            138.0  15873.484589058586  \\
            139.0  15877.58902732053  \\
            140.0  15891.036479986185  \\
            141.0  15951.502029139665  \\
            142.0  15955.258192287612  \\
            143.0  15956.787414211314  \\
            144.0  15961.107542362995  \\
            145.0  15959.57443474853  \\
            146.0  15963.323432796722  \\
            147.0  15966.686969871225  \\
            148.0  15969.446102029295  \\
            149.0  15969.99587558399  \\
            150.0  15975.188498454052  \\
            151.0  15976.34158991027  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1c237da4-34c3-46b6-8820-3e10e54d828d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  12823.14318842683  \\
            3.0  14679.339575412465  \\
            4.0  15703.661161607197  \\
            5.0  16369.199630911304  \\
            6.0  16788.336237558207  \\
            7.0  17444.584916373562  \\
            8.0  17659.825465474245  \\
            9.0  17973.75044292294  \\
            10.0  18296.733824254283  \\
            11.0  18481.8284968365  \\
            12.0  18642.955669672585  \\
            13.0  18771.087313547658  \\
            14.0  18862.772828432127  \\
            15.0  18924.274309734166  \\
            16.0  19129.056946901554  \\
            17.0  19238.055461844502  \\
            18.0  19313.401248059214  \\
            19.0  19339.892166486145  \\
            20.0  19423.530376419592  \\
            21.0  19457.38081444308  \\
            22.0  19640.614913635636  \\
            23.0  19676.797854464025  \\
            24.0  19711.2873486693  \\
            25.0  19776.25481161121  \\
            26.0  19771.02857298707  \\
            27.0  19804.66661909017  \\
            28.0  19808.849079325715  \\
            29.0  19832.831202179434  \\
            30.0  19886.640334743417  \\
            31.0  19914.00519829822  \\
            32.0  19924.13399223851  \\
            33.0  19932.484470918178  \\
            34.0  19932.075391177023  \\
            35.0  19978.6239126581  \\
            36.0  19986.050747771566  \\
            37.0  20060.501603895056  \\
            38.0  20068.810690236664  \\
            39.0  20086.063938696978  \\
            40.0  20192.82024176375  \\
            41.0  20198.60432607431  \\
            42.0  20199.59705499156  \\
            43.0  20228.578258089306  \\
            44.0  20240.798822012934  \\
            45.0  20294.561686406996  \\
            46.0  20323.45966150359  \\
            47.0  20333.789572397975  \\
            48.0  20338.964039531893  \\
            49.0  20484.56293376079  \\
            50.0  20477.39138232299  \\
            51.0  20481.892528653967  \\
            52.0  20497.8163790537  \\
            53.0  20500.86392664782  \\
            54.0  20512.144510796483  \\
            55.0  20522.67384653048  \\
            56.0  20533.803769121485  \\
            57.0  20587.30548774454  \\
            58.0  20667.495403115834  \\
            59.0  20701.029633540777  \\
            60.0  20718.43116512726  \\
            61.0  20722.434368585324  \\
            62.0  20753.338660084686  \\
            63.0  20756.97165574455  \\
            64.0  20757.269005585666  \\
            65.0  20764.85001554164  \\
            66.0  20768.631530864848  \\
            67.0  20773.977764957555  \\
            68.0  20779.440486606996  \\
            69.0  20780.18900778897  \\
            70.0  20785.820610295355  \\
            71.0  20794.271978100456  \\
            72.0  20828.76873156932  \\
            73.0  20848.46749056595  \\
            74.0  20852.212154118562  \\
            75.0  20853.161751015577  \\
            76.0  20857.034094026036  \\
            77.0  20898.951256339307  \\
            78.0  20903.52320293669  \\
            79.0  20907.294673217228  \\
            80.0  20915.00127102717  \\
            81.0  20919.081275475663  \\
            82.0  20924.77930973028  \\
            83.0  20927.02036932025  \\
            84.0  20930.219602228288  \\
            85.0  20942.179897501584  \\
            86.0  20943.765437044683  \\
            87.0  20946.882641150514  \\
            88.0  20951.040993620874  \\
            89.0  20959.376042766467  \\
            90.0  20980.217443813148  \\
            91.0  20986.239853525272  \\
            92.0  20992.05589785028  \\
            93.0  20974.21851080186  \\
            94.0  20975.855227071457  \\
            95.0  20977.932292036334  \\
            96.0  20952.759556942445  \\
            97.0  20963.792308062606  \\
            98.0  20966.983822780705  \\
            99.0  20987.32249844128  \\
            100.0  20996.450211464835  \\
            101.0  20998.947336504934  \\
            102.0  20981.63240924725  \\
            103.0  21001.82721952749  \\
            104.0  21053.556421867455  \\
            105.0  21060.146949997346  \\
            106.0  21043.49134083264  \\
            107.0  21045.17248066768  \\
            108.0  21048.248857740415  \\
            109.0  21036.732253931375  \\
            110.0  21051.666458597872  \\
            111.0  21056.818633871124  \\
            112.0  21062.079550547962  \\
            113.0  21068.847034287566  \\
            114.0  21078.026601559133  \\
            115.0  21084.57526604853  \\
            116.0  21079.926711299544  \\
            117.0  21082.338357281842  \\
            118.0  21086.11750335808  \\
            119.0  21088.357129863754  \\
            120.0  21096.113471759003  \\
            121.0  21099.353538260402  \\
            122.0  21103.3362537372  \\
            123.0  21160.195320994957  \\
            124.0  21148.30442939642  \\
            125.0  21154.509358326904  \\
            126.0  21160.245014523316  \\
            127.0  21164.29697100731  \\
            128.0  21167.341182055112  \\
            129.0  21170.10212949224  \\
            130.0  21174.93804496544  \\
            131.0  21176.71985438658  \\
            132.0  21167.993894088577  \\
            133.0  21172.18331479511  \\
            134.0  21187.355039069225  \\
            135.0  21217.888457781402  \\
            136.0  21221.232057321526  \\
            137.0  21223.515656957286  \\
            138.0  21223.457488711603  \\
            139.0  21259.219705477502  \\
            140.0  21263.292436888354  \\
            141.0  21306.424398139934  \\
            142.0  21310.13126059546  \\
            143.0  21311.88024303352  \\
            144.0  21316.76961401428  \\
            145.0  21311.01911774496  \\
            146.0  21312.511929716915  \\
            147.0  21313.943091223948  \\
            148.0  21315.897204404348  \\
            149.0  21316.91857624118  \\
            150.0  21333.85864122052  \\
            151.0  21332.020725250564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={421c09a7-98f9-4aab-8c9c-cae0d2a81cee}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  14493.860037342229  \\
            3.0  16733.215353483447  \\
            4.0  17301.00607734884  \\
            5.0  17882.541577830452  \\
            6.0  18591.751886370344  \\
            7.0  18942.235465519218  \\
            8.0  19575.228335691805  \\
            9.0  19781.734890521424  \\
            10.0  20093.751285436534  \\
            11.0  20104.433054093435  \\
            12.0  20238.08116782319  \\
            13.0  20425.15038930571  \\
            14.0  20737.41185228551  \\
            15.0  20803.444267327046  \\
            16.0  21035.470871220736  \\
            17.0  21219.42312819537  \\
            18.0  21343.451498800605  \\
            19.0  21544.71019997392  \\
            20.0  21570.898210010368  \\
            21.0  21579.713165821966  \\
            22.0  21711.330683857504  \\
            23.0  21785.152831165422  \\
            24.0  21865.292907601113  \\
            25.0  21932.835574281096  \\
            26.0  21940.44250463915  \\
            27.0  21950.011574802655  \\
            28.0  21967.574130669054  \\
            29.0  22094.44305084466  \\
            30.0  22228.170755289568  \\
            31.0  22230.324478149298  \\
            32.0  22230.722206654413  \\
            33.0  22245.77197539976  \\
            34.0  22251.74141203463  \\
            35.0  22375.090674716368  \\
            36.0  22379.256433871276  \\
            37.0  22434.241959798455  \\
            38.0  22448.911072085917  \\
            39.0  22469.867426088596  \\
            40.0  22481.773369851668  \\
            41.0  22482.79835072383  \\
            42.0  22483.886812270932  \\
            43.0  22495.86874008229  \\
            44.0  22518.735111505317  \\
            45.0  22544.524522614818  \\
            46.0  22632.57346914798  \\
            47.0  22661.69488402648  \\
            48.0  22683.247450677176  \\
            49.0  22765.20083759036  \\
            50.0  22781.473440982874  \\
            51.0  22789.012421913365  \\
            52.0  22930.556391459126  \\
            53.0  22969.371459560898  \\
            54.0  22971.498343310872  \\
            55.0  22999.827275121366  \\
            56.0  23028.36166110888  \\
            57.0  23070.731320893465  \\
            58.0  23112.934583925213  \\
            59.0  23117.46406195867  \\
            60.0  23148.346231291303  \\
            61.0  23154.750616941747  \\
            62.0  23158.026153660467  \\
            63.0  23186.216760007883  \\
            64.0  23192.42894019952  \\
            65.0  23200.277099999847  \\
            66.0  23205.54946545344  \\
            67.0  23224.392139675998  \\
            68.0  23235.47031598848  \\
            69.0  23252.723808539435  \\
            70.0  23257.112255924934  \\
            71.0  23266.27263408086  \\
            72.0  23270.645313576577  \\
            73.0  23273.52752650586  \\
            74.0  23278.917946182046  \\
            75.0  23281.256262088253  \\
            76.0  23284.45033895495  \\
            77.0  23359.584745734217  \\
            78.0  23361.817451495604  \\
            79.0  23367.557155787028  \\
            80.0  23371.20579403547  \\
            81.0  23380.89505767732  \\
            82.0  23387.262687884475  \\
            83.0  23395.293478517036  \\
            84.0  23423.70592632075  \\
            85.0  23488.02326913271  \\
            86.0  23490.13188059056  \\
            87.0  23493.333928899054  \\
            88.0  23496.58293516758  \\
            89.0  23565.106735522  \\
            90.0  23567.887511495588  \\
            91.0  23568.275641199056  \\
            92.0  23570.451527638405  \\
            93.0  23570.341372642637  \\
            94.0  23571.153425825047  \\
            95.0  23607.80684343024  \\
            96.0  23612.420519865656  \\
            97.0  23641.999845741535  \\
            98.0  23657.29191221147  \\
            99.0  23658.64196797785  \\
            100.0  23687.3538468146  \\
            101.0  23689.028571397168  \\
            102.0  23697.344580302743  \\
            103.0  23719.882003863968  \\
            104.0  23716.776915424678  \\
            105.0  23722.203014126047  \\
            106.0  23709.143759097322  \\
            107.0  23711.952091153216  \\
            108.0  23713.726534379835  \\
            109.0  23773.690889743215  \\
            110.0  23775.728554637695  \\
            111.0  23778.127403607446  \\
            112.0  23810.083947324863  \\
            113.0  23823.859965073163  \\
            114.0  23826.53538381803  \\
            115.0  23829.56537687838  \\
            116.0  23828.715570664586  \\
            117.0  23834.284815856285  \\
            118.0  23835.43436357993  \\
            119.0  23838.95657776881  \\
            120.0  23843.687808207338  \\
            121.0  23845.108612662283  \\
            122.0  23847.87995152008  \\
            123.0  23912.448655871223  \\
            124.0  23936.52049084047  \\
            125.0  23937.205964034772  \\
            126.0  23938.344123674222  \\
            127.0  23942.12419596073  \\
            128.0  23957.96570560291  \\
            129.0  23976.12124125121  \\
            130.0  23978.06759216747  \\
            131.0  23980.125946625078  \\
            132.0  23990.94483094907  \\
            133.0  24005.316764179122  \\
            134.0  24038.02710283725  \\
            135.0  24039.045604358456  \\
            136.0  24041.80474648904  \\
            137.0  24043.857125368464  \\
            138.0  24044.260477324016  \\
            139.0  24048.972032825637  \\
            140.0  24051.068721215852  \\
            141.0  24115.875990933535  \\
            142.0  24118.246293348522  \\
            143.0  24119.456612519134  \\
            144.0  24120.715023914032  \\
            145.0  24120.922557476297  \\
            146.0  24121.883600405126  \\
            147.0  24147.08071374573  \\
            148.0  24152.576527062367  \\
            149.0  24153.755583317194  \\
            150.0  24155.518536145886  \\
            151.0  24159.819879479706  \\
        }
        ;
\end{axis}
    \draw[black,dashed,line width = 1px] (4.2,1.6) -- (zoom.south);
    \draw[black,dashed,line width = 1px] (1.4,1.85) -- (6.25,1.85);
    \draw[black,dashed,line width = 1px] (1.4,1.65) -- (1.4,1.85);
    \draw[black,dashed,line width = 1px] (1.4,1.65) -- (6.25,1.65);
    \draw[black,dashed,line width = 1px] (6.25,1.85) -- (6.25,1.65);
\end{tikzpicture}


==> Regret.tex <==
\begin{tikzpicture}
\begin{axis}[name = cumulative, anchor = outer south west, width = 0.6\textwidth, height = 0.4\textwidth, ymin = 0, xmin = -1, xmax = 365, ylabel = {Cumulative Regret [DKK] }, xlabel = {Day}, legend pos = south east]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  11963.314249114328  \\
            2.0  13590.94931967489  \\
            3.0  14667.738015936033  \\
            4.0  15512.087207463637  \\
            5.0  16034.593053983375  \\
            6.0  16588.981037918315  \\
            7.0  16977.34702016751  \\
            8.0  17415.640146850084  \\
            9.0  17757.661897619073  \\
            10.0  17972.569155846544  \\
            11.0  18213.133596405885  \\
            12.0  18479.20506305802  \\
            13.0  18714.339095466275  \\
            14.0  18933.14359403034  \\
            15.0  19206.942048729492  \\
            16.0  19296.629797601898  \\
            17.0  19449.880291827554  \\
            18.0  19606.513355845957  \\
            19.0  19697.145581812867  \\
            20.0  19809.559678373116  \\
            21.0  19923.726049407567  \\
            22.0  20067.18887041273  \\
            23.0  20172.644902867814  \\
            24.0  20264.805172158543  \\
            25.0  20369.234475217432  \\
            26.0  20423.116018188888  \\
            27.0  20493.782970753833  \\
            28.0  20565.506875785242  \\
            29.0  20662.564478334447  \\
            30.0  20716.265973583035  \\
            31.0  20773.278941782555  \\
            32.0  20850.848391903048  \\
            33.0  20932.701729117318  \\
            34.0  21027.04510055106  \\
            35.0  21078.987418740824  \\
            36.0  21146.763546666745  \\
            37.0  21181.83174635705  \\
            38.0  21217.276010470778  \\
            39.0  21249.02762938988  \\
            40.0  21277.507964613098  \\
            41.0  21299.318364419967  \\
            42.0  21334.12360934884  \\
            43.0  21397.333507744417  \\
            44.0  21419.128377372796  \\
            45.0  21459.36627492988  \\
            46.0  21507.882720227044  \\
            47.0  21537.774025570165  \\
            48.0  21576.64657657877  \\
            49.0  21607.283297984155  \\
            50.0  21622.26408574139  \\
            51.0  21665.52192260963  \\
            52.0  21678.497331474508  \\
            53.0  21709.471883220984  \\
            54.0  21725.25293522601  \\
            55.0  21747.01692197957  \\
            56.0  21767.75096381441  \\
            57.0  21787.513257424784  \\
            58.0  21821.590630566843  \\
            59.0  21838.288672776038  \\
            60.0  21852.94461102521  \\
            61.0  21872.06856906917  \\
            62.0  21886.882490737124  \\
            63.0  21903.264903643383  \\
            64.0  21920.42579058817  \\
            65.0  21926.410607093083  \\
            66.0  21938.76698541059  \\
            67.0  21944.874536630818  \\
            68.0  21949.897354405995  \\
            69.0  21961.19988300901  \\
            70.0  21967.24775223059  \\
            71.0  21975.989548773963  \\
            72.0  21982.72788552143  \\
            73.0  21996.85868830377  \\
            74.0  22008.39020861204  \\
            75.0  22016.173210321496  \\
            76.0  22033.960593285556  \\
            77.0  22047.69259437418  \\
            78.0  22069.308884457354  \\
            79.0  22074.550064087496  \\
            80.0  22081.641679237706  \\
            81.0  22086.519687320695  \\
            82.0  22102.59983722718  \\
            83.0  22114.99392276172  \\
            84.0  22142.323468312818  \\
            85.0  22123.194927072425  \\
            86.0  22122.47467728004  \\
            87.0  22129.011483693255  \\
            88.0  22144.66516752301  \\
            89.0  22164.670474087507  \\
            90.0  22173.112889094664  \\
            91.0  22179.662568360196  \\
            92.0  22179.55967039405  \\
            93.0  22184.640993402434  \\
            94.0  22199.387212642534  \\
            95.0  22191.6257677905  \\
            96.0  22209.994918270364  \\
            97.0  22217.49591668644  \\
            98.0  22227.699764184665  \\
            99.0  22239.762518525524  \\
            100.0  22244.46999978884  \\
            101.0  22241.46839326521  \\
            102.0  22249.175541159977  \\
            103.0  22252.817097260988  \\
            104.0  22258.4132127692  \\
            105.0  22247.726175413794  \\
            106.0  22252.5503856556  \\
            107.0  22259.262643408107  \\
            108.0  22269.84720172143  \\
            109.0  22275.606309049967  \\
            110.0  22284.700779310246  \\
            111.0  22292.065926507137  \\
            112.0  22299.52874645909  \\
            113.0  22311.059124867854  \\
            114.0  22316.85484852228  \\
            115.0  22322.784145654434  \\
            116.0  22325.737706193308  \\
            117.0  22328.260827058817  \\
            118.0  22330.850226423114  \\
            119.0  22338.402301198297  \\
            120.0  22348.0195718834  \\
            121.0  22352.46954874176  \\
            122.0  22363.943341464874  \\
            123.0  22366.915429485773  \\
            124.0  22371.71961134585  \\
            125.0  22376.556277758304  \\
            126.0  22382.10540128969  \\
            127.0  22385.277251971293  \\
            128.0  22387.6739622617  \\
            129.0  22389.0712010164  \\
            130.0  22395.186152433052  \\
            131.0  22395.259233064065  \\
            132.0  22398.225498907042  \\
            133.0  22416.92567827381  \\
            134.0  22420.109887942886  \\
            135.0  22428.02720088204  \\
            136.0  22433.49721251441  \\
            137.0  22437.836596639827  \\
            138.0  22442.84062404533  \\
            139.0  22451.90869953559  \\
            140.0  22463.427991034387  \\
            141.0  22467.44554971827  \\
            142.0  22471.257200218817  \\
            143.0  22474.6347850698  \\
            144.0  22479.942638782853  \\
            145.0  22485.492850883362  \\
            146.0  22492.026988272963  \\
            147.0  22495.065941322922  \\
            148.0  22497.55732792915  \\
            149.0  22504.954956600188  \\
            150.0  22508.176453199358  \\
            151.0  22513.323546807507  \\
            152.0  22515.402970024334  \\
            153.0  22519.421015522905  \\
            154.0  22525.75971308923  \\
            155.0  22537.0747471816  \\
            156.0  22539.218959215174  \\
            157.0  22543.361526973855  \\
            158.0  22546.294323207178  \\
            159.0  22549.44508220937  \\
            160.0  22554.79286111021  \\
            161.0  22557.566137682104  \\
            162.0  22561.751493024978  \\
            163.0  22564.050097912223  \\
            164.0  22566.69106484518  \\
            165.0  22568.776512920118  \\
            166.0  22571.730705781516  \\
            167.0  22574.299369603243  \\
            168.0  22576.178828983328  \\
            169.0  22577.91647874103  \\
            170.0  22574.711892065283  \\
            171.0  22575.83027592809  \\
            172.0  22577.777530404677  \\
            173.0  22579.946330710594  \\
            174.0  22581.607364461634  \\
            175.0  22583.54764697431  \\
            176.0  22585.311525841535  \\
            177.0  22587.65221417491  \\
            178.0  22590.620643638795  \\
            179.0  22592.63091942647  \\
            180.0  22594.543634040943  \\
            181.0  22596.860981226993  \\
            182.0  22598.31795429061  \\
            183.0  22600.464182124288  \\
            184.0  22606.951953954595  \\
            185.0  22609.97076282716  \\
            186.0  22612.040223002678  \\
            187.0  22615.130537802434  \\
            188.0  22616.0713952501  \\
            189.0  22617.3626818215  \\
            190.0  22618.84852336343  \\
            191.0  22618.001222371997  \\
            192.0  22620.092707246826  \\
            193.0  22621.631989010708  \\
            194.0  22623.239447680353  \\
            195.0  22625.350790999782  \\
            196.0  22626.25559539969  \\
            197.0  22627.40187382574  \\
            198.0  22629.00153761072  \\
            199.0  22628.131092446547  \\
            200.0  22629.84062215522  \\
            201.0  22637.942832190216  \\
            202.0  22641.44840219213  \\
            203.0  22643.75084878425  \\
            204.0  22645.01543390283  \\
            205.0  22647.2025566867  \\
            206.0  22653.28339719864  \\
            207.0  22657.589828725148  \\
            208.0  22659.86627990929  \\
            209.0  22661.83324384255  \\
            210.0  22663.273520415532  \\
            211.0  22664.4073621856  \\
            212.0  22666.03958160637  \\
            213.0  22667.7711747561  \\
            214.0  22669.719572784503  \\
            215.0  22671.07053785357  \\
            216.0  22670.846990867398  \\
            217.0  22672.521237631918  \\
            218.0  22674.2635159318  \\
            219.0  22675.67458930338  \\
            220.0  22676.55825844414  \\
            221.0  22679.293056433227  \\
            222.0  22676.817559881758  \\
            223.0  22680.564801084656  \\
            224.0  22682.082607647688  \\
            225.0  22683.740858629004  \\
            226.0  22683.520652199117  \\
            227.0  22684.233209842954  \\
            228.0  22685.425739554437  \\
            229.0  22687.57174813493  \\
            230.0  22689.39885820762  \\
            231.0  22690.572721465873  \\
            232.0  22691.797830375428  \\
            233.0  22692.9440906013  \\
            234.0  22691.467354102046  \\
            235.0  22690.440573753403  \\
            236.0  22688.030944103848  \\
            237.0  22689.35846077228  \\
            238.0  22690.922819390784  \\
            239.0  22693.158026117533  \\
            240.0  22691.277196664574  \\
            241.0  22693.183929577845  \\
            242.0  22694.72448656321  \\
            243.0  22696.960000159765  \\
            244.0  22699.20471575895  \\
            245.0  22700.8693879274  \\
            246.0  22703.377855241317  \\
            247.0  22701.055366527682  \\
            248.0  22700.303370532496  \\
            249.0  22699.169156092616  \\
            250.0  22698.91181638532  \\
            251.0  22697.577980674338  \\
            252.0  22698.53792812642  \\
            253.0  22700.30991465106  \\
            254.0  22699.610950477545  \\
            255.0  22732.471644425303  \\
            256.0  22735.4464083868  \\
            257.0  22735.0454793741  \\
            258.0  22735.069049846625  \\
            259.0  22734.600780922177  \\
            260.0  22735.76667365322  \\
            261.0  22736.288018265925  \\
            262.0  22737.34639350384  \\
            263.0  22736.653428619502  \\
            264.0  22734.928836065035  \\
            265.0  22736.45638316014  \\
            266.0  22735.966344703724  \\
            267.0  22737.8216829296  \\
            268.0  22738.008790698706  \\
            269.0  22737.960493962215  \\
            270.0  22736.73422614418  \\
            271.0  22732.7436132271  \\
            272.0  22732.541465082242  \\
            273.0  22732.88493739997  \\
            274.0  22736.594545903492  \\
            275.0  22736.67054597123  \\
            276.0  22738.284586616683  \\
            277.0  22739.498794075633  \\
            278.0  22739.734001577657  \\
            279.0  22737.136175918647  \\
            280.0  22736.830019586698  \\
            281.0  22737.567209009645  \\
            282.0  22739.522154472834  \\
            283.0  22740.00836215655  \\
            284.0  22741.576276676882  \\
            285.0  22740.896214476183  \\
            286.0  22742.582871797273  \\
            287.0  22743.716208246893  \\
            288.0  22744.537006041857  \\
            289.0  22743.787816634966  \\
            290.0  22745.749946329783  \\
            291.0  22747.000638509875  \\
            292.0  22747.97876108035  \\
            293.0  22749.482441256456  \\
            294.0  22750.903133543256  \\
            295.0  22752.316900113237  \\
            296.0  22753.926095153336  \\
            297.0  22755.8654145777  \\
            298.0  22757.06608273253  \\
            299.0  22758.713245223236  \\
            300.0  22760.26738814178  \\
            301.0  22761.559072694585  \\
            302.0  22763.18092543158  \\
            303.0  22764.35480454778  \\
            304.0  22764.5150791508  \\
            305.0  22766.049466510005  \\
            306.0  22767.0388475367  \\
            307.0  22768.37710588539  \\
            308.0  22769.62433628728  \\
            309.0  22770.878709840046  \\
            310.0  22771.77305505479  \\
            311.0  22773.586126813432  \\
            312.0  22774.71483394737  \\
            313.0  22775.756398126734  \\
            314.0  22777.435626729228  \\
            315.0  22778.469224187476  \\
            316.0  22780.070522818096  \\
            317.0  22781.692789101762  \\
            318.0  22781.920226506903  \\
            319.0  22783.57387082081  \\
            320.0  22784.46824428273  \\
            321.0  22786.12904203886  \\
            322.0  22787.708467637494  \\
            323.0  22789.23603531848  \\
            324.0  22790.519548406242  \\
            325.0  22792.12711880425  \\
            326.0  22792.149278315163  \\
            327.0  22793.354494111496  \\
            328.0  22793.904459517787  \\
            329.0  22795.716128947617  \\
            330.0  22797.509163847357  \\
            331.0  22797.868345968076  \\
            332.0  22797.738503075274  \\
            333.0  22801.05054565731  \\
            334.0  22802.8614723828  \\
            335.0  22804.979084913444  \\
            336.0  22806.326961728304  \\
            337.0  22806.735863598624  \\
            338.0  22807.48471209588  \\
            339.0  22809.51556455478  \\
            340.0  22811.11104300752  \\
            341.0  22812.776971507723  \\
            342.0  22813.94659353902  \\
            343.0  22815.718432619517  \\
            344.0  22816.22594749979  \\
            345.0  22817.160442794695  \\
            346.0  22818.5601131268  \\
            347.0  22819.327703410232  \\
            348.0  22821.464290623644  \\
            349.0  22822.50911854044  \\
            350.0  22823.590193089192  \\
            351.0  22824.417477553747  \\
            352.0  22825.296761906502  \\
            353.0  22826.237725806233  \\
            354.0  22826.831887984295  \\
            355.0  22827.89604451673  \\
            356.0  22828.406073141367  \\
            357.0  22827.673531419092  \\
            358.0  22828.93769462071  \\
            359.0  22830.082555325753  \\
            360.0  22830.81402016383  \\
            361.0  22832.05510337415  \\
            362.0  22833.5151238934  \\
            363.0  22834.351361839435  \\
            364.0  22834.889055136187  \\
            365.0  22835.738208466886  \\
        }
        ;
    \addlegendentry {Mean regret}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
           (0,4.2439915814e-314)
            (1,0.0)
            (2,15190.579301227113)
            (3,17667.13767223444)
            (4,19082.09830958538)
            (5,20046.776288989848)
            (6,20504.306114185452)
            (7,21011.650110518036)
            (8,21585.767911760402)
            (9,22226.4452196047)
            (10,22717.800035467804)
            (11,22999.44728813516)
            (12,23355.273444153216)
            (13,23656.814161417067)
            (14,23917.915578725275)
            (15,24011.53912995117)
            (16,24190.210693277684)
            (17,24249.1925054235)
            (18,24293.80407162587)
            (19,24494.932223739514)
            (20,24508.527288154197)
            (21,24637.39033453384)
            (22,24676.155737760666)
            (23,24874.324080899878)
            (24,25000.89846638786)
            (25,25135.626341129726)
            (26,25304.854806926698)
            (27,25314.006012304813)
            (28,25446.934391592644)
            (29,25465.98221497898)
            (30,25579.91145111752)
            (31,25634.623847562998)
            (32,25643.3447395685)
            (33,25743.576195419217)
            (34,25799.599270925504)
            (35,25809.763856143225)
            (36,25915.406413060704)
            (37,25925.436368271352)
            (38,25932.453713145995)
            (39,25941.442952697664)
            (40,26020.135158016852)
            (41,26041.74713954044)
            (42,26068.266664426414)
            (43,26156.676307314126)
            (44,26206.945255604074)
            (45,26205.29985726542)
            (46,26264.581830210012)
            (47,26327.083575932906)
            (48,26377.137189232533)
            (49,26384.8468279621)
            (50,26487.266606557307)
            (51,26492.432698858196)
            (52,26533.34521285838)
            (53,26556.15279466572)
            (54,26575.25248328704)
            (55,26615.460120502634)
            (56,26623.256724589493)
            (57,26636.926074945895)
            (58,26642.182196262962)
            (59,26680.7914994197)
            (60,26688.533114529688)
            (61,26697.87757359022)
            (62,26786.512640796245)
            (63,26792.43581708698)
            (64,26816.960732192543)
            (65,26826.973211262648)
            (66,26835.246070657733)
            (67,26842.17363102846)
            (68,26849.09163637597)
            (69,26853.867258640068)
            (70,26907.266249139924)
            (71,26917.33097160623)
            (72,26921.641766662196)
            (73,26926.12918842018)
            (74,26929.670191121662)
            (75,26931.296961580014)
            (76,26949.01856588863)
            (77,26950.446047876972)
            (78,26958.713818445554)
            (79,26964.021294218055)
            (80,26966.804965770654)
            (81,26968.56587162401)
            (82,26974.089918554546)
            (83,26975.402373197347)
            (84,26978.411777128153)
            (85,26999.962110994966)
            (86,27000.74922862759)
            (87,27003.664016170373)
            (88,27008.654314902833)
            (89,27015.414255142907)
            (90,27018.437662029795)
            (91,27023.13066399497)
            (92,27027.816563156368)
            (93,27019.698877871393)
            (94,27025.841870907472)
            (95,27030.971487179748)
            (96,27013.543163752627)
            (97,27017.26872569829)
            (98,27027.25466837243)
            (99,27033.42918295918)
            (100,27036.711707408926)
            (101,27041.437206310104)
            (102,27036.321887934115)
            (103,27042.46290212142)
            (104,27032.287953829735)
            (105,27051.998366753516)
            (106,27040.002490439038)
            (107,27042.66428111474)
            (108,27048.20240471654)
            (109,27047.182484851106)
            (110,27051.680094047086)
            (111,27055.17371379597)
            (112,27061.400592175618)
            (113,27065.274835455653)
            (114,27065.921714781944)
            (115,27069.95747203273)
            (116,27075.91986181201)
            (117,27080.160723627236)
            (118,27080.9745281407)
            (119,27082.340622769792)
            (120,27086.60741298813)
            (121,27110.857582493867)
            (122,27115.323341389078)
            (123,27116.720942911114)
            (124,27103.572768026934)
            (125,27107.804515494892)
            (126,27112.324219038645)
            (127,27117.36372105898)
            (128,27117.230317248042)
            (129,27118.690209697434)
            (130,27121.911540530215)
            (131,27123.447605996927)
            (132,27123.758617969757)
            (133,27127.939419754035)
            (134,27169.686314614843)
            (135,27171.482773559488)
            (136,27186.404604098298)
            (137,27192.94931596713)
            (138,27196.822420146156)
            (139,27200.207173403673)
            (140,27216.17366107646)
            (141,27218.892320948813)
            (142,27219.63168680248)
            (143,27221.549757601257)
            (144,27222.34868666332)
            (145,27229.301888686092)
            (146,27249.05494758053)
            (147,27253.831406510362)
            (148,27255.75439456338)
            (149,27258.401258959635)
            (150,27262.780525566057)
            (151,27261.477895168908)
            (152,27267.429348333684)
            (153,27272.479817734875)
            (154,27276.37784786259)
            (155,27279.19976011221)
            (156,27283.180019381)
            (157,27287.165678186437)
            (158,27290.080663723667)
            (159,27290.3173628526)
            (160,27291.628050464446)
            (161,27292.022257361958)
            (162,27293.87843841888)
            (163,27295.115807869683)
            (164,27297.252815358246)
            (165,27297.468706984626)
            (166,27300.060168786007)
            (167,27301.617451872902)
            (168,27303.44425637507)
            (169,27303.377893183177)
            (170,27305.129872182093)
            (171,27302.20327120239)
            (172,27303.89810977284)
            (173,27305.17744226132)
            (174,27306.297583189258)
            (175,27306.39632203678)
            (176,27309.779084172187)
            (177,27310.26544198779)
            (178,27310.00236511416)
            (179,27310.448579475462)
            (180,27310.832188056265)
            (181,27312.148076784288)
            (182,27314.50351149121)
            (183,27314.803250925557)
            (184,27315.4663610782)
            (185,27317.03684103387)
            (186,27322.121008782855)
            (187,27323.978584995457)
            (188,27324.06738844386)
            (189,27325.27366435023)
            (190,27326.955954534194)
            (191,27327.832434042884)
            (192,27331.18922621494)
            (193,27333.804663242063)
            (194,27333.640592340256)
            (195,27334.68313816429)
            (196,27335.135823753048)
            (197,27336.059324226986)
            (198,27336.367910039553)
            (199,27339.553572673845)
            (200,27342.58687522884)
            (201,27343.402701629413)
            (202,27347.3006047189)
            (203,27348.906610634618)
            (204,27351.99712821585)
            (205,27351.606690322897)
            (206,27351.142968319196)
            (207,27354.053205223096)
            (208,27354.419356865925)
            (209,27357.19008483132)
            (210,27357.91976852698)
            (211,27359.271654527627)
            (212,27360.66626049245)
            (213,27360.75241580233)
            (214,27361.767910804345)
            (215,27362.59717137122)
            (216,27364.755532392264)
            (217,27364.89282734104)
            (218,27369.49408669285)
            (219,27370.59506421094)
            (220,27371.93501737514)
            (221,27372.593381290477)
            (222,27372.53749194582)
            (223,27372.106137002902)
            (224,27372.945361095928)
            (225,27373.713644618383)
            (226,27374.903609960253)
            (227,27378.27341914564)
            (228,27379.398766857114)
            (229,27380.30859690775)
            (230,27380.648363763175)
            (231,27381.76139826273)
            (232,27382.6272827496)
            (233,27384.008200796507)
            (234,27378.95650074451)
            (235,27382.98912079949)
            (236,27390.65473529608)
            (237,27398.179850489454)
            (238,27399.191345693813)
            (239,27400.672277900958)
            (240,27401.43947343574)
            (241,27407.172697102582)
            (242,27408.771470650387)
            (243,27410.105007241553)
            (244,27411.321484591987)
            (245,27412.702029848017)
            (246,27413.743494049322)
            (247,27414.378598661453)
            (248,27412.762358157186)
            (249,27413.911183772336)
            (250,27412.282519007167)
            (251,27418.142203088133)
            (252,27422.334752774528)
            (253,27421.962361566195)
            (254,27423.948405114024)
            (255,27422.140964076658)
            (256,27423.44684323129)
            (257,27423.403370117838)
            (258,27421.228633877512)
            (259,27421.278732206156)
            (260,27426.2589815534)
            (261,27426.15828362819)
            (262,27425.741922291407)
            (263,27426.72322105572)
            (264,27428.87971854333)
            (265,27427.750697982156)
            (266,27431.002605999445)
            (267,27429.528654781607)
            (268,27433.780427476115)
            (269,27432.78560317449)
            (270,27432.94337802923)
            (271,27428.667069370513)
            (272,27430.261788760108)
            (273,27429.99713378316)
            (274,27430.10625594455)
            (275,27433.40235862631)
            (276,27435.58892775044)
            (277,27437.557928272305)
            (278,27438.414429504654)
            (279,27445.80843915767)
            (280,27444.40523481262)
            (281,27440.225973906534)
            (282,27443.99418986088)
            (283,27441.58762352177)
            (284,27442.52779957854)
            (285,27444.040756689923)
            (286,27450.41664241135)
            (287,27451.876191979984)
            (288,27452.368039690373)
            (289,27452.620827399518)
            (290,27453.37856366943)
            (291,27453.75076064221)
            (292,27453.890927910405)
            (293,27454.799288297705)
            (294,27455.890767490342)
            (295,27456.00035821258)
            (296,27457.089864026402)
            (297,27458.926553839952)
            (298,27460.590793293224)
            (299,27461.39380328026)
            (300,27461.388056992153)
            (301,27461.513584343564)
            (302,27462.058789020255)
            (303,27463.037477228565)
            (304,27463.36811497619)
            (305,27466.95620509995)
            (306,27467.51919504615)
            (307,27468.617442254876)
            (308,27470.699537477092)
            (309,27471.626145469065)
            (310,27472.675252447625)
            (311,27468.222620892684)
            (312,27469.483088190744)
            (313,27469.771097768105)
            (314,27478.69542966857)
            (315,27481.20686048024)
            (316,27482.383877700348)
            (317,27483.00237979264)
            (318,27484.73909787396)
            (319,27485.754949182654)
            (320,27485.943108640284)
            (321,27486.56832404957)
            (322,27487.07412880492)
            (323,27487.589839206346)
            (324,27489.390466618363)
            (325,27490.816279338418)
            (326,27490.85156149708)
            (327,27493.42656429669)
            (328,27493.89816446342)
            (329,27494.981991833098)
            (330,27494.39901569302)
            (331,27496.7089513154)
            (332,27498.044501417182)
            (333,27496.42442349901)
            (334,27487.491553403124)
            (335,27487.65713401362)
            (336,27489.83705524737)
            (337,27492.15646140915)
            (338,27493.309474996557)
            (339,27494.463036390585)
            (340,27494.935785873688)
            (341,27497.413000604814)
            (342,27498.606027418857)
            (343,27500.25633373592)
            (344,27500.77411621534)
            (345,27499.523469547665)
            (346,27499.4224385018)
            (347,27500.771187654747)
            (348,27500.75723878251)
            (349,27499.919536735717)
            (350,27500.26996387916)
            (351,27501.73240283567)
            (352,27502.46374227145)
            (353,27502.478059539717)
            (354,27502.905495765128)
            (355,27503.86627366741)
            (356,27505.17158617128)
            (357,27505.09315689529)
            (358,27504.133437585988)
            (359,27504.73989170028)
            (360,27504.9712448017)
            (361,27505.733180205953)
            (362,27505.964367659933)
            (363,27507.801993050765)
            (364,27508.477039712718)
            (365,27508.772634459598)
            (365,19367.358280330685)
            (364,19367.717482638036)
            (363,19367.104210302296)
            (362,19366.411215447864)
            (361,19364.770646152952)
            (360,19364.097767917618)
            (359,19364.058408139437)
            (358,19362.72430365354)
            (357,19364.53374120317)
            (356,19364.446714514892)
            (355,19362.774724880415)
            (354,19362.031011904623)
            (353,19360.30906117379)
            (352,19359.67882750428)
            (351,19359.182494201505)
            (350,19359.35885065875)
            (349,19359.180456556558)
            (348,19357.817793772694)
            (347,19356.714168932)
            (346,19356.0853960643)
            (345,19355.068201872447)
            (344,19351.916878407916)
            (343,19350.183303298727)
            (342,19349.011205245162)
            (341,19349.432457350802)
            (340,19346.627874603684)
            (339,19344.30962703062)
            (338,19346.17604611963)
            (337,19347.65590339478)
            (336,19346.2341001903)
            (335,19344.985285723786)
            (334,19344.13704421394)
            (333,19337.097823820637)
            (332,19337.92863959913)
            (331,19341.494860614548)
            (330,19341.310818142996)
            (329,19338.85806559238)
            (328,19338.7853742176)
            (327,19337.82453785907)
            (326,19334.796323113413)
            (325,19330.653143960186)
            (324,19329.186287224788)
            (323,19327.426444205026)
            (322,19326.34009634794)
            (321,19323.080445596428)
            (320,19321.483503585863)
            (319,19322.256804278477)
            (318,19323.62657530532)
            (317,19322.021169750136)
            (316,19319.67282822878)
            (315,19318.222059960834)
            (314,19316.9775524159)
            (313,19314.123737897255)
            (312,19313.919950498996)
            (311,19313.455052755606)
            (310,19318.262768518358)
            (309,19317.500755399215)
            (308,19315.96374982836)
            (307,19316.357437924515)
            (306,19315.172900593905)
            (305,19314.55250913997)
            (304,19315.543195817416)
            (303,19314.935907574723)
            (302,19312.746262327357)
            (301,19311.96907377547)
            (300,19309.944328449146)
            (299,19308.79164226638)
            (298,19306.90585208554)
            (297,19304.200297036157)
            (296,19304.695421788463)
            (295,19302.92075577961)
            (294,19302.529956255596)
            (293,19301.688125576366)
            (292,19301.455512645683)
            (291,19299.03673729328)
            (290,19297.50946380845)
            (289,19300.67613862021)
            (288,19300.520164170845)
            (287,19299.492672687444)
            (286,19297.816946327104)
            (285,19301.26329238033)
            (284,19299.922870914346)
            (283,19296.672687779057)
            (282,19288.08517251914)
            (281,19294.393565511087)
            (280,19299.645126142008)
            (279,19305.625129335356)
            (278,19315.618925007624)
            (277,19314.529237100363)
            (276,19314.09383404338)
            (275,19316.232213343366)
            (274,19314.122185937267)
            (273,19317.527629771386)
            (272,19322.018366837427)
            (271,19329.400226210335)
            (270,19327.710169022386)
            (269,19324.370596736135)
            (268,19324.19529942891)
            (267,19322.09330075297)
            (266,19326.379075148197)
            (265,19324.635865985365)
            (264,19330.625232361268)
            (263,19333.43929139473)
            (262,19332.08679589218)
            (261,19333.774389408125)
            (260,19339.84346763438)
            (259,19344.441741602874)
            (258,19351.79659740076)
            (257,19349.11475778723)
            (256,19347.196326393056)
            (255,19286.865673143875)
            (254,19288.29800585013)
            (253,19287.041070441905)
            (252,19286.772224334938)
            (251,19292.700065068744)
            (250,19297.292533698546)
            (249,19302.394687423166)
            (248,19304.908522822705)
            (247,19316.619507483694)
            (246,19315.216462263845)
            (245,19314.236446613213)
            (244,19313.312343203994)
            (243,19311.715915641667)
            (242,19310.974297293076)
            (241,19309.366316459174)
            (240,19315.556863585996)
            (239,19312.875344413893)
            (238,19310.890327759058)
            (237,19309.03942283127)
            (236,19316.109929270635)
            (235,19322.101442705876)
            (234,19316.717759955944)
            (233,19317.753677833804)
            (232,19315.866666486414)
            (231,19313.356489515776)
            (230,19310.97725414578)
            (229,19309.089692684676)
            (228,19307.8045441168)
            (227,19307.33712634629)
            (226,19312.834924387636)
            (225,19311.624531563582)
            (224,19309.5120220672)
            (223,19307.00070559068)
            (222,19310.689961957367)
            (221,19308.708824447458)
            (220,19307.881220572755)
            (219,19307.24935598779)
            (218,19305.491737443732)
            (217,19309.91760872279)
            (216,19308.64513089083)
            (215,19306.31878635816)
            (214,19305.580055554667)
            (213,19305.289799771384)
            (212,19302.20580426418)
            (211,19301.91579748813)
            (210,19299.572104392268)
            (209,19296.98277064345)
            (208,19295.06358289344)
            (207,19293.90747067044)
            (206,19290.38520092415)
            (205,19289.086587240436)
            (204,19287.449113552455)
            (203,19283.645899857867)
            (202,19282.012239717908)
            (201,19275.423910056943)
            (200,19273.018180537256)
            (199,19299.780340408146)
            (198,19297.76762994579)
            (197,19296.642904263557)
            (196,19294.9629966315)
            (195,19291.904595149204)
            (194,19288.956105336867)
            (193,19287.41218080863)
            (192,19285.60198646489)
            (191,19295.01072237952)
            (190,19294.170993847136)
            (189,19293.822425947325)
            (188,19294.038033005367)
            (187,19298.49911759507)
            (186,19297.351072957314)
            (185,19297.976271801985)
            (184,19293.678229541398)
            (183,19291.011643207916)
            (182,19288.507362739376)
            (181,19285.80301943641)
            (180,19284.720660277577)
            (179,19281.76634243491)
            (178,19279.897895499784)
            (177,19277.50938431172)
            (176,19274.98722027951)
            (175,19273.016991356963)
            (174,19271.655749938353)
            (173,19268.66753049177)
            (172,19266.54061752579)
            (171,19263.861172048222)
            (170,19275.05277683244)
            (169,19271.169275535452)
            (168,19267.55340759297)
            (167,19262.225757285658)
            (166,19258.859511486477)
            (165,19257.073547706605)
            (164,19255.258995719545)
            (163,19254.525504287547)
            (162,19252.425251015273)
            (161,19249.923040495556)
            (160,19223.579352764653)
            (159,19221.295738085442)
            (158,19218.901253872267)
            (157,19217.449389609937)
            (156,19211.36886575777)
            (155,19180.651621808356)
            (154,19178.992086487906)
            (153,19176.441439275823)
            (152,19175.785264580096)
            (151,19173.57376909298)
            (150,19171.20100658264)
            (149,19163.556726016075)
            (148,19160.101104324363)
            (147,19157.45827458191)
            (146,19156.41686312482)
            (145,19154.04640283097)
            (144,19155.6206555477)
            (143,19142.51256336692)
            (142,19140.168890790585)
            (141,19135.152412644267)
            (140,19125.26271743083)
            (139,19122.113384174132)
            (138,19109.09331128162)
            (137,19108.913240195317)
            (136,19106.67272736299)
            (135,19103.76799537811)
            (134,19100.52114809264)
            (133,19056.113313317495)
            (132,19055.252012068486)
            (131,19063.170268281236)
            (130,19060.47835661089)
            (129,19059.403223145222)
            (128,19055.38058043289)
            (127,19054.35820282794)
            (126,19050.799029188427)
            (125,19048.25248738843)
            (124,19043.526820441388)
            (123,19047.909379205135)
            (122,19044.768170725627)
            (121,19039.913228657795)
            (120,19038.280789393833)
            (119,19036.4894088484)
            (118,19034.50716566047)
            (117,19031.202465338378)
            (116,19018.674904740903)
            (115,18989.984993603393)
            (114,18987.189042963888)
            (113,18984.02041278841)
            (112,18982.35176876288)
            (111,18980.068281645166)
            (110,18975.799924343115)
            (109,18971.41277851297)
            (108,18990.879052554705)
            (107,18984.917852280356)
            (106,18979.875190273167)
            (105,18992.819440613483)
            (104,18985.563554417455)
            (103,18969.232698436637)
            (102,18963.073513769235)
            (101,18961.82628512278)
            (100,18959.22615804634)
            (99,18933.096532424883)
            (98,18902.763335499454)
            (97,18872.03513614608)
            (96,18842.32989630054)
            (95,18865.91106327011)
            (94,18865.00009717854)
            (93,18862.95613308936)
            (92,18864.83608873194)
            (91,18860.815341959827)
            (90,18844.930292916564)
            (89,18838.112624174944)
            (88,18830.0324723026)
            (87,18825.193238278847)
            (86,18823.21928700398)
            (85,18844.062932216402)
            (84,18828.85029867355)
            (83,18798.835300120252)
            (82,18794.407391406075)
            (81,18792.149192869867)
            (80,18789.062548957183)
            (79,18785.431513786785)
            (78,18776.58864072283)
            (77,18772.514123125737)
            (76,18674.098806142018)
            (75,18672.954339525957)
            (74,18667.282229214066)
            (73,18658.05678006728)
            (72,18651.78794020266)
            (71,18645.447241523376)
            (70,18645.106831433117)
            (69,18638.244347865762)
            (68,18631.73719817505)
            (67,18624.82741442593)
            (66,18585.44528270428)
            (65,18580.022725205756)
            (64,18572.708908089826)
            (63,18568.78274663331)
            (62,18563.118479621993)
            (61,18564.219815078235)
            (60,18555.103713819382)
            (59,18553.372998638108)
            (58,18551.535233461735)
            (57,18523.36709440997)
            (56,18519.078342313158)
            (55,18514.820932011764)
            (54,18511.318279401254)
            (53,18467.881590731056)
            (52,18445.536088030232)
            (51,18393.002202060554)
            (50,18390.206641906167)
            (49,18395.819554943846)
            (48,18339.65917406487)
            (47,18329.223535525725)
            (46,18321.459894777952)
            (45,18306.154827022565)
            (44,18293.554095253483)
            (43,18144.940411316362)
            (42,18077.68192612869)
            (41,18063.312180917346)
            (40,18035.79570821301)
            (39,18004.01763286333)
            (38,17997.41719935579)
            (37,17975.429146956645)
            (36,17894.592168796178)
            (35,17879.495261096996)
            (34,17829.041642743607)
            (33,17817.514719511957)
            (32,17680.119635492912)
            (31,17651.224695514586)
            (30,17535.93812177884)
            (29,17428.375205715383)
            (28,17329.950516076417)
            (27,17244.96385818283)
            (26,17234.990750064444)
            (25,17175.827656791334)
            (24,17126.44149049149)
            (23,17082.235121921407)
            (22,17002.96935211891)
            (21,16904.88130544476)
            (20,16889.559885473336)
            (19,16806.27933070551)
            (18,16727.694179733277)
            (17,16636.270610602693)
            (16,16553.937005296742)
            (15,16300.071299449075)
            (14,15994.990720996744)
            (13,15906.645895530188)
            (12,15707.56841798953)
            (11,15450.640519802822)
            (10,15205.21461364111)
            (9,14705.440579942227)
            (8,14348.707442556612)
            (7,13824.870523287273)
            (6,13194.123233169508)
            (5,12502.296898010258)
            (4,11843.42061227262)
            (3,10785.00252104612)
            (2,9529.609570142286)
            (1,0.0)

            (0,4.2439915814e-314)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={06387fcb-8610-494f-95a5-ca4e387a2151}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.2439915814e-314  \\
            1.0  0.0  \\
            2.0  15190.579301227113  \\
            3.0  17667.13767223444  \\
            4.0  19082.09830958538  \\
            5.0  20046.776288989848  \\
            6.0  20504.306114185452  \\
            7.0  21011.650110518036  \\
            8.0  21585.767911760402  \\
            9.0  22226.4452196047  \\
            10.0  22717.800035467804  \\
            11.0  22999.44728813516  \\
            12.0  23355.273444153216  \\
            13.0  23656.814161417067  \\
            14.0  23917.915578725275  \\
            15.0  24011.53912995117  \\
            16.0  24190.210693277684  \\
            17.0  24249.1925054235  \\
            18.0  24293.80407162587  \\
            19.0  24494.932223739514  \\
            20.0  24508.527288154197  \\
            21.0  24637.39033453384  \\
            22.0  24676.155737760666  \\
            23.0  24874.324080899878  \\
            24.0  25000.89846638786  \\
            25.0  25135.626341129726  \\
            26.0  25304.854806926698  \\
            27.0  25314.006012304813  \\
            28.0  25446.934391592644  \\
            29.0  25465.98221497898  \\
            30.0  25579.91145111752  \\
            31.0  25634.623847562998  \\
            32.0  25643.3447395685  \\
            33.0  25743.576195419217  \\
            34.0  25799.599270925504  \\
            35.0  25809.763856143225  \\
            36.0  25915.406413060704  \\
            37.0  25925.436368271352  \\
            38.0  25932.453713145995  \\
            39.0  25941.442952697664  \\
            40.0  26020.135158016852  \\
            41.0  26041.74713954044  \\
            42.0  26068.266664426414  \\
            43.0  26156.676307314126  \\
            44.0  26206.945255604074  \\
            45.0  26205.29985726542  \\
            46.0  26264.581830210012  \\
            47.0  26327.083575932906  \\
            48.0  26377.137189232533  \\
            49.0  26384.8468279621  \\
            50.0  26487.266606557307  \\
            51.0  26492.432698858196  \\
            52.0  26533.34521285838  \\
            53.0  26556.15279466572  \\
            54.0  26575.25248328704  \\
            55.0  26615.460120502634  \\
            56.0  26623.256724589493  \\
            57.0  26636.926074945895  \\
            58.0  26642.182196262962  \\
            59.0  26680.7914994197  \\
            60.0  26688.533114529688  \\
            61.0  26697.87757359022  \\
            62.0  26786.512640796245  \\
            63.0  26792.43581708698  \\
            64.0  26816.960732192543  \\
            65.0  26826.973211262648  \\
            66.0  26835.246070657733  \\
            67.0  26842.17363102846  \\
            68.0  26849.09163637597  \\
            69.0  26853.867258640068  \\
            70.0  26907.266249139924  \\
            71.0  26917.33097160623  \\
            72.0  26921.641766662196  \\
            73.0  26926.12918842018  \\
            74.0  26929.670191121662  \\
            75.0  26931.296961580014  \\
            76.0  26949.01856588863  \\
            77.0  26950.446047876972  \\
            78.0  26958.713818445554  \\
            79.0  26964.021294218055  \\
            80.0  26966.804965770654  \\
            81.0  26968.56587162401  \\
            82.0  26974.089918554546  \\
            83.0  26975.402373197347  \\
            84.0  26978.411777128153  \\
            85.0  26999.962110994966  \\
            86.0  27000.74922862759  \\
            87.0  27003.664016170373  \\
            88.0  27008.654314902833  \\
            89.0  27015.414255142907  \\
            90.0  27018.437662029795  \\
            91.0  27023.13066399497  \\
            92.0  27027.816563156368  \\
            93.0  27019.698877871393  \\
            94.0  27025.841870907472  \\
            95.0  27030.971487179748  \\
            96.0  27013.543163752627  \\
            97.0  27017.26872569829  \\
            98.0  27027.25466837243  \\
            99.0  27033.42918295918  \\
            100.0  27036.711707408926  \\
            101.0  27041.437206310104  \\
            102.0  27036.321887934115  \\
            103.0  27042.46290212142  \\
            104.0  27032.287953829735  \\
            105.0  27051.998366753516  \\
            106.0  27040.002490439038  \\
            107.0  27042.66428111474  \\
            108.0  27048.20240471654  \\
            109.0  27047.182484851106  \\
            110.0  27051.680094047086  \\
            111.0  27055.17371379597  \\
            112.0  27061.400592175618  \\
            113.0  27065.274835455653  \\
            114.0  27065.921714781944  \\
            115.0  27069.95747203273  \\
            116.0  27075.91986181201  \\
            117.0  27080.160723627236  \\
            118.0  27080.9745281407  \\
            119.0  27082.340622769792  \\
            120.0  27086.60741298813  \\
            121.0  27110.857582493867  \\
            122.0  27115.323341389078  \\
            123.0  27116.720942911114  \\
            124.0  27103.572768026934  \\
            125.0  27107.804515494892  \\
            126.0  27112.324219038645  \\
            127.0  27117.36372105898  \\
            128.0  27117.230317248042  \\
            129.0  27118.690209697434  \\
            130.0  27121.911540530215  \\
            131.0  27123.447605996927  \\
            132.0  27123.758617969757  \\
            133.0  27127.939419754035  \\
            134.0  27169.686314614843  \\
            135.0  27171.482773559488  \\
            136.0  27186.404604098298  \\
            137.0  27192.94931596713  \\
            138.0  27196.822420146156  \\
            139.0  27200.207173403673  \\
            140.0  27216.17366107646  \\
            141.0  27218.892320948813  \\
            142.0  27219.63168680248  \\
            143.0  27221.549757601257  \\
            144.0  27222.34868666332  \\
            145.0  27229.301888686092  \\
            146.0  27249.05494758053  \\
            147.0  27253.831406510362  \\
            148.0  27255.75439456338  \\
            149.0  27258.401258959635  \\
            150.0  27262.780525566057  \\
            151.0  27261.477895168908  \\
            152.0  27267.429348333684  \\
            153.0  27272.479817734875  \\
            154.0  27276.37784786259  \\
            155.0  27279.19976011221  \\
            156.0  27283.180019381  \\
            157.0  27287.165678186437  \\
            158.0  27290.080663723667  \\
            159.0  27290.3173628526  \\
            160.0  27291.628050464446  \\
            161.0  27292.022257361958  \\
            162.0  27293.87843841888  \\
            163.0  27295.115807869683  \\
            164.0  27297.252815358246  \\
            165.0  27297.468706984626  \\
            166.0  27300.060168786007  \\
            167.0  27301.617451872902  \\
            168.0  27303.44425637507  \\
            169.0  27303.377893183177  \\
            170.0  27305.129872182093  \\
            171.0  27302.20327120239  \\
            172.0  27303.89810977284  \\
            173.0  27305.17744226132  \\
            174.0  27306.297583189258  \\
            175.0  27306.39632203678  \\
            176.0  27309.779084172187  \\
            177.0  27310.26544198779  \\
            178.0  27310.00236511416  \\
            179.0  27310.448579475462  \\
            180.0  27310.832188056265  \\
            181.0  27312.148076784288  \\
            182.0  27314.50351149121  \\
            183.0  27314.803250925557  \\
            184.0  27315.4663610782  \\
            185.0  27317.03684103387  \\
            186.0  27322.121008782855  \\
            187.0  27323.978584995457  \\
            188.0  27324.06738844386  \\
            189.0  27325.27366435023  \\
            190.0  27326.955954534194  \\
            191.0  27327.832434042884  \\
            192.0  27331.18922621494  \\
            193.0  27333.804663242063  \\
            194.0  27333.640592340256  \\
            195.0  27334.68313816429  \\
            196.0  27335.135823753048  \\
            197.0  27336.059324226986  \\
            198.0  27336.367910039553  \\
            199.0  27339.553572673845  \\
            200.0  27342.58687522884  \\
            201.0  27343.402701629413  \\
            202.0  27347.3006047189  \\
            203.0  27348.906610634618  \\
            204.0  27351.99712821585  \\
            205.0  27351.606690322897  \\
            206.0  27351.142968319196  \\
            207.0  27354.053205223096  \\
            208.0  27354.419356865925  \\
            209.0  27357.19008483132  \\
            210.0  27357.91976852698  \\
            211.0  27359.271654527627  \\
            212.0  27360.66626049245  \\
            213.0  27360.75241580233  \\
            214.0  27361.767910804345  \\
            215.0  27362.59717137122  \\
            216.0  27364.755532392264  \\
            217.0  27364.89282734104  \\
            218.0  27369.49408669285  \\
            219.0  27370.59506421094  \\
            220.0  27371.93501737514  \\
            221.0  27372.593381290477  \\
            222.0  27372.53749194582  \\
            223.0  27372.106137002902  \\
            224.0  27372.945361095928  \\
            225.0  27373.713644618383  \\
            226.0  27374.903609960253  \\
            227.0  27378.27341914564  \\
            228.0  27379.398766857114  \\
            229.0  27380.30859690775  \\
            230.0  27380.648363763175  \\
            231.0  27381.76139826273  \\
            232.0  27382.6272827496  \\
            233.0  27384.008200796507  \\
            234.0  27378.95650074451  \\
            235.0  27382.98912079949  \\
            236.0  27390.65473529608  \\
            237.0  27398.179850489454  \\
            238.0  27399.191345693813  \\
            239.0  27400.672277900958  \\
            240.0  27401.43947343574  \\
            241.0  27407.172697102582  \\
            242.0  27408.771470650387  \\
            243.0  27410.105007241553  \\
            244.0  27411.321484591987  \\
            245.0  27412.702029848017  \\
            246.0  27413.743494049322  \\
            247.0  27414.378598661453  \\
            248.0  27412.762358157186  \\
            249.0  27413.911183772336  \\
            250.0  27412.282519007167  \\
            251.0  27418.142203088133  \\
            252.0  27422.334752774528  \\
            253.0  27421.962361566195  \\
            254.0  27423.948405114024  \\
            255.0  27422.140964076658  \\
            256.0  27423.44684323129  \\
            257.0  27423.403370117838  \\
            258.0  27421.228633877512  \\
            259.0  27421.278732206156  \\
            260.0  27426.2589815534  \\
            261.0  27426.15828362819  \\
            262.0  27425.741922291407  \\
            263.0  27426.72322105572  \\
            264.0  27428.87971854333  \\
            265.0  27427.750697982156  \\
            266.0  27431.002605999445  \\
            267.0  27429.528654781607  \\
            268.0  27433.780427476115  \\
            269.0  27432.78560317449  \\
            270.0  27432.94337802923  \\
            271.0  27428.667069370513  \\
            272.0  27430.261788760108  \\
            273.0  27429.99713378316  \\
            274.0  27430.10625594455  \\
            275.0  27433.40235862631  \\
            276.0  27435.58892775044  \\
            277.0  27437.557928272305  \\
            278.0  27438.414429504654  \\
            279.0  27445.80843915767  \\
            280.0  27444.40523481262  \\
            281.0  27440.225973906534  \\
            282.0  27443.99418986088  \\
            283.0  27441.58762352177  \\
            284.0  27442.52779957854  \\
            285.0  27444.040756689923  \\
            286.0  27450.41664241135  \\
            287.0  27451.876191979984  \\
            288.0  27452.368039690373  \\
            289.0  27452.620827399518  \\
            290.0  27453.37856366943  \\
            291.0  27453.75076064221  \\
            292.0  27453.890927910405  \\
            293.0  27454.799288297705  \\
            294.0  27455.890767490342  \\
            295.0  27456.00035821258  \\
            296.0  27457.089864026402  \\
            297.0  27458.926553839952  \\
            298.0  27460.590793293224  \\
            299.0  27461.39380328026  \\
            300.0  27461.388056992153  \\
            301.0  27461.513584343564  \\
            302.0  27462.058789020255  \\
            303.0  27463.037477228565  \\
            304.0  27463.36811497619  \\
            305.0  27466.95620509995  \\
            306.0  27467.51919504615  \\
            307.0  27468.617442254876  \\
            308.0  27470.699537477092  \\
            309.0  27471.626145469065  \\
            310.0  27472.675252447625  \\
            311.0  27468.222620892684  \\
            312.0  27469.483088190744  \\
            313.0  27469.771097768105  \\
            314.0  27478.69542966857  \\
            315.0  27481.20686048024  \\
            316.0  27482.383877700348  \\
            317.0  27483.00237979264  \\
            318.0  27484.73909787396  \\
            319.0  27485.754949182654  \\
            320.0  27485.943108640284  \\
            321.0  27486.56832404957  \\
            322.0  27487.07412880492  \\
            323.0  27487.589839206346  \\
            324.0  27489.390466618363  \\
            325.0  27490.816279338418  \\
            326.0  27490.85156149708  \\
            327.0  27493.42656429669  \\
            328.0  27493.89816446342  \\
            329.0  27494.981991833098  \\
            330.0  27494.39901569302  \\
            331.0  27496.7089513154  \\
            332.0  27498.044501417182  \\
            333.0  27496.42442349901  \\
            334.0  27487.491553403124  \\
            335.0  27487.65713401362  \\
            336.0  27489.83705524737  \\
            337.0  27492.15646140915  \\
            338.0  27493.309474996557  \\
            339.0  27494.463036390585  \\
            340.0  27494.935785873688  \\
            341.0  27497.413000604814  \\
            342.0  27498.606027418857  \\
            343.0  27500.25633373592  \\
            344.0  27500.77411621534  \\
            345.0  27499.523469547665  \\
            346.0  27499.4224385018  \\
            347.0  27500.771187654747  \\
            348.0  27500.75723878251  \\
            349.0  27499.919536735717  \\
            350.0  27500.26996387916  \\
            351.0  27501.73240283567  \\
            352.0  27502.46374227145  \\
            353.0  27502.478059539717  \\
            354.0  27502.905495765128  \\
            355.0  27503.86627366741  \\
            356.0  27505.17158617128  \\
            357.0  27505.09315689529  \\
            358.0  27504.133437585988  \\
            359.0  27504.73989170028  \\
            360.0  27504.9712448017  \\
            361.0  27505.733180205953  \\
            362.0  27505.964367659933  \\
            363.0  27507.801993050765  \\
            364.0  27508.477039712718  \\
            365.0  27508.772634459598  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={688d438c-9772-47f9-8702-96c1e24dcafa}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  9529.609570142286  \\
            3.0  10785.00252104612  \\
            4.0  11843.42061227262  \\
            5.0  12502.296898010258  \\
            6.0  13194.123233169508  \\
            7.0  13824.870523287273  \\
            8.0  14348.707442556612  \\
            9.0  14705.440579942227  \\
            10.0  15205.21461364111  \\
            11.0  15450.640519802822  \\
            12.0  15707.56841798953  \\
            13.0  15906.645895530188  \\
            14.0  15994.990720996744  \\
            15.0  16300.071299449075  \\
            16.0  16553.937005296742  \\
            17.0  16636.270610602693  \\
            18.0  16727.694179733277  \\
            19.0  16806.27933070551  \\
            20.0  16889.559885473336  \\
            21.0  16904.88130544476  \\
            22.0  17002.96935211891  \\
            23.0  17082.235121921407  \\
            24.0  17126.44149049149  \\
            25.0  17175.827656791334  \\
            26.0  17234.990750064444  \\
            27.0  17244.96385818283  \\
            28.0  17329.950516076417  \\
            29.0  17428.375205715383  \\
            30.0  17535.93812177884  \\
            31.0  17651.224695514586  \\
            32.0  17680.119635492912  \\
            33.0  17817.514719511957  \\
            34.0  17829.041642743607  \\
            35.0  17879.495261096996  \\
            36.0  17894.592168796178  \\
            37.0  17975.429146956645  \\
            38.0  17997.41719935579  \\
            39.0  18004.01763286333  \\
            40.0  18035.79570821301  \\
            41.0  18063.312180917346  \\
            42.0  18077.68192612869  \\
            43.0  18144.940411316362  \\
            44.0  18293.554095253483  \\
            45.0  18306.154827022565  \\
            46.0  18321.459894777952  \\
            47.0  18329.223535525725  \\
            48.0  18339.65917406487  \\
            49.0  18395.819554943846  \\
            50.0  18390.206641906167  \\
            51.0  18393.002202060554  \\
            52.0  18445.536088030232  \\
            53.0  18467.881590731056  \\
            54.0  18511.318279401254  \\
            55.0  18514.820932011764  \\
            56.0  18519.078342313158  \\
            57.0  18523.36709440997  \\
            58.0  18551.535233461735  \\
            59.0  18553.372998638108  \\
            60.0  18555.103713819382  \\
            61.0  18564.219815078235  \\
            62.0  18563.118479621993  \\
            63.0  18568.78274663331  \\
            64.0  18572.708908089826  \\
            65.0  18580.022725205756  \\
            66.0  18585.44528270428  \\
            67.0  18624.82741442593  \\
            68.0  18631.73719817505  \\
            69.0  18638.244347865762  \\
            70.0  18645.106831433117  \\
            71.0  18645.447241523376  \\
            72.0  18651.78794020266  \\
            73.0  18658.05678006728  \\
            74.0  18667.282229214066  \\
            75.0  18672.954339525957  \\
            76.0  18674.098806142018  \\
            77.0  18772.514123125737  \\
            78.0  18776.58864072283  \\
            79.0  18785.431513786785  \\
            80.0  18789.062548957183  \\
            81.0  18792.149192869867  \\
            82.0  18794.407391406075  \\
            83.0  18798.835300120252  \\
            84.0  18828.85029867355  \\
            85.0  18844.062932216402  \\
            86.0  18823.21928700398  \\
            87.0  18825.193238278847  \\
            88.0  18830.0324723026  \\
            89.0  18838.112624174944  \\
            90.0  18844.930292916564  \\
            91.0  18860.815341959827  \\
            92.0  18864.83608873194  \\
            93.0  18862.95613308936  \\
            94.0  18865.00009717854  \\
            95.0  18865.91106327011  \\
            96.0  18842.32989630054  \\
            97.0  18872.03513614608  \\
            98.0  18902.763335499454  \\
            99.0  18933.096532424883  \\
            100.0  18959.22615804634  \\
            101.0  18961.82628512278  \\
            102.0  18963.073513769235  \\
            103.0  18969.232698436637  \\
            104.0  18985.563554417455  \\
            105.0  18992.819440613483  \\
            106.0  18979.875190273167  \\
            107.0  18984.917852280356  \\
            108.0  18990.879052554705  \\
            109.0  18971.41277851297  \\
            110.0  18975.799924343115  \\
            111.0  18980.068281645166  \\
            112.0  18982.35176876288  \\
            113.0  18984.02041278841  \\
            114.0  18987.189042963888  \\
            115.0  18989.984993603393  \\
            116.0  19018.674904740903  \\
            117.0  19031.202465338378  \\
            118.0  19034.50716566047  \\
            119.0  19036.4894088484  \\
            120.0  19038.280789393833  \\
            121.0  19039.913228657795  \\
            122.0  19044.768170725627  \\
            123.0  19047.909379205135  \\
            124.0  19043.526820441388  \\
            125.0  19048.25248738843  \\
            126.0  19050.799029188427  \\
            127.0  19054.35820282794  \\
            128.0  19055.38058043289  \\
            129.0  19059.403223145222  \\
            130.0  19060.47835661089  \\
            131.0  19063.170268281236  \\
            132.0  19055.252012068486  \\
            133.0  19056.113313317495  \\
            134.0  19100.52114809264  \\
            135.0  19103.76799537811  \\
            136.0  19106.67272736299  \\
            137.0  19108.913240195317  \\
            138.0  19109.09331128162  \\
            139.0  19122.113384174132  \\
            140.0  19125.26271743083  \\
            141.0  19135.152412644267  \\
            142.0  19140.168890790585  \\
            143.0  19142.51256336692  \\
            144.0  19155.6206555477  \\
            145.0  19154.04640283097  \\
            146.0  19156.41686312482  \\
            147.0  19157.45827458191  \\
            148.0  19160.101104324363  \\
            149.0  19163.556726016075  \\
            150.0  19171.20100658264  \\
            151.0  19173.57376909298  \\
            152.0  19175.785264580096  \\
            153.0  19176.441439275823  \\
            154.0  19178.992086487906  \\
            155.0  19180.651621808356  \\
            156.0  19211.36886575777  \\
            157.0  19217.449389609937  \\
            158.0  19218.901253872267  \\
            159.0  19221.295738085442  \\
            160.0  19223.579352764653  \\
            161.0  19249.923040495556  \\
            162.0  19252.425251015273  \\
            163.0  19254.525504287547  \\
            164.0  19255.258995719545  \\
            165.0  19257.073547706605  \\
            166.0  19258.859511486477  \\
            167.0  19262.225757285658  \\
            168.0  19267.55340759297  \\
            169.0  19271.169275535452  \\
            170.0  19275.05277683244  \\
            171.0  19263.861172048222  \\
            172.0  19266.54061752579  \\
            173.0  19268.66753049177  \\
            174.0  19271.655749938353  \\
            175.0  19273.016991356963  \\
            176.0  19274.98722027951  \\
            177.0  19277.50938431172  \\
            178.0  19279.897895499784  \\
            179.0  19281.76634243491  \\
            180.0  19284.720660277577  \\
            181.0  19285.80301943641  \\
            182.0  19288.507362739376  \\
            183.0  19291.011643207916  \\
            184.0  19293.678229541398  \\
            185.0  19297.976271801985  \\
            186.0  19297.351072957314  \\
            187.0  19298.49911759507  \\
            188.0  19294.038033005367  \\
            189.0  19293.822425947325  \\
            190.0  19294.170993847136  \\
            191.0  19295.01072237952  \\
            192.0  19285.60198646489  \\
            193.0  19287.41218080863  \\
            194.0  19288.956105336867  \\
            195.0  19291.904595149204  \\
            196.0  19294.9629966315  \\
            197.0  19296.642904263557  \\
            198.0  19297.76762994579  \\
            199.0  19299.780340408146  \\
            200.0  19273.018180537256  \\
            201.0  19275.423910056943  \\
            202.0  19282.012239717908  \\
            203.0  19283.645899857867  \\
            204.0  19287.449113552455  \\
            205.0  19289.086587240436  \\
            206.0  19290.38520092415  \\
            207.0  19293.90747067044  \\
            208.0  19295.06358289344  \\
            209.0  19296.98277064345  \\
            210.0  19299.572104392268  \\
            211.0  19301.91579748813  \\
            212.0  19302.20580426418  \\
            213.0  19305.289799771384  \\
            214.0  19305.580055554667  \\
            215.0  19306.31878635816  \\
            216.0  19308.64513089083  \\
            217.0  19309.91760872279  \\
            218.0  19305.491737443732  \\
            219.0  19307.24935598779  \\
            220.0  19307.881220572755  \\
            221.0  19308.708824447458  \\
            222.0  19310.689961957367  \\
            223.0  19307.00070559068  \\
            224.0  19309.5120220672  \\
            225.0  19311.624531563582  \\
            226.0  19312.834924387636  \\
            227.0  19307.33712634629  \\
            228.0  19307.8045441168  \\
            229.0  19309.089692684676  \\
            230.0  19310.97725414578  \\
            231.0  19313.356489515776  \\
            232.0  19315.866666486414  \\
            233.0  19317.753677833804  \\
            234.0  19316.717759955944  \\
            235.0  19322.101442705876  \\
            236.0  19316.109929270635  \\
            237.0  19309.03942283127  \\
            238.0  19310.890327759058  \\
            239.0  19312.875344413893  \\
            240.0  19315.556863585996  \\
            241.0  19309.366316459174  \\
            242.0  19310.974297293076  \\
            243.0  19311.715915641667  \\
            244.0  19313.312343203994  \\
            245.0  19314.236446613213  \\
            246.0  19315.216462263845  \\
            247.0  19316.619507483694  \\
            248.0  19304.908522822705  \\
            249.0  19302.394687423166  \\
            250.0  19297.292533698546  \\
            251.0  19292.700065068744  \\
            252.0  19286.772224334938  \\
            253.0  19287.041070441905  \\
            254.0  19288.29800585013  \\
            255.0  19286.865673143875  \\
            256.0  19347.196326393056  \\
            257.0  19349.11475778723  \\
            258.0  19351.79659740076  \\
            259.0  19344.441741602874  \\
            260.0  19339.84346763438  \\
            261.0  19333.774389408125  \\
            262.0  19332.08679589218  \\
            263.0  19333.43929139473  \\
            264.0  19330.625232361268  \\
            265.0  19324.635865985365  \\
            266.0  19326.379075148197  \\
            267.0  19322.09330075297  \\
            268.0  19324.19529942891  \\
            269.0  19324.370596736135  \\
            270.0  19327.710169022386  \\
            271.0  19329.400226210335  \\
            272.0  19322.018366837427  \\
            273.0  19317.527629771386  \\
            274.0  19314.122185937267  \\
            275.0  19316.232213343366  \\
            276.0  19314.09383404338  \\
            277.0  19314.529237100363  \\
            278.0  19315.618925007624  \\
            279.0  19305.625129335356  \\
            280.0  19299.645126142008  \\
            281.0  19294.393565511087  \\
            282.0  19288.08517251914  \\
            283.0  19296.672687779057  \\
            284.0  19299.922870914346  \\
            285.0  19301.26329238033  \\
            286.0  19297.816946327104  \\
            287.0  19299.492672687444  \\
            288.0  19300.520164170845  \\
            289.0  19300.67613862021  \\
            290.0  19297.50946380845  \\
            291.0  19299.03673729328  \\
            292.0  19301.455512645683  \\
            293.0  19301.688125576366  \\
            294.0  19302.529956255596  \\
            295.0  19302.92075577961  \\
            296.0  19304.695421788463  \\
            297.0  19304.200297036157  \\
            298.0  19306.90585208554  \\
            299.0  19308.79164226638  \\
            300.0  19309.944328449146  \\
            301.0  19311.96907377547  \\
            302.0  19312.746262327357  \\
            303.0  19314.935907574723  \\
            304.0  19315.543195817416  \\
            305.0  19314.55250913997  \\
            306.0  19315.172900593905  \\
            307.0  19316.357437924515  \\
            308.0  19315.96374982836  \\
            309.0  19317.500755399215  \\
            310.0  19318.262768518358  \\
            311.0  19313.455052755606  \\
            312.0  19313.919950498996  \\
            313.0  19314.123737897255  \\
            314.0  19316.9775524159  \\
            315.0  19318.222059960834  \\
            316.0  19319.67282822878  \\
            317.0  19322.021169750136  \\
            318.0  19323.62657530532  \\
            319.0  19322.256804278477  \\
            320.0  19321.483503585863  \\
            321.0  19323.080445596428  \\
            322.0  19326.34009634794  \\
            323.0  19327.426444205026  \\
            324.0  19329.186287224788  \\
            325.0  19330.653143960186  \\
            326.0  19334.796323113413  \\
            327.0  19337.82453785907  \\
            328.0  19338.7853742176  \\
            329.0  19338.85806559238  \\
            330.0  19341.310818142996  \\
            331.0  19341.494860614548  \\
            332.0  19337.92863959913  \\
            333.0  19337.097823820637  \\
            334.0  19344.13704421394  \\
            335.0  19344.985285723786  \\
            336.0  19346.2341001903  \\
            337.0  19347.65590339478  \\
            338.0  19346.17604611963  \\
            339.0  19344.30962703062  \\
            340.0  19346.627874603684  \\
            341.0  19349.432457350802  \\
            342.0  19349.011205245162  \\
            343.0  19350.183303298727  \\
            344.0  19351.916878407916  \\
            345.0  19355.068201872447  \\
            346.0  19356.0853960643  \\
            347.0  19356.714168932  \\
            348.0  19357.817793772694  \\
            349.0  19359.180456556558  \\
            350.0  19359.35885065875  \\
            351.0  19359.182494201505  \\
            352.0  19359.67882750428  \\
            353.0  19360.30906117379  \\
            354.0  19362.031011904623  \\
            355.0  19362.774724880415  \\
            356.0  19364.446714514892  \\
            357.0  19364.53374120317  \\
            358.0  19362.72430365354  \\
            359.0  19364.058408139437  \\
            360.0  19364.097767917618  \\
            361.0  19364.770646152952  \\
            362.0  19366.411215447864  \\
            363.0  19367.104210302296  \\
            364.0  19367.717482638036  \\
            365.0  19367.358280330685  \\
        }
        ;
    \addlegendentry {90\% Confidence Interval}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={302de909-05c8-4c46-b9eb-a3eb89d1072d}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  4.2439915814e-314  \\
            1.0  0.0  \\
            2.0  15190.579301227113  \\
            3.0  17667.13767223444  \\
            4.0  19082.09830958538  \\
            5.0  20046.776288989848  \\
            6.0  20504.306114185452  \\
            7.0  21011.650110518036  \\
            8.0  21585.767911760402  \\
            9.0  22226.4452196047  \\
            10.0  22717.800035467804  \\
            11.0  22999.44728813516  \\
            12.0  23355.273444153216  \\
            13.0  23656.814161417067  \\
            14.0  23917.915578725275  \\
            15.0  24011.53912995117  \\
            16.0  24190.210693277684  \\
            17.0  24249.1925054235  \\
            18.0  24293.80407162587  \\
            19.0  24494.932223739514  \\
            20.0  24508.527288154197  \\
            21.0  24637.39033453384  \\
            22.0  24676.155737760666  \\
            23.0  24874.324080899878  \\
            24.0  25000.89846638786  \\
            25.0  25135.626341129726  \\
            26.0  25304.854806926698  \\
            27.0  25314.006012304813  \\
            28.0  25446.934391592644  \\
            29.0  25465.98221497898  \\
            30.0  25579.91145111752  \\
            31.0  25634.623847562998  \\
            32.0  25643.3447395685  \\
            33.0  25743.576195419217  \\
            34.0  25799.599270925504  \\
            35.0  25809.763856143225  \\
            36.0  25915.406413060704  \\
            37.0  25925.436368271352  \\
            38.0  25932.453713145995  \\
            39.0  25941.442952697664  \\
            40.0  26020.135158016852  \\
            41.0  26041.74713954044  \\
            42.0  26068.266664426414  \\
            43.0  26156.676307314126  \\
            44.0  26206.945255604074  \\
            45.0  26205.29985726542  \\
            46.0  26264.581830210012  \\
            47.0  26327.083575932906  \\
            48.0  26377.137189232533  \\
            49.0  26384.8468279621  \\
            50.0  26487.266606557307  \\
            51.0  26492.432698858196  \\
            52.0  26533.34521285838  \\
            53.0  26556.15279466572  \\
            54.0  26575.25248328704  \\
            55.0  26615.460120502634  \\
            56.0  26623.256724589493  \\
            57.0  26636.926074945895  \\
            58.0  26642.182196262962  \\
            59.0  26680.7914994197  \\
            60.0  26688.533114529688  \\
            61.0  26697.87757359022  \\
            62.0  26786.512640796245  \\
            63.0  26792.43581708698  \\
            64.0  26816.960732192543  \\
            65.0  26826.973211262648  \\
            66.0  26835.246070657733  \\
            67.0  26842.17363102846  \\
            68.0  26849.09163637597  \\
            69.0  26853.867258640068  \\
            70.0  26907.266249139924  \\
            71.0  26917.33097160623  \\
            72.0  26921.641766662196  \\
            73.0  26926.12918842018  \\
            74.0  26929.670191121662  \\
            75.0  26931.296961580014  \\
            76.0  26949.01856588863  \\
            77.0  26950.446047876972  \\
            78.0  26958.713818445554  \\
            79.0  26964.021294218055  \\
            80.0  26966.804965770654  \\
            81.0  26968.56587162401  \\
            82.0  26974.089918554546  \\
            83.0  26975.402373197347  \\
            84.0  26978.411777128153  \\
            85.0  26999.962110994966  \\
            86.0  27000.74922862759  \\
            87.0  27003.664016170373  \\
            88.0  27008.654314902833  \\
            89.0  27015.414255142907  \\
            90.0  27018.437662029795  \\
            91.0  27023.13066399497  \\
            92.0  27027.816563156368  \\
            93.0  27019.698877871393  \\
            94.0  27025.841870907472  \\
            95.0  27030.971487179748  \\
            96.0  27013.543163752627  \\
            97.0  27017.26872569829  \\
            98.0  27027.25466837243  \\
            99.0  27033.42918295918  \\
            100.0  27036.711707408926  \\
            101.0  27041.437206310104  \\
            102.0  27036.321887934115  \\
            103.0  27042.46290212142  \\
            104.0  27032.287953829735  \\
            105.0  27051.998366753516  \\
            106.0  27040.002490439038  \\
            107.0  27042.66428111474  \\
            108.0  27048.20240471654  \\
            109.0  27047.182484851106  \\
            110.0  27051.680094047086  \\
            111.0  27055.17371379597  \\
            112.0  27061.400592175618  \\
            113.0  27065.274835455653  \\
            114.0  27065.921714781944  \\
            115.0  27069.95747203273  \\
            116.0  27075.91986181201  \\
            117.0  27080.160723627236  \\
            118.0  27080.9745281407  \\
            119.0  27082.340622769792  \\
            120.0  27086.60741298813  \\
            121.0  27110.857582493867  \\
            122.0  27115.323341389078  \\
            123.0  27116.720942911114  \\
            124.0  27103.572768026934  \\
            125.0  27107.804515494892  \\
            126.0  27112.324219038645  \\
            127.0  27117.36372105898  \\
            128.0  27117.230317248042  \\
            129.0  27118.690209697434  \\
            130.0  27121.911540530215  \\
            131.0  27123.447605996927  \\
            132.0  27123.758617969757  \\
            133.0  27127.939419754035  \\
            134.0  27169.686314614843  \\
            135.0  27171.482773559488  \\
            136.0  27186.404604098298  \\
            137.0  27192.94931596713  \\
            138.0  27196.822420146156  \\
            139.0  27200.207173403673  \\
            140.0  27216.17366107646  \\
            141.0  27218.892320948813  \\
            142.0  27219.63168680248  \\
            143.0  27221.549757601257  \\
            144.0  27222.34868666332  \\
            145.0  27229.301888686092  \\
            146.0  27249.05494758053  \\
            147.0  27253.831406510362  \\
            148.0  27255.75439456338  \\
            149.0  27258.401258959635  \\
            150.0  27262.780525566057  \\
            151.0  27261.477895168908  \\
            152.0  27267.429348333684  \\
            153.0  27272.479817734875  \\
            154.0  27276.37784786259  \\
            155.0  27279.19976011221  \\
            156.0  27283.180019381  \\
            157.0  27287.165678186437  \\
            158.0  27290.080663723667  \\
            159.0  27290.3173628526  \\
            160.0  27291.628050464446  \\
            161.0  27292.022257361958  \\
            162.0  27293.87843841888  \\
            163.0  27295.115807869683  \\
            164.0  27297.252815358246  \\
            165.0  27297.468706984626  \\
            166.0  27300.060168786007  \\
            167.0  27301.617451872902  \\
            168.0  27303.44425637507  \\
            169.0  27303.377893183177  \\
            170.0  27305.129872182093  \\
            171.0  27302.20327120239  \\
            172.0  27303.89810977284  \\
            173.0  27305.17744226132  \\
            174.0  27306.297583189258  \\
            175.0  27306.39632203678  \\
            176.0  27309.779084172187  \\
            177.0  27310.26544198779  \\
            178.0  27310.00236511416  \\
            179.0  27310.448579475462  \\
            180.0  27310.832188056265  \\
            181.0  27312.148076784288  \\
            182.0  27314.50351149121  \\
            183.0  27314.803250925557  \\
            184.0  27315.4663610782  \\
            185.0  27317.03684103387  \\
            186.0  27322.121008782855  \\
            187.0  27323.978584995457  \\
            188.0  27324.06738844386  \\
            189.0  27325.27366435023  \\
            190.0  27326.955954534194  \\
            191.0  27327.832434042884  \\
            192.0  27331.18922621494  \\
            193.0  27333.804663242063  \\
            194.0  27333.640592340256  \\
            195.0  27334.68313816429  \\
            196.0  27335.135823753048  \\
            197.0  27336.059324226986  \\
            198.0  27336.367910039553  \\
            199.0  27339.553572673845  \\
            200.0  27342.58687522884  \\
            201.0  27343.402701629413  \\
            202.0  27347.3006047189  \\
            203.0  27348.906610634618  \\
            204.0  27351.99712821585  \\
            205.0  27351.606690322897  \\
            206.0  27351.142968319196  \\
            207.0  27354.053205223096  \\
            208.0  27354.419356865925  \\
            209.0  27357.19008483132  \\
            210.0  27357.91976852698  \\
            211.0  27359.271654527627  \\
            212.0  27360.66626049245  \\
            213.0  27360.75241580233  \\
            214.0  27361.767910804345  \\
            215.0  27362.59717137122  \\
            216.0  27364.755532392264  \\
            217.0  27364.89282734104  \\
            218.0  27369.49408669285  \\
            219.0  27370.59506421094  \\
            220.0  27371.93501737514  \\
            221.0  27372.593381290477  \\
            222.0  27372.53749194582  \\
            223.0  27372.106137002902  \\
            224.0  27372.945361095928  \\
            225.0  27373.713644618383  \\
            226.0  27374.903609960253  \\
            227.0  27378.27341914564  \\
            228.0  27379.398766857114  \\
            229.0  27380.30859690775  \\
            230.0  27380.648363763175  \\
            231.0  27381.76139826273  \\
            232.0  27382.6272827496  \\
            233.0  27384.008200796507  \\
            234.0  27378.95650074451  \\
            235.0  27382.98912079949  \\
            236.0  27390.65473529608  \\
            237.0  27398.179850489454  \\
            238.0  27399.191345693813  \\
            239.0  27400.672277900958  \\
            240.0  27401.43947343574  \\
            241.0  27407.172697102582  \\
            242.0  27408.771470650387  \\
            243.0  27410.105007241553  \\
            244.0  27411.321484591987  \\
            245.0  27412.702029848017  \\
            246.0  27413.743494049322  \\
            247.0  27414.378598661453  \\
            248.0  27412.762358157186  \\
            249.0  27413.911183772336  \\
            250.0  27412.282519007167  \\
            251.0  27418.142203088133  \\
            252.0  27422.334752774528  \\
            253.0  27421.962361566195  \\
            254.0  27423.948405114024  \\
            255.0  27422.140964076658  \\
            256.0  27423.44684323129  \\
            257.0  27423.403370117838  \\
            258.0  27421.228633877512  \\
            259.0  27421.278732206156  \\
            260.0  27426.2589815534  \\
            261.0  27426.15828362819  \\
            262.0  27425.741922291407  \\
            263.0  27426.72322105572  \\
            264.0  27428.87971854333  \\
            265.0  27427.750697982156  \\
            266.0  27431.002605999445  \\
            267.0  27429.528654781607  \\
            268.0  27433.780427476115  \\
            269.0  27432.78560317449  \\
            270.0  27432.94337802923  \\
            271.0  27428.667069370513  \\
            272.0  27430.261788760108  \\
            273.0  27429.99713378316  \\
            274.0  27430.10625594455  \\
            275.0  27433.40235862631  \\
            276.0  27435.58892775044  \\
            277.0  27437.557928272305  \\
            278.0  27438.414429504654  \\
            279.0  27445.80843915767  \\
            280.0  27444.40523481262  \\
            281.0  27440.225973906534  \\
            282.0  27443.99418986088  \\
            283.0  27441.58762352177  \\
            284.0  27442.52779957854  \\
            285.0  27444.040756689923  \\
            286.0  27450.41664241135  \\
            287.0  27451.876191979984  \\
            288.0  27452.368039690373  \\
            289.0  27452.620827399518  \\
            290.0  27453.37856366943  \\
            291.0  27453.75076064221  \\
            292.0  27453.890927910405  \\
            293.0  27454.799288297705  \\
            294.0  27455.890767490342  \\
            295.0  27456.00035821258  \\
            296.0  27457.089864026402  \\
            297.0  27458.926553839952  \\
            298.0  27460.590793293224  \\
            299.0  27461.39380328026  \\
            300.0  27461.388056992153  \\
            301.0  27461.513584343564  \\
            302.0  27462.058789020255  \\
            303.0  27463.037477228565  \\
            304.0  27463.36811497619  \\
            305.0  27466.95620509995  \\
            306.0  27467.51919504615  \\
            307.0  27468.617442254876  \\
            308.0  27470.699537477092  \\
            309.0  27471.626145469065  \\
            310.0  27472.675252447625  \\
            311.0  27468.222620892684  \\
            312.0  27469.483088190744  \\
            313.0  27469.771097768105  \\
            314.0  27478.69542966857  \\
            315.0  27481.20686048024  \\
            316.0  27482.383877700348  \\
            317.0  27483.00237979264  \\
            318.0  27484.73909787396  \\
            319.0  27485.754949182654  \\
            320.0  27485.943108640284  \\
            321.0  27486.56832404957  \\
            322.0  27487.07412880492  \\
            323.0  27487.589839206346  \\
            324.0  27489.390466618363  \\
            325.0  27490.816279338418  \\
            326.0  27490.85156149708  \\
            327.0  27493.42656429669  \\
            328.0  27493.89816446342  \\
            329.0  27494.981991833098  \\
            330.0  27494.39901569302  \\
            331.0  27496.7089513154  \\
            332.0  27498.044501417182  \\
            333.0  27496.42442349901  \\
            334.0  27487.491553403124  \\
            335.0  27487.65713401362  \\
            336.0  27489.83705524737  \\
            337.0  27492.15646140915  \\
            338.0  27493.309474996557  \\
            339.0  27494.463036390585  \\
            340.0  27494.935785873688  \\
            341.0  27497.413000604814  \\
            342.0  27498.606027418857  \\
            343.0  27500.25633373592  \\
            344.0  27500.77411621534  \\
            345.0  27499.523469547665  \\
            346.0  27499.4224385018  \\
            347.0  27500.771187654747  \\
            348.0  27500.75723878251  \\
            349.0  27499.919536735717  \\
            350.0  27500.26996387916  \\
            351.0  27501.73240283567  \\
            352.0  27502.46374227145  \\
            353.0  27502.478059539717  \\
            354.0  27502.905495765128  \\
            355.0  27503.86627366741  \\
            356.0  27505.17158617128  \\
            357.0  27505.09315689529  \\
            358.0  27504.133437585988  \\
            359.0  27504.73989170028  \\
            360.0  27504.9712448017  \\
            361.0  27505.733180205953  \\
            362.0  27505.964367659933  \\
            363.0  27507.801993050765  \\
            364.0  27508.477039712718  \\
            365.0  27508.772634459598  \\
        }
        ;
    %\addlegendentry {Maximum regret}
\end{axis}
\end{tikzpicture}



==> TSFramework.tex <==
\begin{tikzpicture}[align = center, 
                    arrow/.style={->,line width = 1.5pt}, 
                    box/.style={draw, rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm, align=center},
                    ellipse/.style={draw, ellipse, minimum width=2.5cm, minimum height=1cm, align=center}]
        
    % Nodes
    \node[box] (prior) {\textbf{Step 1:} \\ Initiate prior \\distribution, $f_1(\theta)$.} ;
    \node[box, below = 0.5cm of prior] (sampling) {\textbf{Step 2:} \\ Take sample, $\tilde{\theta}_d$,\\ from current \\distribution, $f_d(\theta)$.}; %\\ (Theta sample)} ;
    \node[box, right = 1.3cm of sampling](action) {\textbf{Step 3:} \\ Choose \\ action, $\tilde{\boldsymbol{x}}_d$ \\ given sample.}; %\\ (Price setting)};
    \node[box, right = 1.2cm of action] (response) {\textbf{Step 4:} \\ Observe \\ response, $\boldsymbol{y}_d$,  to \\ chosen action.}; %\\(Consumer model)};
    \node[box, below left = 0.5cm and 0.6cm of response.south] (update) {\textbf{Step 5:} \\ Update distribution, \\ $f_{d+1}(\theta)$, based \\ on response.} [below = 2cm of action];
    \node[box, left = 0.6cm of update] (next) {\textbf{Step 6:} \\ Move to next \\round, \\ $f_{d+1}(\theta) \rightarrow f_{d}(\theta)$.};
    
    % Arrows
    \draw[arrow] (prior) -- (sampling);
    \draw[arrow] (sampling) -- (action);
    \draw[arrow] (action) -- (response);
    \draw[arrow] (response.south) |- (update.east);
    \draw[arrow] (update.west) -- (next.east);
    \draw[arrow] (next.west) -| (sampling.south);

\end{tikzpicture}



==> violationplots.tex <==

\begin{tikzpicture}
\begin{axis}[name = Day1, width =0.3\textwidth, height = 0.3\textwidth, xmin = 0, xmax = 23, ymin = 0, ymax = 100, ylabel = {Power [kW]}, , ylabel shift = -3pt, xlabel = {Time-of-day [h]}, title = {Day 1}, legend columns = -1, legend to name = legendlocation, legend style={/tikz/every even column/.append style={column sep=5pt}}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={29911f71-2647-41f1-9013-624418ceaeea}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  30.44398353174604  \\
            1.0  30.44398353174604  \\
            2.0  30.44398353174604  \\
            3.0  30.44398353174604  \\
            4.0  30.44398353174604  \\
            5.0  30.44398353174604  \\
            6.0  30.44398353174604  \\
            7.0  30.44398353174604  \\
            8.0  30.44398353174604  \\
            9.0  30.44398353174604  \\
            10.0  30.44398353174604  \\
            11.0  30.44398353174604  \\
            12.0  30.44398353174604  \\
            13.0  30.44398353174604  \\
            14.0  30.44398353174604  \\
            15.0  30.44398353174604  \\
            16.0  30.44398353174604  \\
            17.0  30.44398353174604  \\
            18.0  30.44398353174604  \\
            19.0  30.44398353174604  \\
            20.0  30.44398353174604  \\
            21.0  30.44398353174604  \\
            22.0  30.44398353174604  \\
            23.0  30.44398353174604  \\
        }
        ;
    \addlegendentry {Capacity Limit}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,37.19422154381859)
            (1,3.9571341952550156)
            (2,20.423404704910446)
            (3,7.773623300702613)
            (4,99.05209545791325)
            (5,11.199839781119627)
            (6,12.886061600091898)
            (7,16.90870303825387)
            (8,15.952632581035331)
            (9,15.574319820849047)
            (10,18.608435480415064)
            (11,19.183428347717978)
            (12,13.227625759751907)
            (13,11.022978735721434)
            (14,12.344982096481207)
            (15,26.552939007987902)
            (16,17.466711332286202)
            (17,18.835391178470005)
            (18,27.29756223796797)
            (19,33.91233275470831)
            (20,24.467766867883956)
            (21,37.33336585852387)
            (22,-5.944452413801367)
            (23,31.900767665419863)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,37.19422154381859)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={73b2613d-bb18-4016-ad1c-ac2fefaec521}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  37.19422154381859  \\
            1.0  3.9571341952550156  \\
            2.0  20.423404704910446  \\
            3.0  7.773623300702613  \\
            4.0  99.05209545791325  \\
            5.0  11.199839781119627  \\
            6.0  12.886061600091898  \\
            7.0  16.90870303825387  \\
            8.0  15.952632581035331  \\
            9.0  15.574319820849047  \\
            10.0  18.608435480415064  \\
            11.0  19.183428347717978  \\
            12.0  13.227625759751907  \\
            13.0  11.022978735721434  \\
            14.0  12.344982096481207  \\
            15.0  26.552939007987902  \\
            16.0  17.466711332286202  \\
            17.0  18.835391178470005  \\
            18.0  27.29756223796797  \\
            19.0  33.91233275470831  \\
            20.0  24.467766867883956  \\
            21.0  37.33336585852387  \\
            22.0  -5.944452413801367  \\
            23.0  31.900767665419863  \\
        }
        ;
    \addlegendentry {Learning Response}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,28.464969893112112)
            (1,29.239288540812726)
            (2,27.93116553401178)
            (3,29.729610216457047)
            (4,28.75275650938595)
            (5,29.372379732518397)
            (6,29.129600979016097)
            (7,29.229593187467486)
            (8,28.920878611769137)
            (9,28.174885462170323)
            (10,27.34980772018421)
            (11,29.096196204873927)
            (12,29.31556996565019)
            (13,29.41924241314108)
            (14,28.8036199757557)
            (15,28.734058873340878)
            (16,28.298392160205168)
            (17,-0.6013558534730972)
            (18,0.6979291599607517)
            (19,-0.41483438419391094)
            (20,0.7435101095133215)
            (21,3.613163813841486)
            (22,0.3785116684959073)
            (23,29.17730828517403)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,28.464969893112112)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5b32b36f-f6a5-4653-a804-51339a1a0823}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  28.464969893112112  \\
            1.0  29.239288540812726  \\
            2.0  27.93116553401178  \\
            3.0  29.729610216457047  \\
            4.0  28.75275650938595  \\
            5.0  29.372379732518397  \\
            6.0  29.129600979016097  \\
            7.0  29.229593187467486  \\
            8.0  28.920878611769137  \\
            9.0  28.174885462170323  \\
            10.0  27.34980772018421  \\
            11.0  29.096196204873927  \\
            12.0  29.31556996565019  \\
            13.0  29.41924241314108  \\
            14.0  28.8036199757557  \\
            15.0  28.734058873340878  \\
            16.0  28.298392160205168  \\
            17.0  -0.6013558534730972  \\
            18.0  0.6979291599607517  \\
            19.0  -0.41483438419391094  \\
            20.0  0.7435101095133215  \\
            21.0  3.613163813841486  \\
            22.0  0.3785116684959073  \\
            23.0  29.17730828517403  \\
        }
        ;
    \addlegendentry {Clairvoyant Response}
\end{axis}
\begin{axis}[name = Day5, at = (Day1.outer south east), anchor = outer south west, width =0.3\textwidth, height = 0.3\textwidth, xmin = 0, xmax = 23, ymin = 0, ymax = 100, yticklabel = \empty, xlabel = {Time-of-day [h]}, title = {Day 5}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1983915f-28cc-4233-8625-842709e9536b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  34.7402632936508  \\
            1.0  34.7402632936508  \\
            2.0  34.7402632936508  \\
            3.0  34.7402632936508  \\
            4.0  34.7402632936508  \\
            5.0  34.7402632936508  \\
            6.0  34.7402632936508  \\
            7.0  34.7402632936508  \\
            8.0  34.7402632936508  \\
            9.0  34.7402632936508  \\
            10.0  34.7402632936508  \\
            11.0  34.7402632936508  \\
            12.0  34.7402632936508  \\
            13.0  34.7402632936508  \\
            14.0  34.7402632936508  \\
            15.0  34.7402632936508  \\
            16.0  34.7402632936508  \\
            17.0  34.7402632936508  \\
            18.0  34.7402632936508  \\
            19.0  34.7402632936508  \\
            20.0  34.7402632936508  \\
            21.0  34.7402632936508  \\
            22.0  34.7402632936508  \\
            23.0  34.7402632936508  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,41.22388154151533)
            (1,32.186312253051966)
            (2,32.42113880336129)
            (3,30.428194793469636)
            (4,31.708147339048757)
            (5,31.048557633876165)
            (6,34.266794695962936)
            (7,35.20853099265035)
            (8,31.966859217470983)
            (9,31.200535685456277)
            (10,32.31140445618484)
            (11,30.5287681597864)
            (12,31.155202026438978)
            (13,32.5607394638081)
            (14,30.73162100155193)
            (15,2.2623045220770184)
            (16,1.0697262419443605)
            (17,2.5741744845469805)
            (18,1.9931937889605504)
            (19,0.6093302904838341)
            (20,-1.4628673450520011)
            (21,22.919303088505888)
            (22,31.731589157761114)
            (23,27.6093287550869)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,41.22388154151533)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b31147bb-9b8b-41d3-bbe4-0050230b59cb}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  41.22388154151533  \\
            1.0  32.186312253051966  \\
            2.0  32.42113880336129  \\
            3.0  30.428194793469636  \\
            4.0  31.708147339048757  \\
            5.0  31.048557633876165  \\
            6.0  34.266794695962936  \\
            7.0  35.20853099265035  \\
            8.0  31.966859217470983  \\
            9.0  31.200535685456277  \\
            10.0  32.31140445618484  \\
            11.0  30.5287681597864  \\
            12.0  31.155202026438978  \\
            13.0  32.5607394638081  \\
            14.0  30.73162100155193  \\
            15.0  2.2623045220770184  \\
            16.0  1.0697262419443605  \\
            17.0  2.5741744845469805  \\
            18.0  1.9931937889605504  \\
            19.0  0.6093302904838341  \\
            20.0  -1.4628673450520011  \\
            21.0  22.919303088505888  \\
            22.0  31.731589157761114  \\
            23.0  27.6093287550869  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,33.00327288034657)
            (1,32.64712532402778)
            (2,32.43201418626792)
            (3,32.19796157412266)
            (4,32.513717351441315)
            (5,31.918743405574823)
            (6,32.56756821559732)
            (7,33.88616687056255)
            (8,33.3281263308284)
            (9,33.505528190933255)
            (10,34.56617976268283)
            (11,32.34339961024621)
            (12,33.41790946314458)
            (13,32.5388475799716)
            (14,28.562699764207036)
            (15,-0.5962159375669718)
            (16,-0.8341271480775149)
            (17,0.3733502619216006)
            (18,0.4092059068022941)
            (19,-0.6976253826758372)
            (20,0.4509212066954779)
            (21,21.335031213627055)
            (22,31.885268856186617)
            (23,33.26694074162513)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,33.00327288034657)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c76f66e2-3075-489b-ac49-5d174d554454}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  33.00327288034657  \\
            1.0  32.64712532402778  \\
            2.0  32.43201418626792  \\
            3.0  32.19796157412266  \\
            4.0  32.513717351441315  \\
            5.0  31.918743405574823  \\
            6.0  32.56756821559732  \\
            7.0  33.88616687056255  \\
            8.0  33.3281263308284  \\
            9.0  33.505528190933255  \\
            10.0  34.56617976268283  \\
            11.0  32.34339961024621  \\
            12.0  33.41790946314458  \\
            13.0  32.5388475799716  \\
            14.0  28.562699764207036  \\
            15.0  -0.5962159375669718  \\
            16.0  -0.8341271480775149  \\
            17.0  0.3733502619216006  \\
            18.0  0.4092059068022941  \\
            19.0  -0.6976253826758372  \\
            20.0  0.4509212066954779  \\
            21.0  21.335031213627055  \\
            22.0  31.885268856186617  \\
            23.0  33.26694074162513  \\
        }
        ;
\end{axis}
\begin{axis}[name = Day25, at = (Day5.outer south east), anchor = outer south west, width =0.3\textwidth, height = 0.3\textwidth, xmin = 0, xmax = 23, ymin = 0, ymax = 100, yticklabel = \empty, xlabel = {Time-of-day [h]}, title = {Day 25}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={70298f1a-9fad-40f9-9473-9765263d8dbb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  38.82642400793651  \\
            1.0  38.82642400793651  \\
            2.0  38.82642400793651  \\
            3.0  38.82642400793651  \\
            4.0  38.82642400793651  \\
            5.0  38.82642400793651  \\
            6.0  38.82642400793651  \\
            7.0  38.82642400793651  \\
            8.0  38.82642400793651  \\
            9.0  38.82642400793651  \\
            10.0  38.82642400793651  \\
            11.0  38.82642400793651  \\
            12.0  38.82642400793651  \\
            13.0  38.82642400793651  \\
            14.0  38.82642400793651  \\
            15.0  38.82642400793651  \\
            16.0  38.82642400793651  \\
            17.0  38.82642400793651  \\
            18.0  38.82642400793651  \\
            19.0  38.82642400793651  \\
            20.0  38.82642400793651  \\
            21.0  38.82642400793651  \\
            22.0  38.82642400793651  \\
            23.0  38.82642400793651  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,39.681458415581616)
            (1,37.74701888894158)
            (2,37.27708319486252)
            (3,35.87471151860277)
            (4,36.57557275218015)
            (5,37.69980575656133)
            (6,36.95939549066601)
            (7,0.9231393943004671)
            (8,0.09129607917174584)
            (9,10.912113526146097)
            (10,36.8170529843964)
            (11,36.18125878007039)
            (12,36.804759189969374)
            (13,35.52270468572512)
            (14,37.90429494775567)
            (15,38.02942987238474)
            (16,36.92635908945776)
            (17,-0.3191895166133898)
            (18,0.6500984473713138)
            (19,1.2135044636909926)
            (20,1.1868634422444253)
            (21,36.49027245382157)
            (22,36.1668818958964)
            (23,35.56325036946165)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,39.681458415581616)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6998be02-0da0-4a98-8a69-d58173a52edc}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  39.681458415581616  \\
            1.0  37.74701888894158  \\
            2.0  37.27708319486252  \\
            3.0  35.87471151860277  \\
            4.0  36.57557275218015  \\
            5.0  37.69980575656133  \\
            6.0  36.95939549066601  \\
            7.0  0.9231393943004671  \\
            8.0  0.09129607917174584  \\
            9.0  10.912113526146097  \\
            10.0  36.8170529843964  \\
            11.0  36.18125878007039  \\
            12.0  36.804759189969374  \\
            13.0  35.52270468572512  \\
            14.0  37.90429494775567  \\
            15.0  38.02942987238474  \\
            16.0  36.92635908945776  \\
            17.0  -0.3191895166133898  \\
            18.0  0.6500984473713138  \\
            19.0  1.2135044636909926  \\
            20.0  1.1868634422444253  \\
            21.0  36.49027245382157  \\
            22.0  36.1668818958964  \\
            23.0  35.56325036946165  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,36.99377198869274)
            (1,36.63829651886584)
            (2,36.551377885084015)
            (3,36.81459932320557)
            (4,36.809282776416055)
            (5,37.19438966589798)
            (6,36.536228513706995)
            (7,12.098564256674711)
            (8,-0.08137361447372439)
            (9,7.951730056673929)
            (10,29.783884675887187)
            (11,36.711880984230845)
            (12,35.81831987016681)
            (13,36.99695464838895)
            (14,36.5931770387439)
            (15,37.5507452264818)
            (16,36.78188904240775)
            (17,-0.6924649879577573)
            (18,0.8237584520722375)
            (19,-0.37353044503513433)
            (20,0.41330762566441814)
            (21,37.46797292006992)
            (22,36.43294705016056)
            (23,35.70910639622918)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,36.99377198869274)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2a4b6b3b-a184-44be-acb8-3fa6569a3780}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  36.99377198869274  \\
            1.0  36.63829651886584  \\
            2.0  36.551377885084015  \\
            3.0  36.81459932320557  \\
            4.0  36.809282776416055  \\
            5.0  37.19438966589798  \\
            6.0  36.536228513706995  \\
            7.0  12.098564256674711  \\
            8.0  -0.08137361447372439  \\
            9.0  7.951730056673929  \\
            10.0  29.783884675887187  \\
            11.0  36.711880984230845  \\
            12.0  35.81831987016681  \\
            13.0  36.99695464838895  \\
            14.0  36.5931770387439  \\
            15.0  37.5507452264818  \\
            16.0  36.78188904240775  \\
            17.0  -0.6924649879577573  \\
            18.0  0.8237584520722375  \\
            19.0  -0.37353044503513433  \\
            20.0  0.41330762566441814  \\
            21.0  37.46797292006992  \\
            22.0  36.43294705016056  \\
            23.0  35.70910639622918  \\
        }
        ;
\end{axis}
\begin{axis}[name = Day100, at = (Day25.outer south east), anchor = outer south west, width =0.3\textwidth, height = 0.3\textwidth, xmin = 0, xmax = 23, ymin = 0, ymax = 100, yticklabel = \empty, xlabel = {Time-of-day [h]}, title = {Day 100}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={79ce7824-cff6-4047-b1ee-e453f9b49615}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  28.162733531746046  \\
            1.0  28.162733531746046  \\
            2.0  28.162733531746046  \\
            3.0  28.162733531746046  \\
            4.0  28.162733531746046  \\
            5.0  28.162733531746046  \\
            6.0  28.162733531746046  \\
            7.0  28.162733531746046  \\
            8.0  28.162733531746046  \\
            9.0  28.162733531746046  \\
            10.0  28.162733531746046  \\
            11.0  28.162733531746046  \\
            12.0  28.162733531746046  \\
            13.0  28.162733531746046  \\
            14.0  28.162733531746046  \\
            15.0  28.162733531746046  \\
            16.0  28.162733531746046  \\
            17.0  28.162733531746046  \\
            18.0  28.162733531746046  \\
            19.0  28.162733531746046  \\
            20.0  28.162733531746046  \\
            21.0  28.162733531746046  \\
            22.0  28.162733531746046  \\
            23.0  28.162733531746046  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,0.22967412612340926)
            (1,14.178373281653426)
            (2,27.321722975174517)
            (3,26.344324596887862)
            (4,25.763642968688043)
            (5,26.53456437425883)
            (6,0.8320492050792183)
            (7,0.6002820133710435)
            (8,26.38195366521136)
            (9,26.855459853829228)
            (10,26.024675094063376)
            (11,26.116405073367172)
            (12,26.27932358823269)
            (13,26.800097602013278)
            (14,27.037630994125173)
            (15,26.042469081486672)
            (16,26.197893361495083)
            (17,25.587977604100193)
            (18,-0.2247913147682275)
            (19,-0.5430669415840347)
            (20,1.5815913751977815)
            (21,26.48622955880385)
            (22,26.813726628743638)
            (23,25.323122378726126)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,0.22967412612340926)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={bf10da37-b23f-4f55-ab43-789d739a54cb}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.22967412612340926  \\
            1.0  14.178373281653426  \\
            2.0  27.321722975174517  \\
            3.0  26.344324596887862  \\
            4.0  25.763642968688043  \\
            5.0  26.53456437425883  \\
            6.0  0.8320492050792183  \\
            7.0  0.6002820133710435  \\
            8.0  26.38195366521136  \\
            9.0  26.855459853829228  \\
            10.0  26.024675094063376  \\
            11.0  26.116405073367172  \\
            12.0  26.27932358823269  \\
            13.0  26.800097602013278  \\
            14.0  27.037630994125173  \\
            15.0  26.042469081486672  \\
            16.0  26.197893361495083  \\
            17.0  25.587977604100193  \\
            18.0  -0.2247913147682275  \\
            19.0  -0.5430669415840347  \\
            20.0  1.5815913751977815  \\
            21.0  26.48622955880385  \\
            22.0  26.813726628743638  \\
            23.0  25.323122378726126  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0,-0.2359549704968197)
            (1,13.659606730593762)
            (2,26.0025852071725)
            (3,27.52696571998327)
            (4,26.729990615972177)
            (5,27.123704070855315)
            (6,1.113840902157564)
            (7,0.5281450735482413)
            (8,26.95525092284877)
            (9,26.547744483651563)
            (10,26.378802623655098)
            (11,26.419994626162186)
            (12,26.73945621863321)
            (13,28.739936116817695)
            (14,27.709697865547174)
            (15,27.29281244041419)
            (16,26.713191511255882)
            (17,26.44938752038734)
            (18,0.6821261087586858)
            (19,-0.24999781077177943)
            (20,0.0841796535794765)
            (21,26.664107756898876)
            (22,27.964196959205914)
            (23,26.96617267094202)
            (23,0.0)
            (22,0.0)
            (21,0.0)
            (20,0.0)
            (19,0.0)
            (18,0.0)
            (17,0.0)
            (16,0.0)
            (15,0.0)
            (14,0.0)
            (13,0.0)
            (12,0.0)
            (11,0.0)
            (10,0.0)
            (9,0.0)
            (8,0.0)
            (7,0.0)
            (6,0.0)
            (5,0.0)
            (4,0.0)
            (3,0.0)
            (2,0.0)
            (1,0.0)
            (0,0.0)
            (0,-0.2359549704968197)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={71ea8192-537f-4aa0-89b0-f3e4bd712573}, area legend, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.2359549704968197  \\
            1.0  13.659606730593762  \\
            2.0  26.0025852071725  \\
            3.0  27.52696571998327  \\
            4.0  26.729990615972177  \\
            5.0  27.123704070855315  \\
            6.0  1.113840902157564  \\
            7.0  0.5281450735482413  \\
            8.0  26.95525092284877  \\
            9.0  26.547744483651563  \\
            10.0  26.378802623655098  \\
            11.0  26.419994626162186  \\
            12.0  26.73945621863321  \\
            13.0  28.739936116817695  \\
            14.0  27.709697865547174  \\
            15.0  27.29281244041419  \\
            16.0  26.713191511255882  \\
            17.0  26.44938752038734  \\
            18.0  0.6821261087586858  \\
            19.0  -0.24999781077177943  \\
            20.0  0.0841796535794765  \\
            21.0  26.664107756898876  \\
            22.0  27.964196959205914  \\
            23.0  26.96617267094202  \\
        }
        ;
\end{axis}
\end{tikzpicture}

